Complete $CP$ Eigen-bases of Mesonic Chiral Lagrangian up to $p^8$-order

Chiral perturbation theory systematically describes the low energy dynamics of meson and baryons using nonlinear Nambu-Goldstone fields. Using the Young tensor technique, we construct the pure mesonic effective operators up to $p^8$-order, one-to-one corresponding to contact amplitudes with the on-shell Adler zero condition. The off-shell external sources, non-vanishing under equation-of-motion conditions, are also added to the operator bases. We also show the invariant tensor bases using the Young tableau is equivalent to the trace bases with Cayley-Hamilton relations. Separated into different $CP$ eigenstates, at $\mathcal{O}(p^8)$ we obtain the operator lists of the 567 $C$+$P$+ operators, 483 $C$+$P$- operators, 376 $C$-$P$+ operators, and 408 $C$-$P$- operators for $SU(2)$ case, while there are 1959 $C$+$P$+ operators, 1809 $C$+$P$- operators, 1520 $C$-$P$+ operators, and 1594 $C$-$P$- operators for $SU(3)$ case, consistent with results using the Hilbert series.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|}
    \caption{Chiral dim-4 operators of SU(2).} \\
    % \caption{$SU(2)$ $\mathcal{O}{(p^4)}$ operators} \\
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
        Type
        &\myrownumber
        &${\mathcal{O}^{++}}_i^{(4)}$
        &${\mathcal{O}^{+-}}_i^{(4)}$
        &${\mathcal{O}^{-+}}_i^{(4)}$
        &${\mathcal{O}^{--}}_i^{(4)}$\\
        \hline
        $f^2$
        &\myrownumber
        &$\langle f_{+\mu\nu} f_{+}^{\mu\nu}\rangle$
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$&$\langle f_+^{\mu\nu} f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\mu\nu} f_-^{\mu\nu}\rangle$\\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_{-}^{\mu\nu}\rangle$
        &$\langle f_-^{\mu\nu} f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &\\
        \hline 
        $fu^2$
        &\myrownumber
        &$\langle u_{\mu}u_{\nu} f_{+}^{\mu\nu}\rangle$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_{\mu}u_{\nu}f_{-}^{\mu \nu}\rangle$\\
        \hline
        $u^4$
        &\myrownumber
        &$\langle u_{\mu}u_{\nu} \rangle  \langle u^{\mu}u^{\nu} \rangle$
        &
        &
        &\\
        &\myrownumber
        &$\langle u_{\mu}u^{\mu} \rangle  \langle u_{\nu}u^{\nu} \rangle$
        &
        &
        &\\
        \hline
        $\Sigma u^2$
        &\myrownumber
        &$\langle \Sigma_{+} \rangle  \langle u^{\mu}u_{\mu} \rangle$
        &$\langle \Sigma_{-} \rangle  \langle u^{\mu}u_{\mu} \rangle$ 
        &
        &\\
        \hline
        $\Sigma^2$
        &\myrownumber
        &$\langle\Sigma_{-}\rangle^2$
        &$\langle\Sigma_{-} \Sigma_{+}\rangle$
        &
        &\\
        &\myrownumber
        &$\langle\Sigma_{+}\rangle^2$
        &$\langle \Sigma_{-} \rangle \langle \Sigma_{+} \rangle$
        &
        &\\
        &\myrownumber
        &$\langle\Sigma_{+} \Sigma_{+}\rangle$
        &
        &
        &\\
        &\myrownumber
        &$\langle\Sigma_{-} \Sigma_{-}\rangle$
        &
        &
        &\\
        \hline   
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    \caption{Chiral dim-4 operators of SU(3).} \\
    % \caption{$SU(3)$ $\mathcal{O}{(p^4)}$ operators} \\
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
        Type
        &\myrownumber
        &${\mathcal{O}^{++}}_i^{(4)}$
        &${\mathcal{O}^{+-}}_i^{(4)}$
        &${\mathcal{O}^{-+}}_i^{(4)}$
        &${\mathcal{O}^{--}}_i^{(4)}$\\
        \hline
        $f^2$
        &\myrownumber
        &$\langle f_{+\mu\nu} f_{+}^{\mu\nu}\rangle$ 
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}  f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\mu\nu} f_-^{\mu\nu}\rangle$\\
        
        &\myrownumber
        &$\langle f_{-\mu\nu} f_{-}^{\mu\nu}\rangle$
        &$\langle f_-^{\mu\nu}  f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &\\
        \hline
        $fu^2$
        &\myrownumber
        &$\langle u_{\mu}u_{\nu} f_{+}^{\mu \nu}\rangle$
        &$\langle u^{\mu}u^{\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u^{\mu}u^{\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_{\mu}u_{\nu} f_{-}^{\mu \nu}\rangle$\\
        \hline
        $u^4$
        &\myrownumber
        &$\langle u^\mu u_\mu u^\nu u_\nu \rangle$
        &
        &
        &\\
        &\myrownumber
        &$\langle u^\mu u^\nu u_\nu u_\mu \rangle$
        &
        &
        &\\
        
        &\myrownumber
        &$\langle u^\mu u^\nu u_\mu u_\nu \rangle$
        &
        &
        &\\
        \hline
        $\Sigma u^2$
        &\myrownumber
        &$\langle\Sigma_+  u_{\mu}u^{\mu}\rangle $
        &$\langle\Sigma_-  u_{\mu}u^{\mu}\rangle $
        &
        &\\
        &\myrownumber
        &$\langle \Sigma_{+} \rangle  \langle u^{\mu}u_{\mu} \rangle$
        &$\langle \Sigma_{-} \rangle  \langle u^{\mu}u_{\mu} \rangle$
        &
        &\\
        \hline
        $\Sigma^2$
        &\myrownumber
        &$\langle\Sigma_{-}\rangle^2$
        &$\langle \Sigma_{-} \rangle \langle \Sigma_{+} \rangle$
        &
        &\\
        &\myrownumber
        &$\langle\Sigma_{+}\rangle^2$
        &$\langle \Sigma_{-} \Sigma_{+} \rangle$
        &
        &\\
        &\myrownumber
        &$\langle\Sigma_{+} \Sigma_{+}\rangle$
        &
        &
        &\\
        &\myrownumber
        &$\langle\Sigma_{-} \Sigma_{-}\rangle$
        &
        &
        &\\
        \hline
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    % \caption{$SU(2)$ $\mathcal{O}{(p)}^6$} \\
    \caption{Chiral dim-6 operators of SU(2).} \\
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
         Type&$i$&${\mathcal{O}^{++}}_i^{(6)}$&${\mathcal{O}^{+-}}_i^{(6)}$&${\mathcal{O}^{-+}}_i^{(6)}$&${\mathcal{O}^{--}}_i^{(6)}$\\
         \hline
        {$D^2f^2$}
        &\myrownumber&$\langle D^\mu D_\lambda f_-^{\nu\lambda} f_{-\mu\nu}\rangle$&&&$\langle D^\mu D_\lambda f_-^{\nu\lambda} f_{+\mu\nu}\rangle$\\
        &\myrownumber&$\langle D^\mu D_\lambda f_+^{\nu\lambda} f_{+\mu\nu}\rangle$&&&\\
         \hline
        {$f^3$}
        &\myrownumber
        &$\langle[f_{+\mu\nu},f_{+\lambda}^\nu] f_+^{\lambda\mu}\rangle$
        &$\langle [f_+^{\mu\alpha},f_+^{\nu\rho}]f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle [f_-^{\mu\alpha},f_-^{\nu\rho}]f_{-\alpha}^\lambda \rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_{-\mu\nu},f_{-\lambda}^\nu] f_-^{\lambda\mu}\rangle$\\
        &\myrownumber
        &$\langle[f_{-\mu\nu},f_{-\lambda}^\nu] f_+^{\lambda\mu}\rangle$
        &$\langle [f_-^{\mu\alpha},f_-^{\nu\rho}]f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle [f_+^{\mu\alpha},f_+^{\nu\rho}]f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_{-\mu\nu},f_{+\lambda}] f_+^{\lambda\mu}\rangle$\\
         \hline
         {$f^2\Sigma$}
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu} f_{-\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\mu\nu} f_+^{\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu} f_{+\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_{-\mu\nu} f_+^{\mu\nu}\rangle$\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{-\mu\nu} f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &&\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{+\mu\nu} f_+^{\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &&\\
        &\myrownumber
        &$\langle[f_{-\mu\nu},f_+^{\mu\nu}]\Sigma_-\rangle$
        &$\langle[f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &&\\
        &\myrownumber
        &$\langle[f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}[f_{+\mu\nu},\Sigma_+]\rangle$
        &&\\
         \hline
        {$D^2\Sigma^2$}
        &\myrownumber&$\langle D^2\Sigma_-^2\rangle$&$\langle D^\mu D_\mu\Sigma_-\Sigma_+\rangle$&&\\
        &\myrownumber&$D^2\Sigma_+^2\rangle$&$D^2\langle\Sigma_-\rangle\langle\Sigma_+\rangle$&&\\
        &\myrownumber&$D^2\langle\Sigma_-\rangle^2$ &&&\\
        &\myrownumber&$D^2\langle\Sigma_+\rangle^2$&&&\\
         \hline
        {$\Sigma^3$}
        &\myrownumber&$\langle\Sigma_+\rangle^3$
        &$\langle\Sigma_-\Sigma_-\rangle\langle\Sigma_-\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle^3$&&\\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_+\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle\Sigma_+\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle$&&\\
         \hline
        {$Df^2u$}
        &\myrownumber&$\langle[D_\mu f_-^{\mu\nu},f_{+\nu}^\lambda] u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\nu\alpha},f_{+\alpha}^\rho] u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\alpha},f_{-\alpha}^\rho] u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D_\mu f_-^{\mu\nu},f_{-\nu}^\lambda] u_\lambda\rangle$\\
        &\myrownumber
        &$\langle[D_\mu f_+^{\mu\nu},f_{-\nu}^\lambda] u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\nu\alpha},f_+^{\rho\lambda}] u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_+^{\nu\alpha},f_+^{\rho\lambda}] u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D_\mu f_+^{\mu\nu},f_{+\nu}^\lambda] u_\lambda\rangle$\\
         \hline
        {$Df\Sigma u$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D_\mu f_-^{\mu\nu} u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\mu f_-^{\mu\nu} u_\nu\rangle$
        &$\langle[D_\mu f_-^{\mu\nu},u_\nu]\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle D_\mu f_+^{\mu\nu} u_\nu\rangle$\\
        &\myrownumber
        &$\langle[D_\mu f_+^{\mu\nu},\Sigma_-] u_\nu\rangle$
        &$\langle[D_\mu f_+^{\mu\nu},u_\nu]\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle D_\mu f_+^{\mu\nu} u_\nu\rangle$
        &$\langle[D_\mu f_-^{\mu\nu},u_\nu]\Sigma_-\rangle$\\
         \hline
        {$D\Sigma^2u$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_- u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_+ u_\mu\rangle$
        &$\langle[D_\mu\Sigma_-,\Sigma_+] u^\mu\rangle$
        &$\langle[D_\mu\Sigma_+,\Sigma_+] u^\mu\rangle$\\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_+ u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\mu\Sigma_- u^\mu\rangle$
        &&$\langle[D_\mu\Sigma_-,\Sigma_-] u^\mu\rangle$\\
         \hline
        {$D^2fu^2$}
        &\myrownumber
        &$\langle D^\mu D_\lambda f_+^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        &&&$\langle D^\mu D_\lambda f_-^{\nu\lambda}[u_\mu,u_\nu]\rangle$\\
         \hline
        {$f^2u^2$}
        &\myrownumber
        &$\langle f_{-\nu\lambda} u_\mu\rangle\langle f_-^{\nu\lambda} u^\mu\rangle$
        &$\langle f_-^{\mu\nu}u_\alpha\rangle\langle f_-^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\nu\lambda} u_\mu\rangle\langle f_+^{\nu\lambda} u^\mu\rangle$\\
        &\myrownumber
        &$\langle f_{-\nu\lambda} f_-^{\nu\lambda}\rangle\langle u_\mu  u^\mu\rangle$
        &$\langle f_-^{\mu\nu} f_-^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u_\alpha\rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\nu\lambda} f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$\\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu u_\mu\rangle\langle f_-^{\nu\lambda} u_\nu\rangle$
        &$\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha} u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\lambda}^\mu u_\mu\rangle\langle f_+^{\lambda\nu} u_\nu\rangle$\\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu f_-^{\nu\lambda}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle f_+^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha} f_+^{\nu\rho}\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\lambda}^\mu f_+^{\lambda\nu}\rangle\langle u_\mu u_\nu\rangle$\\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu u_\nu\rangle\langle f_-^{\nu\lambda} u_\mu\rangle$
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha} u_\alpha\rangle\langle f_+^{\nu\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\lambda}^\mu u_\nu\rangle\langle f_+^{\lambda\nu} u_\mu\rangle$\\
        &\myrownumber
        &$\langle f_{+\nu\lambda} u_\mu\rangle\langle f_+^{\nu\lambda} u^\mu\rangle$
        &$\langle f_+^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &&\\
        &\myrownumber
        &$\langle f_{+\nu\lambda} f_+^{\nu\lambda}\rangle\langle u_\mu  u^\mu\rangle$
        &
        &&\\
        &\myrownumber
        &$\langle f_{+\lambda}^\mu u_\mu\rangle\langle f_+^{\nu\lambda} u_\nu\rangle$
        &
        &&\\
        &\myrownumber
        &$\langle f_{+\lambda}^\mu f_+^{\nu\lambda}\rangle\langle u_\mu u_\nu\rangle$&&&\\
        &\myrownumber
        &$\langle f_{+\lambda}^\mu u_\nu\rangle\langle f_+^{\nu\lambda} u_\mu\rangle$&&&\\
         \hline
        {$f\Sigma u^2$}
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u_\nu\rangle\langle\Sigma_+ u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$\\
        &\myrownumber
        &$\langle f_-^{\mu\nu} u_\nu\rangle\langle\Sigma_- u_\mu\rangle$
        &$\langle f_-^{\mu\nu} u^\rho\rangle\langle\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu} u^\rho\rangle\langle\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu} u_\nu\rangle\langle\Sigma_- u_\mu\rangle$\\
        &\myrownumber
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu} u_\nu\rangle\langle\Sigma_+ u_\mu\rangle$
        &$\langle f_+^{\mu\nu} u^\rho\rangle\langle\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
         \hline
         {$\Sigma^2u^2$}
        &\myrownumber&$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle$ 
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle$&&\\
        &\myrownumber&$\langle\Sigma_+\rangle^2\langle u_\mu u^\mu\rangle$&$\langle\Sigma_- u_\mu\rangle\langle\Sigma_+ u^\mu\rangle$&&\\
        &\myrownumber&$\langle\Sigma_-\Sigma_-\rangle\langle u_\mu u^\mu\rangle$&$\langle\Sigma_-\Sigma_+\rangle\langle u_\mu u^\mu\rangle$&&\\
        &\myrownumber&$\langle\Sigma_-u_\mu\rangle\langle\Sigma_-u^\mu\rangle$&&&\\
        &\myrownumber&$\langle\Sigma_+ u_\mu\rangle\langle\Sigma_+ u^\mu\rangle$&&&\\
        &\myrownumber&$\langle\Sigma_+\Sigma_+\rangle\langle u_\mu u^\mu\rangle$&&&\\
         \hline
        {$D^2\Sigma u^2$}
        &\myrownumber&$\langle\Sigma_+\rangle\langle D^\mu D^\nu u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu u_\mu u_\nu\rangle$&&\\
         \hline
        {$Dfu^3$}
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\nu} u_\nu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle D^\mu f_-^{\nu\alpha} u_\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha} u_\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\lambda\nu} u_\nu\rangle\langle u_\lambda u_\mu\rangle$\\
        &\myrownumber
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\rangle\langle u^\lambda u^\nu\rangle$
        &
        &
        &$\langle D^\mu f_+^{\lambda\nu} u_\mu\rangle\langle u_\lambda u_\nu\rangle$\\
        &\myrownumber
        &$\langle f_{-\mu\nu} D^\mu u^\lambda\rangle\langle u_\lambda u^\nu\rangle$&&&$\langle D^\mu f_{+\mu}^\lambda u_\lambda\rangle\langle u_\nu u^\nu\rangle$\\
         \hline
        {$D\Sigma u^3$}
        &\myrownumber
        &$\langle D_\mu u^\nu u_\nu\rangle\langle\Sigma_- u^\mu\rangle$
        &$\langle D_\mu u^\nu u_\nu\rangle\langle\Sigma_+ u^\mu\rangle$&&\\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle\Sigma_- D^\mu u^\nu\rangle$
        &$\langle u_\mu u_\nu\rangle\langle\Sigma_+ D^\mu u^\nu\rangle$&&\\
         \hline
        {$D^2u^4$}
        &\myrownumber
        &$\langle u_\nu D_\mu D^\lambda u^\nu\rangle\langle u_\lambda u^\mu\rangle$
        &&&\\
        &\myrownumber
        &$\langle D_\lambda u_\mu u_\nu\rangle\langle D^\lambda u^\mu u^\nu\rangle$
        &&&\\
         \hline
        {$fu^4$}
        &\myrownumber
        &$\langle f_+^{\lambda\nu}[u_\mu,u_\nu]\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle f_+^{\mu\nu}u^\rho u_\alpha\rangle\langle u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u_\alpha\rangle\langle u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\lambda\nu}[u_\mu,u_\nu]\rangle\langle u_\lambda u^\mu\rangle$\\
        &\myrownumber
        &$\langle f_+^{\nu\mu}u_\mu u_\nu\rangle\langle u_\lambda u^\lambda\rangle$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\nu\mu}u_\mu u_\nu\rangle\langle u_\lambda u^\lambda\rangle$\\
         \hline
        {$\Sigma u^4$}
        &\myrownumber&$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle$&&
        \\
        &\myrownumber&$\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$&&
        \\
         \hline
        {$Du^5$}
        &\myrownumber&&&&$\langle[D_\mu u^\lambda,u^\mu] u_\nu\rangle\langle u_\lambda u^\nu\rangle$\\
         \hline
        {$u^6$}
        &\myrownumber
        &$\langle u_\mu u^\nu\rangle\langle u_\nu u^\lambda\rangle\langle u_\lambda u^\mu\rangle$&&&
        \\
        &\myrownumber
        &$\langle u_\mu u^\mu\rangle\langle u^\lambda u^\nu\rangle\langle u_\lambda u_\nu\rangle$&&&
        \\
        &\myrownumber&$\langle u_\mu u^\mu\rangle\langle u_\lambda u^\lambda\rangle\langle u_\nu u^\nu\rangle$&&&
        \\
         \hline
       
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    \caption{Chiral dim-6 operators of SU(3).} \\
    % \caption{$SU(3)$ $\mathcal{O}{(p)}^6$} \\
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
         Type&$i$&${\mathcal{O}^{++}}_i^{(6)}$&${\mathcal{O}^{+-}}_i^{(6)}$&${\mathcal{O}^{-+}}_i^{(6)}$&${\mathcal{O}^{--}}_i^{(6)}$\\
         \hline
        {$D^2f^2$}
        &\myrownumber
        &$\langle D^\mu D_\lambda f_-^{\nu\lambda} f_{-\mu\nu}\rangle$& &
        &$\langle D^\mu D_\lambda f_-^{\nu\lambda} f_{+\mu\nu}\rangle$\\
        &\myrownumber
        &$\langle D^\mu D_\lambda f_+^{\nu\lambda} f_{+\mu\nu}\rangle$&&&\\
         \hline
          %comment%\multirow{2}{*}
        {$f^3$}
        &\myrownumber
        &$\langle[f_{-\mu\nu},f_{-\lambda}^\nu] f_+^{\lambda\mu}\rangle$
        &$\langle f_+^{\mu\nu}f_-^{\rho\alpha}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{\mu\nu}[f_{-\lambda}^\nu,f_-^{\lambda\mu}]\rangle$\\
        &\myrownumber
        &$\langle[f_{+\mu\nu},f_{+\lambda}^\nu] f_+^{\lambda\mu}\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_-^{\rho\alpha}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{\-\mu\nu}[f_{+\lambda}^\nu,f_+^{\lambda\mu}]\rangle$\\
         \hline 
        {$f^2\Sigma$}
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu} f_{-\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\mu\nu} f_+^{\mu\nu}\rangle$
        &$\langle\{f_{-\mu\nu},f_+^{\rho\lambda}\}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu} f_{+\mu\nu}\rangle$
        &$\langle\{f_{-\mu\nu},f_+^{\mu\nu}\}\Sigma_-\rangle$
        &$\langle\{f_-^{\mu\nu},f_{+\mu\nu}\}\Sigma_+\rangle$\\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_-^{\mu\nu}\rangle\langle\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\{f_-^{\mu\nu},f_+^{\rho\lambda}\}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_{-\mu\nu} f_+^{\mu\nu}\rangle$\\
        &\myrownumber
        &$\langle f_{+\mu\nu} f_-^{\mu\nu}\rangle\langle\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_{-\mu\nu} f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} f_{-\mu\nu}\Sigma_-\rangle$
        &
        &\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu} f_{+\mu\nu}\Sigma_-\rangle$
        &
        &\\
        &\myrownumber
        &$\langle[f_{-\mu\nu},f_+^{\mu\nu}]\Sigma_-\rangle$
        &$\langle [f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &\\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_-^{\mu\nu}\Sigma_+\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &\\
        &\myrownumber
        &$\langle f_{+\mu\nu} f_+^{\mu\nu}\Sigma_+\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &\\
        &\myrownumber
        &$\langle[f_-^{\mu\nu},f_-^{\rho\lambda}]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\nu},f_{+\mu\nu}]\Sigma_+\rangle$
        &
        &\\
         \hline
         %comment%\multirow{4}{*}
        {$D^2\Sigma^2$}
        &\myrownumber&$D^2\langle\Sigma_-\rangle^2$
        &$D^2\langle\Sigma_-\rangle\langle\Sigma_+\rangle$&&\\
        &\myrownumber
        &$D^2\langle\Sigma_+\rangle^2$&$\langle D_\mu\Sigma_- D^\mu\Sigma_+\rangle$&&\\
        &\myrownumber
        &$\langle D^2\Sigma_-^2\rangle$&&&\\
        &\myrownumber
        &$\langle D^2\Sigma_+^2\rangle$&&&\\
         \hline
         %comment%\multirow{7}{*}
        {$\Sigma^3$}
        &\myrownumber&$\langle\Sigma_+\rangle^3$
        &$\langle\Sigma_-\rangle^3$&&\\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle^2$&&\\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\langle\Sigma_-\Sigma_-\rangle\langle\Sigma_-\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_-^2\rangle\langle\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_+\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\Sigma_-\Sigma_+\rangle\langle\Sigma_+\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_+^3\rangle$
        &$\langle\Sigma_-\Sigma_-\Sigma_-\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_-^2\Sigma_+\rangle$
        &$\langle\Sigma_-\Sigma_+\Sigma_+\rangle$&&\\
         \hline
         %comment%\multirow{4}{*}
        {$Df^2u$}
        &\myrownumber
        &$\langle\{D^\mu f_-^{\nu\alpha},f_{-\alpha}^\rho\} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\{D_\mu f_-^{\mu\nu},f_{-\nu}^\lambda\} u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\nu\alpha},f_{-\alpha}^\rho] u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D_\mu f_-^{\mu\nu},f_{-\nu}^\lambda] u_\lambda\rangle$\\
        &\myrownumber
        &$\langle\{D^\mu f_+^{\nu\alpha},f_{+\alpha}^\rho\} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\{D_\mu f_+^{\mu\nu},f_{+\nu}^\lambda\} u_\lambda\rangle$
        &$\langle[D^\mu f_+^{\nu\alpha},f_{+\alpha}^\rho] u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D_\mu f_+^{\mu\nu},f_{+\nu}^\lambda] u_\lambda$\\
        &\myrownumber
        &$\langle[D_\mu f_+^{\mu\nu},f_{-\nu}^\lambda] u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\nu\alpha},f_{+\alpha}^\rho] u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\{D_\mu f_+^{\mu\nu},f_{-\nu}^\lambda\} u_\lambda\rangle$
        &$\langle\{D^\mu f_+^{\nu\alpha},f_{+\alpha}^\rho\} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle[D_\mu f_-^{\mu\nu},f_{+\nu}^\lambda] u_\lambda\rangle$
        &$\langle[D^\mu f_+^{\nu\alpha},f_{-\alpha}^\rho] u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\{D_\mu f_-^{\mu\nu},f_{+\nu}^\lambda\} u_\lambda\rangle$
        &$\langle\{D^\mu f_-^{\nu\alpha},f_{+\alpha}^\rho\} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
         \hline
        {$Df\Sigma u$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D_\mu f_-^{\mu\nu} u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\mu f_-^{\mu\nu} u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\mu f_+^{\mu\nu} u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle D_\mu f_+^{\mu\nu} u_\nu\rangle$\\
        &\myrownumber
        &$\langle[D_\mu f_+^{\mu\nu},\Sigma_-] u_\nu\rangle$
        &$\langle\{D_\mu f_-^{\mu\nu},\Sigma_-\} u_\nu\rangle$
        &$\langle[D_\mu f_-^{\mu\nu},\Sigma_+] u_\nu\rangle$
        &$\langle[D_\mu f_-^{\mu\nu},\Sigma_-] u_\nu\rangle$\\
        &\myrownumber
        &$\langle\{D_\mu f_-^{\mu\nu},\Sigma_+\} u_\nu\rangle$
        &$\langle[D_\mu f_+^{\mu\nu},\Sigma_+] u_\nu\rangle$
        &$\langle\{D_\mu f_+^{\mu\nu},\Sigma_-\} u_\nu\rangle$
        &$\langle\{D_\mu f_+^{\mu\nu},\Sigma_+\} u_\nu\rangle$\\
         \hline
        {$D\Sigma^2u$}
        &\myrownumber
        &$\langle\{D^\mu\Sigma_-,\Sigma_+\} u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_- u_\mu\rangle$
        &$\langle[D^\mu\Sigma_-,\Sigma_+] u_\mu\rangle$
        &$\langle[D^\mu\Sigma_-,\Sigma_-] u_\mu\rangle$\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_- u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_+ u_\mu\rangle$
        &&$\langle[D^\mu\Sigma_+,\Sigma_+] u_\mu\rangle$\\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle\Sigma_+ D^\mu u_\mu\rangle$
        &&&\\
         \hline
        {$D^2fu^2$}
        &\myrownumber&$\langle D^\mu D_\lambda f_+^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        &&&$\langle D^\mu D_\lambda f_-^{\nu\lambda}[u_\mu,u_\nu]\rangle$\\
         \hline
        {$f^2u^2$}
        &\myrownumber
        &$\langle f_{-\nu\lambda} f_-^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_-^{\mu\nu} f_-^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\lambda}^\mu u_\mu f_-^{\lambda\nu} u_\nu\rangle$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu f_-^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle f_{-\nu\lambda} u_\mu\rangle\langle f_-^{\nu\lambda} u^\mu\rangle$
        &$\langle f_-^{\mu\nu} u^\alpha\rangle\langle f_-^{\rho\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\lambda}^\mu u_\mu f_+^{\lambda\nu} u_\nu\rangle$+h.c.
        &$\langle f_{-\alpha}^\mu u^\alpha f_-^{\nu\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu u_\mu\rangle\langle f_-^{\nu\lambda} u_\nu\rangle$
        &$\langle f_-^{\mu\nu} f_-^{\rho\lambda} u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\alpha}^\mu u^\nu f_+^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu u_\nu\rangle\langle f_-^{\nu\lambda} u_\mu\rangle$
        &$\langle f_-^{\mu\nu} u^\alpha f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u_\alpha \rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\alpha}^\mu u^\alpha f_+^{\nu\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c\\
        &\myrownumber
        &$\langle f_{-\nu\lambda} f_-^{\nu\lambda} u_\mu u^\mu\rangle$
        &$\langle f_-^{\mu\alpha} f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha} u^\nu \rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\nu\lambda} f_+^{\nu\lambda} u_\mu u^\mu\rangle$+h.c.\\
        &\myrownumber
        &$\langle f_{-\nu\lambda} u_\mu f_-^{\nu\lambda} u^\mu\rangle$
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha} f_{+\alpha}^\rho\rangle\langle u^\nu u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\nu\lambda} u_\mu f_+^{\nu\lambda} u^\mu\rangle$+h.c.\\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu f_-^{\nu\lambda} u_\mu u_\nu \rangle$
        &$\langle f_+^{\mu\nu} u^\alpha\rangle\langle f_+^{\rho\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda}u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\lambda}^\mu f_+^{\nu\lambda} u_\mu u_\nu\rangle$+h.c.\\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu u_\mu f_-^{\nu\lambda} u_\nu \rangle$+h.c.
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda} u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\alpha f_+^{\rho\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\lambda}^\mu u_\mu f_+^{\nu\lambda} u_\nu\rangle$+h.c.\\
        &\myrownumber
        &$\langle f_{+\nu\lambda} f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_+^{\mu\nu} u^\alpha f_+^{\rho\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\nu\lambda} f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$\\
        &\myrownumber
        &$\langle f_{+\nu\lambda} u_\mu\rangle\langle f_+^{\nu\lambda} u^\mu\rangle$
        &$\langle f_+^{\mu\alpha} f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u_\alpha f_+{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\nu\lambda} u_\mu\rangle\langle f_+^{\nu\lambda} u^\mu\rangle$\\
        &\myrownumber
        &$\langle f_{+\lambda}^\mu u_\mu\rangle\langle f_+^{\nu\lambda} u_\nu\rangle$
        &$\langle f_{-\nu\lambda} f_+^{\nu\lambda} u_\mu u^\mu\rangle$-h.c.
        &&$\langle f_{-\lambda}^\mu u_\mu\rangle\langle f_+^{\lambda\nu} u_\nu\rangle$\\
        &\myrownumber
        &$\langle f_{+\lambda}^\mu u_\nu\rangle\langle f_+^{\nu\lambda} u_\mu\rangle$
        &$\langle f_{-\nu\lambda} u_\mu f_+^{\nu\lambda} u^\mu\rangle$-h.c.
        &&$\langle f_{-\lambda}^\mu u_\nu\rangle\langle f_+^{\lambda\nu} u_\mu\rangle$\\
        &\myrownumber
        &$\langle f_{+\nu\lambda} f_+^{\nu\lambda} u_\mu u^\mu\rangle$
        &$\langle f_{-\lambda}^\mu f_+^{\nu\lambda} u_\mu u_\nu\rangle$-h.c.
        &&\\
        &\myrownumber
        &$\langle f_{+\nu\lambda} u_\mu f_+^{\nu\lambda} u^\mu\rangle$
        &$\langle f_{-\lambda}^\mu u_\mu f_+^{\nu\lambda} u_\nu\rangle$-h.c.&&\\
        &\myrownumber
        &$\langle f_{+\lambda}^\mu f_+^{\nu\lambda} u_\mu u_\nu \rangle$
        &&&\\
        &\myrownumber
        &$\langle f_{+\lambda}^\mu u_\mu f_+^{\nu\lambda} u_\nu \rangle$+h.c.
        &&&\\
        &\myrownumber
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda} u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &&&\\
        &\myrownumber
        &$\langle f_-^{\mu\nu} u_\alpha f_+^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &&&\\
        &\myrownumber
        &$\langle f_-^{\mu\alpha}u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &&&\\
        &\myrownumber
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &&&\\
         \hline
        {$D^2\Sigma u^2$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu D_\nu u_\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu D_\nu u_\mu u^\nu\rangle$&&\\
        &\myrownumber
        &$\langle D^\mu\Sigma_+\{D^\nu u_\mu,u_\nu\}\rangle$
        &$\langle D^\mu D_\nu\Sigma_- u_\mu u^\nu\rangle$&&\\
         \hline
         %comment%\multirow{10}{*}
        {$f\Sigma u^2$}
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu} u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$\\
        &\myrownumber
        &$\langle f_-^{\mu\nu} u_\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\mu u_\nu\Sigma_-\rangle$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle f_-^{\mu\nu} u_\mu\Sigma_- u_\nu\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\mu\Sigma_- u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho \Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\mu\nu} u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\nu\mu} u_\mu u_\nu\Sigma_-\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\nu\mu} u_\mu u_\nu\Sigma_-\rangle$+h.c.\\
        &\myrownumber
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\nu\mu} u_\mu\Sigma_- u_\nu\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\nu\mu} u_\mu\Sigma_- u_\nu\rangle$+h.c.\\
        &\myrownumber
        &$\langle f_+^{\mu\nu} u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u_\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\mu u_\nu\Sigma_+\rangle$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u_\mu\Sigma_+ u_\nu\rangle$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\mu\Sigma_+ u_\nu\rangle$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\mu\nu} u_\mu u_\nu\Sigma_+\rangle$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u_\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\mu\nu} u_\mu\Sigma_+ u_\nu\rangle$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u_\mu\Sigma_+ u_\nu\rangle$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho \Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
         \hline
        {$\Sigma^2u^2$}
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &
        &$\langle\Sigma_-\Sigma_+u_\mu u^\mu\rangle$-h.c.\\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+ u_\mu u^\mu\rangle$
        &
        &\\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u_\mu u^\mu\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_- u_\mu u^\mu\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u^\mu\Sigma_+\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle u_\mu u^\mu\rangle$&&\\
        &\myrownumber
        &$\langle u_\mu u^\mu \Sigma_-\Sigma_-\rangle$
        &$\langle\Sigma_-u_\mu\rangle\langle\Sigma_+u^\mu\rangle$
        &&\\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_-\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\Sigma_+u_\mu u^\mu\rangle$+h.c.&&\\
        &\myrownumber
        &$\langle\Sigma_- u_\mu\rangle\langle\Sigma_- u^\mu\rangle$
        &&&\\
        &\myrownumber
        &$\langle u_\mu u^\mu\Sigma_+\Sigma_+\rangle$
        &&&\\
        &\myrownumber
        &$\langle\Sigma_+\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &&&\\
        &\myrownumber
        &$\langle\Sigma_+ u_\mu\rangle\langle\Sigma_+ u^\mu\rangle$
        &&&\\
         \hline
         %comment%\multirow{7}{*}
         {$Dfu^3$}
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\nu} u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\nu\rho} u^\lambda u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu} u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_-^{\nu\rho} u^\lambda u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle D^\mu f^\lambda_{-\mu} u_\lambda u_\nu u^\nu\rangle$+h.c.
        &$\langle D^\mu f_-^{\nu\rho} u_\alpha u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu} u_\lambda u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\mu f_-^{\nu\rho} u_\alpha u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle D^\mu f^\lambda_{-\mu} u_\nu u_\lambda u^\nu\rangle$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu} u_\lambda u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\mu f_+^{\nu\rho} u^\lambda u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu} u_\mu\rangle\langle u_\nu u_\lambda\rangle$\\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\nu} u_\nu\rangle\langle u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu} u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\nu\rho} u_\alpha u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu} u_\nu\rangle\langle u_\mu u_\lambda\rangle$\\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\nu} u_\mu\rangle\langle u_\nu u_\lambda\rangle$+h.c.
        &&&$\langle D^\mu f^\lambda_{+\mu} u_\nu u_\lambda u^\nu\rangle$+h.c.\\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\rho} u^\lambda u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\mu f_+^{\langle\nu} u_\mu u_\nu u_\lambda\rangle$-h.c.\\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\rho} u_\alpha u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\mu f_{+\mu}^\lambda u_\lambda u_\nu u^\nu\rangle$-h.c.\\
         \hline
         {$D\Sigma u^3$}
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D_\mu u^\nu u^\mu u_\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle\{D_\mu u^\nu,u^\mu\} u^\nu\rangle$
        &$\langle D_\mu u^\nu u^\mu u_\nu\Sigma_-\rangle$-h.c.
        &$\langle D_\mu u^\nu u^\mu u_\nu\Sigma_+\rangle$-h.c.\\
        &\myrownumber
        &$\langle D_\mu u^\nu u^\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle D_\mu u^\nu u^\mu u_\nu\Sigma_+\rangle$+h.c.
        &
        &\\
        &\myrownumber
        &$\langle D_\mu u^\nu u^\mu\Sigma_- u_\nu\rangle$+h.c.
        &$\langle D_\mu u^\nu u^\mu\Sigma_+u_\nu\rangle$+h.c.
        &
        &\\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle D^\mu u^\nu\Sigma_-\rangle$
        &$\langle u_\mu u_\nu\rangle\langle D^\mu u^\nu\Sigma_+\rangle$+h.c.
        &&\\
         \hline
         {$D^2u^4$}
        &\myrownumber
        &$\langle D_\mu D^\lambda u^\nu u^\mu u_\nu u_\lambda\rangle$+h.c.
        &&&\\
        &\myrownumber
        &$\langle D_\lambda u_\mu D^\lambda u^\mu u_\nu u^\nu\rangle$+h.c.
        &&&\\
        &\myrownumber
        &$\langle D_\lambda u_\mu D_\nu u^\lambda u^\mu u^\nu\rangle$+h.c.
        &&&\\
         \hline
         {$fu^4$}
        &\myrownumber
        &$\langle f_-^{\mu\nu}u^\alpha u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\lambda\nu} u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\alpha u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\lambda\nu} u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$-h.c.\\
        &\myrownumber
        &$\langle f_-^{\mu\nu} u^\rho u^\lambda\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\lambda\nu} u_\nu u_\lambda u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\lambda\nu} u_\nu u_\lambda u_\mu u^\mu\rangle$-h.c.\\
        &\myrownumber
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\lambda\nu} u_\nu u_\mu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\lambda\nu} u_\nu u_\mu u_\lambda u^\mu\rangle$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\lambda\nu} u_\mu u_\nu u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\mu\nu}u^\alpha u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\lambda\nu} u_\mu u_\nu u_\lambda u^\mu\rangle$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\lambda\nu} u_\nu u_\mu u^\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\lambda\nu} u_\nu u_\mu u^\mu u_\lambda\rangle$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\lambda\nu} u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\lambda\nu} u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_+^{\mu\nu}u^\alpha u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber
        &$\langle f_+^{\lambda\nu} u_\nu u_\lambda u_\mu u^\mu\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\lambda\nu} u_\nu u_\lambda u_\mu u^\mu\rangle$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\lambda\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle f_+^{\lambda\nu} u_\nu u_\mu u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\lambda\nu} u_\nu u_\mu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
         \hline
         %comment%\multirow{8}{*}
         {$\Sigma u^4$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &$\langle u^\mu u^\nu u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle u^\mu u^\nu u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle$&&\\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu u^\nu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu u^\nu u^\mu\rangle$&&\\
        &\myrownumber
        &$\langle u_\mu u^\mu u_\nu\rangle\langle\Sigma_+ u^\nu\rangle$
        &$\langle u_\mu u^\mu u_\nu\rangle\langle\Sigma_- u^\nu\rangle$
        &&\\
        &\myrownumber
        &$\langle u^\mu u_\mu u_\nu u^\nu\Sigma_+\rangle$
        &$\langle u_\mu u^\mu u_\nu u^\nu\Sigma_-\rangle$&&\\
        &\myrownumber
        &$\langle u^\nu u^\mu u_\mu u_\nu\Sigma_+\rangle$
        &$\langle u_\nu u_\mu u^\mu u^\nu\Sigma_-\rangle$&&\\
        &\myrownumber
        &$\langle u_\mu u_\nu u^\mu u^\nu\Sigma_+\rangle$
        &$\langle u_\mu u_\nu u^\mu u^\nu\Sigma_-\rangle$
        &&\\
        &\myrownumber
        &$\langle u^\mu u^\nu u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle u^\mu u^\nu u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$&&\\
         \hline
         {$Du^5$}
        &\myrownumber
        &$\langle D^\mu u^\alpha u_\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u^\lambda u_\nu u_\lambda u^\nu u^\mu\rangle$+h.c.
        &
        &$\langle D_\mu u^\lambda u_\nu u_\lambda u^\nu u^\mu\rangle$-h.c.\\
        &\myrownumber
        &&$\langle D_\mu u^\lambda u_\nu u_\lambda u^\mu u^\nu\rangle$+h.c.
        &&$\langle D_\mu u^\lambda u_\nu u_\lambda u^\mu u^\nu\rangle$-h.c.\\
         \hline
         {$u^6$}
        &\myrownumber
        &$\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle\langle u_\lambda u^\lambda\rangle$
        &$\langle u^\mu u^\nu\rangle\langle u^\rho u^\lambda\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &$\langle u^\mu u^\nu u^\rho u^\alpha u_\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle\langle u_\lambda u^\lambda\rangle$&&
        &$\langle u^\mu u^\nu u^\alpha u^\rho u_\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle u^\mu u^\lambda\rangle\langle u^\nu u_\lambda\rangle$&&&\\
        &\myrownumber
        &$\langle u_\mu u^\mu u_\nu u^\nu u_\lambda u^\lambda\rangle$&&&\\
        &\myrownumber
        &$\langle u_\mu u^\mu u_\nu u_\lambda u^\nu u^\lambda\rangle$&&&\\
        &\myrownumber
        &$\langle u_\mu u_\nu u^\mu u_\lambda u^\nu u^\lambda\rangle$&&&\\
        &\myrownumber
        &$\langle u_\mu u_\nu u^\nu u^\mu u_\lambda u^\lambda\rangle$&&&\\
        &\myrownumber
        &$\langle u_\mu u_\nu u_\lambda u^\mu u^\nu u^\lambda\rangle$&&&\\
         \hline
        
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    % \caption{$SU(2)$ $\mathcal{O}{(p)}^8$} \\
    \caption{Chiral dim-8 operators of SU(2).} \\
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
        \hline
         Type&$i$&${\mathcal{O}^{++}}_i^{(8)}$&${\mathcal{O}^{+-}}_i^{(8)}$&${\mathcal{O}^{-+}}_i^{(8)}$&${\mathcal{O}^{--}}_i^{(8)}$\\
         \hline
        {$D^4f^2$}
        &\myrownumber
        &$\langle f_-^{\mu\nu}D^\rho D^\lambda D_\rho D_\lambda f_{-\mu\nu}\rangle$
        &
        &
        &$\langle f_-^{\mu\nu}D^\rho D^\lambda D_\rho D_\lambda f_{+\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}D^\rho D^\lambda D_\rho D_\lambda f_{+\mu\nu}\rangle$
        &
        &
        &
        \\
        \hline
        {$f^4$}
        &\myrownumber
        &$\langle f_{-\mu\nu} f_-^{\nu\rho}\rangle\langle f_{-\lambda\rho} f_-^{\lambda\mu}\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle f_{+\alpha\beta}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_-^{\nu\beta}\rangle\langle f_{-\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\mu\nu}f_-^{\nu\rho}\rangle\langle f_{-\rho\lambda}f_+^{\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda\rho} f_{-\mu\nu}\rangle\langle f_-^{\lambda\rho} f_-^{\mu\nu}\rangle$
        &$\langle f_+^{\mu\nu} f_{+\alpha\beta}\rangle\langle f_+^{\rho\lambda} f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu\rangle\langle f_-^{\rho\beta}f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\mu\nu}f_{-\rho\lambda}\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda\rho} f_{-\mu\nu}\rangle\langle f_-^{\lambda\mu} f_-^{\nu\rho}\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle f_{-\alpha\beta}f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle f_-^{\alpha\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\mu\nu}f_-^{\mu\nu}\rangle\langle f_{-\rho\lambda}f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_-^{\mu\nu}\rangle\langle f_{-\lambda\rho} f_-^{\lambda\rho}\rangle$
        &$\langle f_-^{\mu\nu} f_{-\alpha\beta}\rangle\langle f_-^{\rho\lambda} f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_-^{\alpha\beta}\rangle\langle f_-^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\mu\nu}f_{-\rho\lambda}\rangle\langle f_-^{\mu\lambda}f_+^{\nu\rho}\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\mu\nu} f_+^{\nu\rho}\rangle\langle f_{+\lambda\rho} f_+^{\lambda\mu}\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle f_{+\alpha\beta}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_+^{\nu\beta}\rangle\langle f_{+\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\mu\nu}f_+^{\nu\rho}\rangle\langle f_{+\rho\lambda}f_-^{\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\lambda\rho} f_{+\mu\nu}\rangle\langle f_+^{\lambda\rho} f_+^{\mu\nu}\rangle$
        &$\langle f_-^{\mu\nu}f_{+\alpha\beta}\rangle\langle f_-^{\rho\lambda}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle f_+^{\rho\beta}f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\rho\lambda}f_{+\mu\nu}\rangle\langle f_+^{\mu\nu}f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\lambda\rho} f_{+\mu\nu}\rangle\langle f_+^{\lambda\mu} f_+^{\nu\rho}\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle f_{-\alpha\beta}f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle f_+^{\alpha\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\mu\nu}f_+^{\mu\nu}\rangle\langle f_{+\rho\lambda}f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\mu\nu} f_+^{\mu\nu}\rangle\langle f_{+\lambda\rho} f_+^{\lambda\rho}\rangle$
        &$\langle f_+^{\mu\nu}f_{-\alpha\beta}\rangle\langle f_+^{\rho\lambda}f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\alpha\beta}\rangle\langle f_+^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\mu\nu}f_{+\rho\lambda}\rangle\langle f_+^{\mu\lambda}f_-^{\nu\rho}\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_+^{\nu\rho}\rangle\langle f_{-\lambda\rho} f_+^{\lambda\mu}\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle f_{-\alpha\beta}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_{+\lambda\rho}\rangle\langle f_-^{\mu\nu} f_+^{\lambda\rho}\rangle$
        &$\langle f_-^{\mu\nu}f_{-\alpha\beta}\rangle\langle f_+^{\rho\lambda}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_{+\lambda\rho}\rangle\langle f_-^{\lambda\mu} f_+^{\nu\rho}\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\alpha\beta}\rangle\langle f_+^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_+^{\mu\nu}\rangle\langle f_{-\lambda\rho} f_+^{\lambda\rho}\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\rho}^\mu f_{+\nu\lambda}\rangle\langle f_-^{\rho\lambda} f_{+\mu}^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_-^{\nu\rho}\rangle\langle f_{+\lambda\rho} f_+^{\lambda\mu}\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_{\lambda\rho}\rangle\langle f_+^{\mu\nu} f_+^{\lambda\rho}\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\lambda\rho} f_{-\mu\nu}\rangle\langle f_+^{\lambda\mu} f_+^{\nu\rho}\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_-^{\mu\nu}\rangle\langle f_{+\lambda\rho} f_+^{\lambda\rho}\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\rho}^\mu f_-^{\nu\lambda}\rangle\langle f_+^{\rho\lambda} f_{+\mu}^\nu\rangle$
        &
        &
        &
        \\
         \hline
         {$D^2f^3$}
        &\myrownumber
        &$\langle f_+^{\mu\nu}D^\rho f_{+\mu}^\lambda D_\rho f_{+\nu\lambda}\rangle$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}[f_+^{\lambda\beta},f_{+\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}[f_-^{\lambda\beta},f_{-\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}D^\rho f_{-\mu}^\lambda D_\rho f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}D^\rho f_{+\mu}^\lambda D_\lambda f_{+\nu\rho}\rangle$
        &$\langle[D^\mu f_+^{\nu\alpha},D^\rho f_+^{\lambda\beta}]f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\alpha},D^\rho f_-^{\lambda\beta}]f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}D^\rho f_{-\mu}^\lambda D_\lambda f_{-\nu\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\rho}[f_{-\nu}^\lambda,D_\rho f_{-\mu\lambda}]\rangle$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}[f_-^{\lambda\beta},f_{-\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}[f_+^{\lambda\beta},f_{+\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\rho}[f_{+\nu}^\lambda,D_\rho f_{+\mu\lambda}]\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\mu\rho}[f_{-\nu}^\lambda,D_\lambda f_{-\mu\rho}]\rangle$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}[f_-^{\lambda\beta},f_{+\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}[f_+^{\lambda\beta},f_{-\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\mu\rho}[f_{+\nu}^\lambda,D_\lambda f_{+\mu\rho}]\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\rho}[f_{+\nu}^\lambda,D_\rho f_{-\mu\lambda}]\rangle$
        &$\langle D^\mu f_-^{\nu\alpha}[D^\rho f_-^{\lambda\beta},f_{+\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}[D^\rho f_+^{\lambda\beta},f_{-\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\rho}[f_{-\nu}^\lambda,D_\rho f_{+\mu\lambda}]\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\mu\rho}[f_{+\nu}^\lambda,D_\lambda f_{-\mu\rho}]\rangle$
        &$\langle D^\mu f_+^{\nu\alpha}[D^\rho f_-^{\lambda\beta},f_{-\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}[D^\rho f_+^{\lambda\beta},f_{+\alpha\beta}]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\mu\rho}[f_{-\nu}^\lambda,D_\lambda f_{+\mu\rho}]\rangle$
        \\
        \hline
        {$D^2f^2\Sigma$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu D^\nu f_{-\mu\alpha}f_{-\nu}^\alpha\rangle$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}[f_{+\alpha}^\lambda,\Sigma_-]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu f_{-\mu\lambda}f_{+\nu}^\lambda\rangle$
        &$\langle [D^\mu D^\nu f_{-\nu}^\lambda,f_{-\mu\lambda}]\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu f_{-\mu\alpha}D^\nu f_{-\nu}^\alpha\rangle$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}[f_{-\alpha}^\lambda,\Sigma_-]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu f_{+\mu\lambda}f_{-\nu}^\lambda\rangle$
        &$\langle [D^\mu D^\nu f_{+\nu}^\lambda,f_{+\mu\lambda}]\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu f_{-\nu\alpha}D^\nu f_{-\mu}^\alpha\rangle$
        &$\langle [D^\mu f_-^{\nu\alpha},D^\rho f_{+\alpha}^\lambda]\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu f_{-\mu\lambda}D^\nu f_{+\nu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu D^\nu f_{-\mu\alpha}f_{+\nu}^\alpha\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu D^\nu f_{+\mu\alpha}f_{+\nu}^\alpha\rangle$
        &$\langle D^\mu D^\nu f_{-\mu\alpha}[f_{+\nu}^\alpha,\Sigma_+]\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu f_{-\nu\lambda}D^\nu f_{+\mu}^\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu D^\nu f_{+\mu\alpha}f_{-\nu}^\alpha\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu f_{+\mu\alpha}D^\nu f_{+\nu}^\alpha\rangle$
        &$\langle D^\mu D^\nu f_{+\mu\alpha}[f_{-\nu}^\alpha,\Sigma_+]\rangle$
        &$\langle D^\mu D^\nu f_{-\mu\lambda}[f_{-\nu}^\lambda,\Sigma_+]\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu f_{-\mu\alpha}D^\nu f_{+\nu}^\alpha\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu f_{+\nu\alpha}D^\nu f_{+\mu}^\alpha\rangle$
        &$\langle [D^\mu f_+^{\mu\alpha},D^\nu f_{-\nu}^\alpha]\Sigma_+\rangle$
        &$\langle D^\mu D^\nu f_{+\mu\lambda}[f_{+\nu}^\lambda,\Sigma_+]\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu f_{-\nu\alpha}D^\nu f_{+\mu}^\alpha\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{-\mu\alpha}[f_{+\nu}^\alpha,\Sigma_-]\rangle$
        &$\langle [D^\mu f_{+\nu\alpha},D^\nu f_{-\mu}^\alpha]\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu D^\nu f_-^{\rho\alpha} f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu D^\nu f_-^{\rho\lambda},f_{-\alpha}^\lambda]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{+\mu\alpha}[f_{-\nu}^\alpha,\Sigma_-]\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu f_{-\mu\alpha}f_{-\nu}^\alpha\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu D^\nu f_+^{\rho\alpha}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu D^\nu f_+^{\rho\lambda},f_{+\alpha}^\lambda]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle [D^\mu f_+^{\mu\alpha},D^\nu f_{-\nu}^\alpha]\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu f_{-\mu\alpha}D^\nu f_{-\nu}^\alpha\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu f_-^{\nu\alpha}D^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu f_-^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle [D^\mu f_{+\nu\alpha},D^\nu f_{-\mu}^\alpha]\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu f_{-\nu\alpha}D^\nu f_{-\mu}^\alpha\rangle$
        &$\langle D^\mu D^\nu f_{-\alpha}^\rho[f_-^{\alpha\lambda},\Sigma_-]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu f_+^{\rho\alpha}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}[f_{+\alpha}^\lambda,\Sigma_+]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu f_{+\mu\alpha}f_{+\nu}^\alpha\rangle$
        &$\langle D^\mu D^\nu f_{+\alpha}^\rho[f_+^{\alpha\lambda},\Sigma_-]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu f_-^{\nu\alpha}D^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}[f_{-\alpha}^\lambda,\Sigma_+]\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu f_{+\mu\alpha}D^\nu f_{+\nu}^\alpha\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle [D^\mu f_-^{\nu\alpha},D^\rho f_{+\alpha}^\lambda]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu f_{+\nu\alpha}D^\nu f_{+\mu}^\alpha\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu f_-^{\rho\alpha}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu D^\nu f_-^{\rho\alpha}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu f_-^{\nu\alpha}D^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu f_-^{\nu\alpha}D^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu D^\nu f_+^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu D^\nu f_+^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu f_+^{\nu\alpha}D^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu f_+^{\nu\alpha}D^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
         \hline
        {$f^3\Sigma$}
        &\myrownumber
        &$\langle f_{-\mu\nu} f_+^{\lambda\mu}\rangle\langle\Sigma_- f_{+\lambda}^\nu\rangle$
        &$\langle f_{-\mu\nu}f_+^{\mu\lambda}\rangle\langle\Sigma_+f_{+\lambda}^\nu\rangle$
        &$\langle f_{-\mu\nu}f_+^{\nu\lambda}\rangle\langle f_-^{\mu\lambda}\Sigma_+\rangle$
        &$\langle f_{\mu\nu}f_+^{\mu\lambda}\rangle\langle f_{-\lambda}^\nu\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle [f_{-\mu\nu},f_{-\lambda}^\nu]f_+^{\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[f_{-\mu\nu},f_{-\lambda}^\nu]f_+^{\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle [f_{-\mu\nu},f_{+\lambda}^\nu]f_+^{\mu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\langle [f_{-\mu\nu},f_{-\lambda}^\nu]f_-^{\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle [f_{+\mu\nu},f_{+\lambda}^\nu]f_+^{\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[f_{+\mu\nu},f_{+\lambda}^\nu]f_+^{\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle [f_{-\mu\nu},f_{-\lambda}^\nu]f_-^{\mu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\langle [f_{-\mu\nu},f_{+\lambda}^\nu]f_+^{\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\alpha}^\mu f_+^{\nu\alpha}\rangle\langle\Sigma_+f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle\Sigma_-f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\alpha}\rangle\langle f_{-\alpha}^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\alpha}\rangle\langle f_{-\alpha}^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[f_{-\alpha}^\mu,f_-^{\nu\alpha}]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_{-\alpha}^\mu,f_-^{\nu\alpha}]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},f_-^{\rho\alpha}]f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[f_{-\alpha}^\mu,f_-^{\nu\alpha}]f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[f_{+\alpha}^\mu,f_+^{\nu\alpha}]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_{+\alpha}^\mu,f_+^{\nu\alpha}]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},f_+^{\rho\alpha}]f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[f_{-\alpha}^\mu,f_+^{\nu\alpha}]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
         \hline
          
        {$f^2\Sigma^2$}
        &\myrownumber
        &$\langle\Sigma_- f_{-\mu\nu}\rangle\langle\Sigma_- f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_{-\mu\nu}f_+^{\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle^2\langle f_{-\mu\nu}f_+^{\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu} f_-^{\mu\nu}\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle$
        &$\langle f_{-\mu\nu}f_+^{\mu\nu}\rangle\langle\Sigma_-\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle^2\langle f_{-\mu\nu}f_+^{\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_- f_{+\mu\nu}\rangle\langle\Sigma_- f_+^{\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle [f_{-\mu\nu},f_+^{\mu\nu}\Sigma_-]\rangle$
        &$\langle f_{-\mu\nu}\Sigma_-\rangle\langle f_+^{\mu\nu}\Sigma_+\rangle$
        &$\langle f_{-\mu\nu}f_+^{\mu\nu}\rangle\langle\Sigma_-\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\mu\nu} f_+^{\mu\nu}\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle [f_{-\mu\nu},f_+^{\mu\nu}\Sigma_+]\rangle$
        &$\langle f_{-\mu\nu}\Sigma_+\rangle\langle f_+^{\mu\nu}\Sigma_-\rangle$
        &$\langle f_{-\mu\nu}\Sigma_-\rangle\langle f_+^{\mu\nu}\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle f_{-\mu\nu}f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_-f_{-\mu\nu}\rangle\langle\Sigma_+f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle^2\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\mu\nu}f_+^{\mu\nu}\rangle\langle\Sigma_+\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle f_{+\mu\nu}f_+^{\mu\nu}\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle f_{-\mu\nu}f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle^2\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\mu\nu}\Sigma_+\rangle\langle f_+^{\mu\nu}\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle f_{-\mu\nu}f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_-f_{+\mu\nu}\rangle\langle\Sigma_+f_+^{\mu\nu}\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle f_{+\mu\nu}f_+^{\mu\nu}\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle f_{+\mu\nu}f_+^{\mu\nu}\rangle$
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda}\rangle\langle\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle\Sigma_-\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_{-\mu\nu}f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle^2\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}\Sigma_+\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_{+\mu\nu}f_+^{\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle^2\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda}\rangle\langle\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}\Sigma_+\rangle\langle f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[f_{-\mu\nu},f_+^{\mu\nu}]\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle^2\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[f_{-\mu\nu},f_+^{\mu\nu}]\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle^2\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+f_{-\mu\nu}\rangle\langle\Sigma_+f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle [f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\mu\nu}f_-^{\mu\nu}\rangle\langle\Sigma_+\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle [f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+f_{+\mu\nu}\rangle\langle\Sigma_+f_+^{\mu\nu}\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle f_{+\mu\nu}f_+^{\mu\nu}\rangle\langle\Sigma_+\Sigma_+\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_-^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-f_-^{\mu\nu}\rangle\langle\Sigma_+f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_+\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}\Sigma_+\rangle\langle f_-^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-f_+^{\mu\nu}\rangle\langle\Sigma_+f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_+\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}\Sigma_+\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        \hline
        {$D^4\Sigma^2$}
        &\myrownumber
        &$\langle\Sigma_-\rangle D^\mu D^\nu D_\mu D_\nu\langle\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle D^\mu D^\nu D_\mu D_\nu\langle\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle D^\mu D^\nu D_\mu D_\nu\langle\Sigma_+\rangle$
        &$\langle\Sigma_-D^\mu D^\nu D_\mu D_\nu\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-D^\mu D^\nu D_\mu D_\nu\Sigma_-\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+D^\mu D^\nu D_\mu D_\nu\Sigma_+\rangle$
        &
        &
        &
        \\
         \hline
        {$D^2f\Sigma^2$}
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_+D^\nu f_{-\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_-D^\nu f_{-\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_-D^\nu f_{+\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_+D^\nu f_{+\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_-D^\nu f_{-\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_+D^\nu f_{-\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_+D^\nu f_{+\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_-D^\nu f_{+\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-[D^\mu f_{+\mu\nu},D^\nu\Sigma_-]\rangle$
        &$\langle\Sigma_-[D^\mu f_{+\mu\nu},D^\nu\Sigma_+]\rangle$
        &$\langle\Sigma_-[D^\mu f_{-\mu\nu},D^\nu\Sigma_+]\rangle$
        &$\langle\Sigma_-[D^\mu f_{-\mu\nu},D^\nu\Sigma_-]\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+[D^\mu f_{+\mu\nu},D^\nu\Sigma_+]\rangle$
        &
        &
        &$\langle\Sigma_+[D^\mu f_{-\mu\nu},D^\nu\Sigma_+]\rangle$
        \\
         \hline
         %comment%\multirow{10}{*}
        {$D^2\Sigma^3$}
        &\myrownumber
        &$\langle\Sigma_+\rangle D^\mu\langle\Sigma_+\rangle D_\mu\langle\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle D^\mu\langle\Sigma_-\rangle D_\mu\langle\Sigma_-\rangle$
        &$\langle[D^\mu\Sigma_-,D_\mu\Sigma_+]\Sigma_-\rangle$
        &$\langle[D^\mu\Sigma_+,D_\mu\Sigma_-]\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle D^\mu\langle\Sigma_-\rangle D_\mu\langle\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle D^\mu\langle\Sigma_+\rangle D_\mu\langle\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle D^\mu\langle\Sigma_-\rangle D_\mu\langle\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle D^\mu\langle\Sigma_+\rangle D_\mu\langle\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_-D_\mu\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_-D_\mu\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_+\rangle\langle\Sigma_-D_\mu\Sigma_-\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle\Sigma_-D_\mu\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_+D_\mu\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_+D_\mu\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_+\rangle\langle\Sigma_+D_\mu\Sigma_+\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle\Sigma_+D_\mu\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_-\rangle\langle\Sigma_-D_\mu\Sigma_+\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle\Sigma_-D_\mu\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_-\rangle\langle\Sigma_+D_\mu\Sigma_-\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle\Sigma_+D_\mu\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_-D_\mu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_-D_\mu\Sigma_+\rangle$
        &
        &
        \\
        \hline
         
        {$\Sigma^4$}
        &\myrownumber
        &$\langle\Sigma_-\rangle^4$
        &$\langle\Sigma_-\rangle^3\langle\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^4$
        &$\langle\Sigma_+\rangle^3\langle\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle\Sigma_-\rangle^2$
        &$\langle\Sigma_-\rangle^2\langle\Sigma_-\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle\Sigma_-\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle\Sigma_+\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle\Sigma_+\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle\Sigma_-\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle^2\langle\Sigma_-\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle\Sigma_+\Sigma_+\rangle$
        &$\langle\Sigma_-\Sigma_-\rangle\langle\Sigma_-\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_-\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle\Sigma_+\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_-\rangle\langle\Sigma_-\Sigma_-\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\Sigma_+\rangle\langle\Sigma_+\Sigma_+\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_+\rangle\langle\Sigma_-\Sigma_+\rangle$
        &
        &
        &
        \\
         \hline
         %comment%\multirow{28}{*}
        {$Df^3u$}
        &\myrownumber
        &$\langle D^\mu f_{-\nu\lambda} f_-^{\rho\nu}\rangle\langle f_{-\rho}^\lambda u_\mu\rangle$
        &$\langle D^\mu f_-^{\nu\rho}f_-^{\alpha\lambda}\rangle\langle f_{-\alpha}^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\rho}f_+^{\alpha\lambda}\rangle\langle f_{+\alpha}^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\nu\lambda} f_+^{\rho\nu}\rangle\langle f_{+\rho}^\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\nu\lambda} u_\mu\rangle\langle f_{-\rho}^\lambda f_-^{\rho\nu}\rangle$
        &$\langle D^\mu f_-^{\nu\rho}u_\beta\rangle\langle f_-^{\alpha\lambda}f_{-\alpha}^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\rho} u_\beta\rangle\langle f_{+\alpha}^\beta f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\nu\lambda} u_\mu\rangle\langle f_{+\rho}^\lambda f_+^{\rho\nu}\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\rho\lambda} f_-^{\rho\lambda}\rangle\langle D^\mu f_{-\mu\nu} u^\nu\rangle$
        &$\langle D^\mu f_-^{\nu\rho}f_{-\alpha}^\beta\rangle\langle f_-^{\alpha\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\rho} f_{+\alpha}^\beta\rangle\langle f_+^{\alpha\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\rho\lambda} f_+^{\rho\lambda}\rangle\langle D^\mu f_{+\mu\nu} u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\rho\lambda} u^\nu\rangle\langle D^\mu f_{-\mu\nu} f_-^{\rho\lambda}\rangle$
        &$\langle D^\mu u^\nu f_{-\alpha}^\rho\rangle\langle f_{-\beta}^\lambda f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu f_{+\alpha}^\rho\rangle\langle f_{+\beta}^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\rho\lambda} u^\nu\rangle\langle D^\mu f_{+\mu\nu} f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu f_{-\rho\lambda}\rangle\langle f_{-\mu}^\rho f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu u^\nu f_{-\beta}^\lambda\rangle\langle  f_{-\alpha}^\rho f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu f_{+\beta}^\lambda\rangle\langle f_{+\alpha}^\rho f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\nu f_{+\rho\lambda}\rangle\langle f_{+\mu}^\rho f_+^{\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu f_{-\mu}^\rho\rangle\langle f_{-\rho\lambda} f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu u^\nu f_-^{\alpha\beta}\rangle\langle f_{-\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu f_+^{\alpha\beta}\rangle\langle f_{+\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\nu f_{+\mu}^\rho\rangle\langle f_{+\rho\lambda} f_+^{\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu f_-^{\nu\lambda}\rangle\langle f_{-\rho\lambda} f_{-\mu}^\rho\rangle$
        &$\langle D^\mu f_{-\alpha}^\nu u^\rho\rangle\langle f_{+\beta}^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu u^\rho\rangle\langle f_{-\beta}^\lambda f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\nu f_+^{\nu\lambda}\rangle\langle f_{+\rho\lambda} f_{+\mu}^\rho\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{-\lambda\rho} u_\mu\rangle\langle f_+^{\lambda\rho} f_+^{\mu\nu}\rangle$
        &$\langle D^\mu f_{-\alpha}^\nu f_{+\beta}^\lambda\rangle\langle u^\rho f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu f_{-\beta}^\lambda\rangle\langle u^\rho f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_{+\lambda\rho} u_\mu\rangle\langle f_-^{\lambda\rho} f_-^{\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_+^{\lambda\rho} f_{-\lambda\rho}\rangle\langle u_\mu f_+^{\mu\nu}\rangle$
        &$\langle D^\mu f_{-\alpha}^\nu f_+^{\alpha\beta}\rangle\langle u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu f_-^{\alpha\beta}\rangle\langle u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_-^{\lambda\rho} f_{+\lambda\rho}\rangle\langle u_\mu f_-^{\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_+^{\mu\nu} f_{-\lambda\rho}\rangle\langle u_\mu f_+^{\lambda\rho}\rangle$
        &$\langle D^\mu f_-^{\alpha\beta} u^\rho\rangle\langle f_{+\alpha}^\nu f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\alpha\beta} u^\rho\rangle\langle f_{-\alpha}^\nu f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_-^{\mu\nu} f_{+\lambda\rho}\rangle\langle u_\mu f_-^{\lambda\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\nu\lambda} f_+^{\rho\nu}\rangle\langle f_{+\rho}^\lambda u_\mu\rangle$
        &$\langle D^\mu f_-^{\alpha\beta} f_{+\alpha}^\nu\rangle\langle u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\alpha\beta} f_{-\alpha}^\nu\rangle\langle u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\nu\lambda} f_-^{\rho\nu}\rangle\langle f_{-\rho}^\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\rho\nu} f_{-\nu\lambda}\rangle\langle f_{+\rho}^\lambda u_\mu\rangle$
        &$\langle D^\mu f_{+\alpha}^\nu u^\rho\rangle\langle f_{-\beta}^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu u^\rho\rangle\langle f_{+\beta}^\lambda f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\rho\nu} f_{+\nu\lambda}\rangle\langle f_{-\rho}^\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{-\lambda\rho} f_+^{\lambda\rho}\rangle\langle f_+^{\mu\nu} u_\mu\rangle$
        &$\langle D^\mu f_{+\alpha}^\nu f_{-\beta}^\lambda\rangle\langle u^\rho f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu f_{+\beta}^\lambda\rangle\langle u^\rho f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_{+\lambda\rho} f_-^{\lambda\rho}\rangle\langle f_-^{\mu\nu} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_+^{\lambda\rho} u_\mu\rangle\langle f_{-\lambda\rho} f_+^{\mu\nu}\rangle$
        &$\langle D^\mu f_{+\alpha}^\nu f_+^{\alpha\beta}\rangle\langle u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu f_-^{\alpha\beta}\rangle\langle u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_-^{\lambda\rho} u_\mu\rangle\langle f_{+\lambda\rho} f_-^{\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_+^{\mu\nu} u_\mu\rangle\langle f_{-\lambda\rho} f_+^{\lambda\rho}\rangle$
        &$\langle D^\mu f_+^{\alpha\beta} u^\rho\rangle\langle f_{+\alpha}^\nu f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\alpha\beta} u^\rho\rangle\langle f_{-\alpha}^\nu f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_-^{\mu\nu} u_\mu\rangle\langle f_{+\lambda\rho} f_-^{\lambda\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\nu\lambda} u_\mu\rangle\langle f_{+\rho}^\lambda f_+^{\rho\nu}\rangle$
        &$\langle D^\mu f_+^{\alpha\beta} f_{+\alpha}^\nu\rangle\langle u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\alpha\beta} f_{-\alpha}^\nu\rangle\langle u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\nu\lambda} u_\mu\rangle\langle f_{-\rho}^\lambda f_-^{\rho\nu}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\rho\nu} f_{+\rho}^\lambda\rangle\langle f_{-\nu\lambda} u_\mu\rangle$
        &$\langle D^\mu f_+^{\alpha\beta} f_{-\beta}^\lambda\rangle\langle f_{+\alpha}^\nu u^\rho\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\alpha\beta} f_{+\beta}^\lambda\rangle\langle f_{-\alpha}^\nu u^\rho\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\rho\nu} f_{-\rho}^\lambda\rangle\langle f_{+\nu\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{-\lambda\rho} f_+^{\mu\nu}\rangle\langle u_\mu f_+^{\lambda\rho}\rangle$
        &$\langle D^\mu f_{-\alpha}^\nu u^\alpha\rangle\langle f_{+\beta}^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu u^\alpha\rangle\langle f_+^{\lambda\beta} f_{-\beta}^\rho\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_{+\lambda\rho} f_-^{\mu\nu}\rangle\langle u_\mu f_-^{\lambda\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_+^{\lambda\rho} f_+^{\mu\nu}\rangle\langle u_\mu f_{-\lambda\rho}\rangle$
        &$\langle D^\mu f_{-\alpha}^\nu f_{+\beta}^\rho\rangle\langle f_+^{\beta\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu f_{-\beta}^\rho\rangle\langle f_-^{\lambda\beta} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_-^{\lambda\rho} f_-^{\mu\nu}\rangle\langle u_\mu f_{+\lambda\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_+^{\mu\nu} f_+^{\lambda\rho}\rangle\langle u_\mu f_{-\lambda\rho}\rangle$
        &$\langle D^\mu f_{+\alpha}^\nu f_+^{\beta\lambda}\rangle\langle f_{-\beta}^\rho u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu u^\alpha\rangle\langle f_-^{\lambda\beta} f_{+\beta}^\rho\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_-^{\mu\nu} f_-^{\lambda\rho}\rangle\langle u_\mu f_{+\lambda\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\rho\nu} u_\mu\rangle\langle f_{+\rho}^\lambda f_{-\nu\lambda}\rangle$
        &$\langle D^\mu f_{+\alpha}^\nu u^\alpha\rangle\langle f_{-\beta}^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu f_{+\beta}^\rho\rangle\langle f_-^{\lambda\beta} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\rho\nu} u_\mu\rangle\langle f_{-\rho}^\lambda f_{+\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_-^{\mu\nu} f_{+\lambda\rho}\rangle\langle f_+^{\lambda\rho} u_\mu\rangle$
        &$\langle D^\mu f_{+\alpha}^\nu f_{-\beta}^\rho\rangle\langle f_+^{\beta\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu f_-^{\lambda\beta}\rangle\langle f_{+\beta}^\rho u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_+^{\mu\nu} f_{-\lambda\rho}\rangle\langle f_-^{\lambda\rho} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{+\lambda\rho} f_-^{\mu\nu}\rangle\langle f_+^{\lambda\rho} u_\mu\rangle$
        &$\langle D^\alpha f_-^{\mu\nu} f_{+\beta}^\rho\rangle\langle u_\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu} u_\alpha\rangle\langle f_{-\beta}^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_{-\lambda\rho} f_+^{\mu\nu}\rangle\langle f_-^{\lambda\rho} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{+\lambda\rho} u_\mu\rangle\langle f_-^{\mu\nu} f_+^{\lambda\rho}\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\rangle\langle f_{+\beta}^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu} f_{-\beta}^\rho\rangle\langle u_\alpha f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_{-\lambda\rho} u_\mu\rangle\langle f_+^{\mu\nu} f_-^{\lambda\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_-^{\mu\nu} u_\mu\rangle\langle f_+^{\lambda\rho} f_{+\lambda\rho}\rangle$
        &$\langle D^\alpha f_+^{\mu\nu} f_{-\beta}^\rho\rangle\langle u_\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu} u_\alpha\rangle\langle f_{+\beta}^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_+^{\mu\nu} u_\mu\rangle\langle f_-^{\lambda\rho} f_{-\lambda\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{+\lambda\rho} f_+^{\lambda\rho}\rangle\langle f_-^{\mu\nu} u_\mu\rangle$
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\rangle\langle f_{-\beta}^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu} f_{+\beta}^\rho\rangle\langle u_\alpha f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_{-\lambda\rho} f_-^{\lambda\rho}\rangle\langle f_+^{\mu\nu} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu f_{-\rho\lambda}\rangle\langle f_+^{\rho\nu} f_{+\mu}^\lambda\rangle$
        &
        &
        &$\langle D^\mu u_\nu f_{+\rho\lambda}\rangle\langle f_-^{\rho\nu} f_{-\mu}^\lambda\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu f_+^{\rho\nu}\rangle\langle f_{-\rho\lambda} f_{+\mu}^\lambda\rangle$
        &
        &
        &$\langle D^\mu u_\nu f_-^{\rho\nu}\rangle\langle f_{+\rho\lambda} f_{-\mu}^\lambda\rangle$
        \\
         \hline
         %comment%\multirow{4}{*}
        {$D^3f^2u$}
        &\myrownumber
        &$\langle D^\mu u^\nu[D^\rho f_{+\nu}^\lambda,D_\rho f_{-\mu\lambda}]\rangle$
        &$\langle[D^\alpha f_{+\alpha}^\mu,u^\nu]D^\beta D_\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\alpha f_{-\alpha}^\mu,D^\beta u^\mu]D_\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu[D^\rho f_{-\nu}^\lambda,D_\rho f_{-\mu\lambda}]\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u^\nu[D^\rho f_{+\nu}^\lambda,D_\lambda f_{-\mu\rho}]\rangle$
        &$\langle[D^\alpha f_{+\alpha}^\mu,D^\beta u^\mu]D_\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\alpha f_{+\alpha}^\mu,D^\beta u^\mu]D_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu[D_\nu f_{-\mu}^\rho,D^\lambda f_{-\rho\lambda}]\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u^\nu[D_\nu f_{-\mu}^\rho,D^\lambda f_{+\rho\lambda}]\rangle$
        &$\langle[D^\alpha f_{-\alpha}^\mu,D^\beta u^\mu]D_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &$\langle D^\mu u^\nu[D^\rho f_{+\nu}^\lambda,D_\rho f_{+\mu\lambda}]\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u^\nu[D^\rho f_{-\rho\lambda},D_\nu f_{+\mu}^\lambda]\rangle$
        &
        &
        &$\langle D^\mu u^\nu[D_\nu f_{+\mu}^\rho,D^\lambda f_{+\rho\lambda}]\rangle$
        \\
         \hline
         %comment%\multirow{8}{*}
        {$Df^2\Sigma u$}
        &\myrownumber
        &$\langle D^\mu f_{-\nu\lambda} u_\mu\rangle\langle\Sigma_- f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu f_{-\nu\lambda} u_\mu\rangle\langle\Sigma_+ f_-^{\nu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{-\mu\nu},f_-^{\nu\lambda}]u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{-\mu\nu},f_-^{\nu\lambda}]u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\lambda}\Sigma_-\rangle\langle f_{-\nu\lambda} u_\mu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}\Sigma_+\rangle\langle f_{-\nu\lambda} u_\mu\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle[f_{-\mu\nu},f_-^{\nu\lambda}]u_\lambda\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle[f_{-\mu\nu},f_-^{\nu\lambda}]u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\nu\lambda} f_-^{\nu\lambda}\rangle\langle\Sigma_- u^\mu\rangle$
        &$\langle D^\mu f_{-\nu\lambda} f_-^{\nu\lambda}\rangle\langle\Sigma_+ u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{+\mu\nu},f_+^{\nu\lambda}]u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{+\mu\nu},f_+^{\nu\lambda}]u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_- u_\mu\rangle\langle f_{-\nu\lambda} f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu\Sigma_+ u_\mu\rangle\langle f_{-\nu\lambda} f_-^{\nu\lambda}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle[f_{+\mu\nu},f_+^{\nu\lambda}]u_\lambda\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle[f_{+\mu\nu},f_+^{\nu\lambda}]u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_- f_{-\nu\lambda}\rangle\langle u_\mu f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu\Sigma_+ f_{-\nu\lambda}\rangle\langle u_\mu f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}u_\mu\rangle\langle\Sigma_+f_{+\nu\lambda}\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}u_\mu\rangle\langle\Sigma_-f_{+\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\lambda} f_{-\lambda\mu}\rangle\langle\Sigma_- u_\nu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda} f_{-\lambda\mu}\rangle\langle\Sigma_+ u_\nu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}\Sigma_+\rangle\langle f_{+\nu\lambda}u_\mu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}\Sigma_-\rangle\langle f_{+\nu\lambda}u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\lambda}\Sigma_-\rangle\langle f_{-\lambda\mu} u_\nu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}\Sigma_+\rangle\langle f_{-\lambda\mu} u_\nu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda} f_{+\nu\lambda}\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda} f_{+\nu\lambda}\rangle\langle\Sigma_-u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\lambda} u_\nu\rangle\langle f_{-\lambda\mu}\Sigma_-\rangle$
        &$\langle D^\mu f_-^{\nu\lambda} u_\nu\rangle\langle f_{-\lambda\mu}\Sigma_+\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}u_\mu\rangle\langle\Sigma_+f_{-\nu\lambda}\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}u_\mu\rangle\langle\Sigma_-f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{+\nu\lambda} u_\mu\rangle\langle\Sigma_- f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu f_{+\nu\lambda} u_\mu\rangle\langle\Sigma_+ f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}\Sigma_+\rangle\langle f_{-\nu\lambda}u_\mu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}\Sigma_-\rangle\langle f_{-\nu\lambda}u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\lambda}\Sigma_-\rangle\langle f_{+\nu\lambda} u_\mu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}\Sigma_+\rangle\langle f_{+\nu\lambda} u_\mu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda} f_{-\nu\lambda}\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda} f_{-\nu\lambda}\rangle\langle\Sigma_-u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{+\nu\lambda} f_+^{\nu\lambda}\rangle\langle\Sigma_- u^\mu\rangle$
        &$\langle D^\mu f_{+\nu\lambda} f_+^{\nu\lambda}\rangle\langle\Sigma_+ u^\mu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}f_{+\mu\lambda}\rangle\langle\Sigma_+u_\nu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}f_{+\mu\lambda}\rangle\langle\Sigma_-u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_- u_\mu\rangle\langle f_{+\nu\lambda} f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu\Sigma_+ u_\mu\rangle\langle f_{+\nu\lambda} f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}\Sigma_+\rangle\langle f_{+\mu\lambda}u_\nu\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}\Sigma_-\rangle\langle f_{+\mu\lambda}u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_- f_{+\nu\lambda}\rangle\langle u_\mu f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu\Sigma_+ f_{+\nu\lambda}\rangle\langle u_\mu f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu\rangle\langle f_{+\mu\lambda}\Sigma_+\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu\rangle\langle f_{+\mu\lambda}\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\lambda} f_{+\lambda\mu}\rangle\langle\Sigma_- u_\nu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda} f_{+\lambda\mu}\rangle\langle\Sigma_+ u_\nu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}f_{-\mu\lambda}\rangle\langle\Sigma_+u_\nu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}f_{-\mu\lambda}\rangle\langle\Sigma_-u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\lambda}\Sigma_-\rangle\langle f_{+\lambda\mu} u_\nu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}\Sigma_+\rangle\langle f_{+\lambda\mu} u_\nu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}\Sigma_+\rangle\langle f_{-\mu\lambda}u_\nu\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}\Sigma_-\rangle\langle f_{-\mu\lambda}u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\lambda} u_\nu\rangle\langle f_{+\lambda\mu}\Sigma_-\rangle$
        &$\langle D^\mu f_+^{\nu\lambda} u_\nu\rangle\langle f_{+\lambda\mu}\Sigma_+\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu\rangle\langle f_{-\mu\lambda}\Sigma_+\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu\rangle\langle f_{-\mu\lambda}\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{-\nu\lambda},f_+^{\nu\lambda}]u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{-\nu\lambda},f_+^{\nu\lambda}]u_\mu\rangle$
        &$\langle D^\mu\Sigma_+u_\mu\rangle\langle f_{+\nu\lambda}f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu\Sigma_-u_\mu\rangle\langle f_{+\nu\lambda}f_-^{\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[f_{-\nu\lambda},D^\mu f_+^{\nu\lambda}]u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[f_{-\nu\lambda},D^\mu f_+^{\nu\lambda}]u_\mu\rangle$
        &$\langle D^\mu\Sigma_+ f_{+\nu\lambda}\rangle\langle u_\mu f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu\Sigma_- f_{+\nu\lambda}\rangle\langle u_\mu f_-^{\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{-\nu\mu},f_+^{\nu\lambda}]u_\lambda\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{-\nu\mu},f_+^{\nu\lambda}]u_\lambda\rangle$
        &$\langle D^\mu\Sigma_+ f_{-\nu\lambda}\rangle\langle u_\mu f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu\Sigma_- f_{-\nu\lambda}\rangle\langle u_\mu f_+^{\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[f_-^{\nu\lambda},D^\mu f_{+\nu\mu}]u_\lambda\rangle$
        &$\langle\Sigma_-\rangle\langle[f_-^{\nu\lambda},D^\mu f_{+\nu\mu}]u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_-^{\nu\rho},f_-^{\alpha\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_-^{\nu\rho},f_-^{\alpha\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_+\rangle\langle[f_-^{\nu\lambda},f_{+\nu\lambda}]u_\mu\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle[f_-^{\nu\lambda},f_{+\nu\lambda}]u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\alpha f_-^{\mu\nu},f_-^{\rho\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\alpha f_-^{\mu\nu},f_-^{\rho\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{-\alpha}^\nu,f_+^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{-\alpha}^\nu,f_+^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},f_-^{\rho\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},f_-^{\rho\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\alpha},D^\nu f_{+\alpha}^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\alpha},D^\nu f_{+\alpha}^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_+^{\nu\rho},f_+^{\alpha\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_+^{\nu\rho},f_+^{\alpha\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[D^\mu f_-^{\nu\rho},f_+^{\lambda\alpha}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_-^{\nu\rho},f_+^{\lambda\alpha}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\alpha f_+^{\mu\nu},f_+^{\rho\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\alpha f_+^{\mu\nu},f_+^{\rho\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[D^\mu f_+^{\nu\rho},f_-^{\lambda\alpha}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_+^{\nu\rho},f_-^{\lambda\alpha}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_+\rangle\langle[f_+^{\mu\nu},f_+^{\rho\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},f_+^{\rho\lambda}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_-\rangle\langle[f_-^{\nu\alpha},f_{+\alpha}^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\mu\langle\Sigma_+\rangle\langle[f_-^{\nu\alpha},f_{+\alpha}^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}u_\alpha\rangle\langle\Sigma_-f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}u_\alpha\rangle\langle\Sigma_+f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\alpha}^\nu u^\rho\rangle\langle\Sigma_+f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu u^\rho\rangle\langle\Sigma_-f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}\Sigma_-\rangle\langle u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}\Sigma_+\rangle\langle u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\alpha}\Sigma_+\rangle\langle f_{-\alpha}\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}\Sigma_-\rangle\langle f_{-\alpha}\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha} f_+^{\rho\lambda}\rangle\langle\Sigma_-u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha} f_+^{\rho\lambda}\rangle\langle\Sigma_+u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\alpha}f_{-\alpha}^\rho\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}f_{-\alpha}^\rho\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}u_\alpha\rangle\langle\Sigma_-f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}u_\alpha\rangle\langle\Sigma_+f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_+f_-^{\nu\alpha}\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-f_-^{\nu\alpha}\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}\Sigma_-\rangle\langle u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}\Sigma_+\rangle\langle u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_+u^\nu\rangle\langle f_-^{\rho\alpha}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-u^\nu\rangle\langle f_-^{\rho\alpha}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha} f_-^{\rho\lambda}\rangle\langle\Sigma_-u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha} f_-^{\rho\lambda}\rangle\langle\Sigma_+u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\rho}\Sigma_+\rangle\langle f_-^{\alpha\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\rho}\Sigma_-\rangle\langle f_-^{\alpha\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\rho} f_-^{\alpha\lambda}\rangle\langle\Sigma_+u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\rho} f_-^{\alpha\lambda}\rangle\langle\Sigma_-u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_{+\alpha}^\nu u^\rho\rangle\langle\Sigma_+f_+^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu u^\rho\rangle\langle\Sigma_-f_+^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu} f_+^{\rho\lambda}\rangle\langle\Sigma_-u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu} f_+^{\rho\lambda}\rangle\langle\Sigma_+u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\alpha}\Sigma_+\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}\Sigma_-\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\rangle\langle f_-^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\rangle\langle f_-^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\alpha}f_{+\alpha}^\rho\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}f_{+\alpha}^\rho\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-\rangle\langle f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+\rangle\langle f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_+f_+^{\nu\alpha}\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-f_+^{\nu\alpha}\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu} f_-^{\rho\lambda}\rangle\langle\Sigma_-u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu} f_-^{\rho\lambda}\rangle\langle\Sigma_+u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_+u^\nu\rangle\langle f_+^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-u^\nu\rangle\langle f_+^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_-u_\alpha\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_+u_\alpha\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\rho}\Sigma_+\rangle\langle f_+^{\alpha\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\rho}\Sigma_-\rangle\langle f_+^{\alpha\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_- f_-^{\mu\nu}\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_+ f_-^{\mu\nu}\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\rho} f_+^{\alpha\lambda}\rangle\langle\Sigma_+u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\rho} f_+^{\alpha\lambda}\rangle\langle\Sigma_-u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_- f_+^{\mu\nu}\rangle\langle f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_+ f_+^{\mu\nu}\rangle\langle f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
         \hline
         %comment%\multirow{2}{*}
        {$D^3f\Sigma u$}
        &\myrownumber
        &$\langle[u_\nu,D^\mu f_+^{\nu\rho}]D_\rho D_\mu\Sigma_-\rangle$
        &$\langle[u_\nu,D^\mu f_+^{\nu\rho}]D_\rho D_\mu\Sigma_+\rangle$
        &$\langle[u_\nu,D^\mu f_-^{\nu\rho}]D_\rho D_\mu\Sigma_+\rangle$
        &$\langle[u_\nu,D^\mu f_-^{\nu\rho}]D_\rho D_\mu\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u^\nu D_\mu\Sigma_- D^\rho f_{+\nu\rho}\rangle$
        &$\langle D^\mu u^\nu D_\mu\Sigma_+ D^\rho f_{+\nu\rho}\rangle$
        &$\langle D^\mu u^\nu D_\mu\Sigma_+ D^\rho f_{-\nu\rho}\rangle$
        &$\langle D^\mu u^\nu D_\mu\Sigma_- D^\rho f_{-\nu\rho}\rangle$
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_+\rangle\langle D^\nu u^\rho D_\rho f_{-\mu\nu}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle D^\nu u^\rho D_\rho f_{-\mu\nu}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle D^\nu u^\rho D_\rho f_{+\mu\nu}\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle D^\nu u^\rho D_\rho f_{+\mu\nu}\rangle$
        \\
        &\myrownumber
        &$D^\mu D^\nu\langle\Sigma_+\rangle\langle u^\rho D_\nu f_{-\mu\rho}\rangle$
        &$D^\mu D^\nu\langle\Sigma_-\rangle\langle u^\rho D_\nu f_{-\mu\rho}\rangle$
        &$D^\mu D^\nu\langle\Sigma_-\rangle\langle u^\rho D_\nu f_{+\mu\rho}\rangle$
        &$D^\mu D^\nu\langle\Sigma_+\rangle\langle u^\rho D_\nu f_{+\mu\rho}\rangle$
        \\
         \hline
         %comment%\multirow{8}{*}
        {$D\Sigma^3u$}
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle D^\mu\Sigma_-u_\mu\rangle$
        &$\langle\Sigma_+\rangle^2\langle D^\mu\Sigma_+u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu\Sigma_+,\Sigma_+]u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu\Sigma_-,\Sigma_-]u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle D^\mu\Sigma_-u_\mu\rangle$
        &$\langle\Sigma_+u_\mu\rangle\langle\Sigma_+D^\mu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle [D^\mu\Sigma_-,\Sigma_+]u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu\Sigma_+,\Sigma_+]u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu D^\mu\Sigma_+\rangle$
        &$\langle D^\mu\Sigma_+\Sigma_-\rangle\langle\Sigma_-u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu\Sigma_+,\Sigma_-]u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu\Sigma_-,\Sigma_+]u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu\rangle D^\mu\langle\Sigma_-\rangle$
        &$\langle D^\mu\Sigma_+u_\mu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu\Sigma_-,\Sigma_-]u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu\Sigma_+,\Sigma_-]u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-u_\mu\rangle\langle\Sigma_-D^\mu\Sigma_-\rangle$
        &$\langle D^\mu\Sigma_-u_\mu\rangle\langle\Sigma_-\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+u_\mu\rangle\langle\Sigma_+D^\mu\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle^2\langle D^\mu\Sigma_+u_\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\Sigma_-\rangle\langle u_\mu D^\mu\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D^\mu\Sigma_-u_\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\Sigma_+\rangle\langle u_\mu D^\mu\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_-u_\mu\rangle D^\mu\langle\Sigma_-\rangle$
        &
        &
        \\
         \hline
        %comment%\multirow{2}{*}
         {$D^3\Sigma^2 u$}
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u^\mu D^\nu D_\nu D_\mu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle u^\mu D^\nu D_\nu D_\mu\Sigma_+\rangle$
        &$\langle D_\nu D^\nu D_\mu\Sigma_-[\Sigma_+,u^\mu]\rangle$
        &$\langle D_\nu D^\nu D_\mu\Sigma_-[\Sigma_-,u^\mu]\rangle$
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_-\rangle\langle D^\nu u_\mu D_\nu\Sigma_+\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle D^\nu u_\mu D_\nu\Sigma_+\rangle$
        &$\langle D^\mu\Sigma_+[D_\nu\Sigma_-,D^\nu u^\mu]\rangle$
        &$\langle D_\nu D^\nu D_\mu\Sigma_+[\Sigma_+,u^\mu]\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u^\mu D^\nu D_\nu D_\mu\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle u^\mu D^\nu D_\nu D_\mu\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_+\rangle\langle D^\nu u_\mu D_\nu\Sigma_-\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle D^\nu u_\mu D_\nu\Sigma_-\rangle$
        &
        &
        \\
        \hline
        %comment%\multirow{18}{*}
         {$Df\Sigma^2u$}
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle D^\mu f_{-\mu\nu}u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D^\mu f_{-\mu\nu}u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D^\mu f_{+\mu\nu}u^\nu\rangle$
        &$\langle\Sigma_-\rangle^2\langle D^\mu f_{+\mu\nu}u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle D^\mu f_{-\mu\nu}u^\nu\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_{-\mu\nu}u^\nu\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_{+\mu\nu}u^\nu\rangle$
        &$\langle\Sigma_+\rangle^2\langle D^\mu f_{+\mu\nu}u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\mu\nu}D_\nu\Sigma_-\rangle\langle\Sigma_- u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[f_+^{\nu\mu},u_\mu]D_\nu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle[f_-^{\nu\mu},u_\mu]D_\nu\Sigma_+\rangle$
        &$\langle f_+^{\mu\nu}D_\nu\Sigma_-\rangle\langle\Sigma_- u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu\Sigma_- u_\mu\rangle\langle\Sigma_-f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle[D_\nu f_+^{\nu\mu},u_\mu]\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle[D_\nu f_-^{\nu\mu},u_\mu]\Sigma_+\rangle$
        &$\langle D_\nu\Sigma_- u_\mu\rangle\langle\Sigma_-f_+^{\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_-\rangle\langle u_\mu D_\nu f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle[f_+^{\nu\mu},u_\mu]D_\nu\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle[f_-^{\nu\mu},u_\mu]D_\nu\Sigma_-\rangle$
        &$\langle\Sigma_-\Sigma_-\rangle\langle u_\mu D_\nu f_+^{\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},u_\mu]D_\nu\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle[D_\nu f_+^{\nu\mu},u_\mu]\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle[D_\nu f_-^{\nu\mu},u_\mu]\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},u_\mu]D_\nu\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[D^\nu f_{+\mu\nu},u^\mu]\Sigma_+\rangle$
        &$\langle D_\nu\Sigma_-f_-^{\mu\nu}\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle D_\nu\Sigma_-f_+^{\mu\nu}\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\nu f_{-\mu\nu},u^\mu]\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[f_+^{\mu\nu},u_\mu]D_\nu\Sigma_-\rangle$
        &$\langle D_\nu\Sigma_-\Sigma_+\rangle\langle f_-^{\mu\nu}u_\mu\rangle$
        &$\langle D_\nu\Sigma_-\Sigma_+\rangle\langle f_+^{\mu\nu}u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u_\mu]D_\nu\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[D^\nu f_{+\mu\nu},u^\mu]\Sigma_-\rangle$
        &$\langle D_\nu\Sigma_-u_\mu\rangle\langle\Sigma_+ f_-^{\mu\nu}\rangle$
        &$\langle D_\nu\Sigma_-u_\mu\rangle\langle\Sigma_+ f_+^{\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\nu f_{-\mu\nu},u^\mu]\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\mu\nu}D_\nu\Sigma_+\rangle\langle u_\mu\Sigma_+\rangle$
        &$\langle D_\mu f_-^{\mu\nu}u_\nu\rangle\langle\Sigma_-\Sigma_+\rangle$
        &$\langle D_\mu f_+^{\mu\nu}u_\nu\rangle\langle\Sigma_-\Sigma_+\rangle$
        &$\langle f_+^{\mu\nu}D_\nu\Sigma_+\rangle\langle u_\mu\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu\Sigma_+ u_\mu\rangle\langle\Sigma_+ f_-^{\mu\nu}\rangle$
        &$\langle D_\mu f_-^{\mu\nu}\Sigma_-\rangle\langle\Sigma_+u_\nu\rangle$
        &$\langle D_\mu f_+^{\mu\nu}\Sigma_-\rangle\langle\Sigma_+u_\nu\rangle$
        &$\langle D_\nu\Sigma_+ u_\mu\rangle\langle\Sigma_+ f_+^{\mu\nu}\rangle$
        \\
        &\myrownumber
        &$\langle u_\mu D_\nu f_-^{\mu\nu}\rangle\langle\Sigma_+\Sigma_+\rangle$
        &$\langle D_\mu f_-^{\mu\nu}\Sigma_+\rangle\langle\Sigma_-u_\nu\rangle$
        &$\langle D_\mu f_+^{\mu\nu}\Sigma_+\rangle\langle\Sigma_-u_\nu\rangle$
        &$\langle u_\mu D_\nu f_+^{\mu\nu}\rangle\langle\Sigma_+\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho\rangle D^\lambda\langle\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u^\rho]D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho\rangle D^\lambda\langle\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},u^\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},u^\rho]D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-f_-^{\nu\rho}\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-f_+^{\nu\rho}\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u^\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_-f_-^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_+f_-^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_+f_+^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-f_+^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_-\Sigma_+\rangle\langle f_-^{\nu\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        &$\langle D^\mu\Sigma_-\Sigma_+\rangle\langle f_+^{\nu\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_-u^\nu\rangle\langle f_-^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        &$\langle D^\mu\Sigma_-u^\nu\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
        %comment%\multirow{42}{*}
         {$D^2f^2u^2$}
        &\myrownumber
        &$\langle D^\mu D^\nu f_{-\lambda\rho} u_\mu\rangle\langle f_-^{\lambda\rho} u_\nu\rangle$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}u_\alpha\rangle\langle f_-^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u_\beta\rangle\langle D_\alpha f_+^{\rho\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{+\rho\lambda}u_\mu\rangle\langle f_-^{\rho\lambda}u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\mu u_\nu\rangle\langle f_-^{\lambda\rho} f_{-\lambda\rho}\rangle$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}u_\beta\rangle\langle f_-^{\beta\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}D_\alpha f_-^{\rho\lambda}\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{+\rho\lambda} f_-^{\rho\lambda}\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{-\lambda\rho} u_\mu\rangle\langle D^\nu f_-^{\lambda\rho} u^\mu\rangle$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha} f_-^{\beta\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u_\alpha\rangle\langle D^\alpha D^\beta f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{-\rho\lambda} u_\mu\rangle\langle f_+^{\rho\lambda} u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\lambda\rho} u_\mu\rangle\langle D^\nu f_-^{\lambda\rho} u_\nu\rangle$
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}u_\alpha\rangle\langle f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}D^\alpha D^\beta f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{-\rho\lambda} f_+^{\rho\lambda}\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{-\lambda\rho} f_-^{\lambda\rho}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\alpha D^\beta f_-^{\mu\nu} f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u_\alpha\rangle\langle D^\alpha D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_+^{\rho\lambda}D_\nu f_{-\rho\lambda}\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\mu f_-^{\lambda\rho}\rangle\langle u_\nu f_{-\lambda\rho}\rangle$
        &$\langle D^\mu u^\nu f_-^{\alpha\beta}u^\rho\rangle\langle f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} D^\alpha D^\beta f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_{-\rho\lambda} u_\mu\rangle\langle D_\nu f_+^{\rho\lambda} u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu f_-^{\lambda\rho} D_\nu f_{-\lambda\rho}\rangle\langle u^\mu u_\mu\rangle$
        &$\langle D^\mu u^\nu f_-^{\alpha\beta} f_{-\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\rangle\langle D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\rho\lambda} u_\mu\rangle\langle D^\nu f_+^{\rho\lambda} u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\lambda\rho} u_\nu\rangle\langle D^\nu f_-^{\lambda\rho} u_\mu\rangle$
        &$\langle D^\mu f_-^{\nu\alpha}u_\alpha\rangle\langle D^\rho f_-^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u_\beta\rangle\langle D^\beta f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\rho\lambda} u_\nu\rangle\langle D^\nu f_+^{\rho\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\lambda\rho} D^\nu f_-^{\lambda\rho}\rangle\langle u_\nu u_\mu\rangle$
        &$\langle D^\mu f_-^{\nu\alpha}u_\beta\rangle\langle D^\rho f_-^{\beta\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\alpha\beta}u^\nu\rangle\langle D^\rho f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu u_\mu u_\nu\rangle\langle f_{+\rho\lambda}f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{-\rho\mu} f_-^{\lambda\rho}\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle D^\mu f_-^{\nu\alpha} D^\rho f_-^{\beta\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\alpha\beta} D^\nu f_{+\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu u_\mu f_{+\rho\lambda}\rangle\langle  u_\nu f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{-\rho\mu} u_\nu\rangle\langle f_-^{\lambda\rho} u_\lambda\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\rangle\langle D^\beta f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_-^{\alpha\beta}u^\rho\rangle\langle f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu D_\mu u_\rho u^\rho\rangle\langle f_{-\nu\lambda}f_+^{\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{-\rho\mu} u_\lambda\rangle f_-^{\lambda\rho} u_\nu\langle\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}u_\beta\rangle\langle D^\beta f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_-^{\alpha\beta} f_{+\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu D_\mu u_\rho f_{-\nu\lambda}\rangle\langle  u^\rho f_+^{\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\lambda f_{-\rho\mu}\rangle\langle f_-^{\lambda\rho} u_\nu\rangle$
        &$\langle D^\mu D^\nu u^\rho u^\lambda\rangle\langle f_{-\alpha\beta}f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\alpha\beta}u^\rho\rangle\langle f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu D_\mu u_\rho f_+^{\mu\lambda}\rangle\langle u^\rho f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\lambda u_\nu\rangle\langle f_{-\rho\mu} f_-^{\lambda\rho}\rangle$
        &$\langle D^\mu D^\nu u^\rho f_{-\alpha\beta}\rangle\langle u^\lambda f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\alpha\beta} f_{-\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{+\nu\lambda}f_-^{\rho\lambda}\rangle\langle u_\mu u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\lambda f_-^{\lambda\rho}\rangle\langle f_{-\rho\mu} u_\nu\rangle$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}u_\alpha\rangle\langle f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}u_\alpha\rangle\langle D^\rho f_+^{\lambda\beta}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{+\nu\lambda} u_\mu\rangle\langle f_-^{\rho\lambda} u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{-\rho}^\mu u_\mu\rangle\langle D^\nu f_-^{\lambda\rho} u_\lambda\rangle$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}u_\beta\rangle\langle f_+^{\beta\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}u_\beta\rangle\langle D^\rho f_+^{\lambda\beta}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{+\nu\lambda} u_\rho\rangle\langle f_-^{\rho\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{-\rho}^\mu u_\lambda\rangle\langle D^\nu f_-^{\lambda\rho} u_\mu\rangle$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha} f_+^{\beta\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha} D^\rho f_+^{\lambda\beta}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{-\nu\lambda}f_+^{\rho\lambda}\rangle\langle u_\mu u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{-\rho}^\mu D^\nu f_-^{\lambda\rho}\rangle\langle u_\mu u_\lambda\rangle$
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}u_\beta\rangle\langle D^\rho f_{+\alpha}^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{-\nu\lambda} u_\mu\rangle\langle f_+^{\rho\lambda} u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\rho} D^\nu f_{-\rho\mu}\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle D^\alpha D^\beta f_+^{\mu\nu} f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\alpha}D^\rho f_{+\alpha}^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{-\nu\lambda} u_\rho\rangle\langle f_+^{\rho\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\rho} u_\lambda\rangle\langle D^\nu f_{-\rho\mu} u_\nu\rangle$
        &$\langle D^\mu u^\nu f_+^{\alpha\beta}u^\rho\rangle\langle f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}f_{+\alpha}^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\lambda}^\nu D_\mu f_-^{\rho\lambda}\rangle\langle u_\nu u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\rho} u_\nu\rangle\langle D^\nu f_{-\rho\mu} u_\lambda\rangle$
        &$\langle D^\mu u^\nu f_+^{\alpha\beta} f_{+\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}u_\beta\rangle\langle f_{+\alpha}^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\lambda}^\nu u_\nu\rangle\langle D_\mu f_-^{\rho\lambda} u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{+\lambda\rho} u_\mu\rangle\langle f_+^{\lambda\rho} u_\nu\rangle$
        &$\langle D^\mu f_+^{\nu\alpha}u_\alpha\rangle\langle D^\rho f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}u_\alpha\rangle\langle D^\rho f_-^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\lambda}^\nu u_\rho\rangle\langle D_\mu f_-^{\rho\lambda} u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\mu u_\nu\rangle\langle f_+^{\lambda\rho} f_{+\lambda\rho}\rangle$
        &$\langle D^\mu f_+^{\nu\alpha}u_\beta\rangle\langle D^\rho f_+^{\beta\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}u_\beta\rangle\langle D^\rho f_-^{\beta\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\nu\lambda}D^\nu f_{-\mu}^\lambda\rangle\langle u_\rho u^\rho\rangle$
        \\
        &\myrownumber
        &$\langle D_\nu f_{+\lambda\rho} u_\mu\rangle\langle D^\nu f_+^{\lambda\rho} u^\mu\rangle$
        &$\langle D^\mu f_+^{\nu\alpha} D^\rho f_+^{\beta\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha} D^\rho f_-^{\beta\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\nu\lambda}u_\rho\rangle\langle D^\nu f_{-\mu}^\lambda u^\rho\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{+\lambda\rho} u_\mu\rangle\langle D^\nu f_+^{\lambda\rho} u_\nu\rangle$
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\rangle\langle D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\rangle\langle D^\beta f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\nu D^\nu u_\mu\rangle\langle f_{+\rho\lambda}f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{+\lambda\rho} f_+^{\lambda\rho}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\alpha f_+^{\mu\nu}u_\beta\rangle\langle D^\beta f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &$\langle D^\mu u_\nu f_{+\rho\lambda}\rangle\langle D^\nu u_\mu f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\mu f_+^{\lambda\rho}\rangle\langle u_\nu f_{+\lambda\rho}\rangle$
        &$\langle D^\mu D^\nu u^\rho u^\lambda\rangle\langle f_{+\alpha\beta}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &$\langle D^\nu u_\rho D_\mu u^\rho\rangle\langle f_{-\nu\lambda}f_+^{\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu f_+^{\lambda\rho} D_\nu f_{+\lambda\rho}\rangle\langle u^\mu u_\mu\rangle$
        &$\langle D^\mu D^\nu u^\rho f_{+\alpha\beta}\rangle\langle u^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &$\langle D^\nu u_\rho f_{-\nu\lambda}\rangle\langle  D_\mu u^\rho f_+^{\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{+\lambda\rho} u_\nu\rangle\langle D^\nu f_+^{\lambda\rho} u_\mu\rangle$
        &
        &
        &$\langle D^\nu u_\rho f_+^{\mu\lambda}\rangle\langle D_\mu u^\rho f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{+\lambda\rho} D^\nu f_+^{\lambda\rho}\rangle\langle u_\nu u_\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{+\rho\mu} f_+^{\lambda\rho}\rangle\langle u_\nu u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{+\rho\mu} u_\nu\rangle\langle f_+^{\lambda\rho} u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_{+\rho\mu} u_\lambda\rangle\langle f_+^{\lambda\rho} u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\lambda f_{+\rho\mu}\rangle\langle f_+^{\lambda\rho} u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\lambda u_\nu\rangle\langle f_{+\rho\mu} f_+^{\lambda\rho}\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\lambda f_+^{\lambda\rho}\rangle\langle f_{+\rho\mu} u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D_\nu f_{+\rho}^\mu u_\mu\rangle\langle D^\nu f_+^{\lambda\rho} u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D_\nu f_{+\rho}^\mu u_\lambda\rangle\langle D^\nu f_+^{\lambda\rho} u_\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D_\nu f_{+\rho}^\mu D^\nu f_+^{\lambda\rho}\rangle\langle u_\mu u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\lambda\rho} D^\nu f_{+\rho\mu}\rangle\langle u_\nu u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\lambda\rho} u_\lambda\rangle\langle D^\nu f_{+\rho\mu} u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\lambda\rho} u_\nu\rangle\langle D^\nu f_{+\rho\mu} u_\lambda\rangle$
        &
        &
        &
        \\
        \hline
         {$D^4fu^2$}
        &\myrownumber
        &$\langle[u^\mu,D^\nu u^\rho]D^\lambda D_\lambda D_\nu f_{+\mu\rho}\rangle$
        &
        &
        &$\langle[u^\mu,D^\nu u^\rho]D^\lambda D_\lambda D_\nu f_{-\mu\rho}\rangle$
        \\
        \hline
        %comment%\multirow{24}{*}
         {$f^3u^2$}
        &\myrownumber
        &$\langle[f_{+\nu\lambda},f_{+\rho}^\lambda]f_+^{\rho\nu}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[f_+^{\mu\alpha},f_{+\alpha}^\nu]f_+^{\rho\lambda}\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_{-\alpha}^\nu]f_-^{\rho\lambda}\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_{-\nu\lambda},f_{-\rho}^\lambda]f_-^{\rho\nu}\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{+\nu\lambda},f_{+\rho}^\lambda]u_\mu\rangle\langle f_+^{\rho\nu} u^\mu\rangle$
        &$\langle[f_+^{\mu\alpha},f_{+\alpha}^\nu] u_\beta\rangle\langle f_+^{\rho\lambda} u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_{-\alpha}^\nu] u_\beta\rangle\langle f_-^{\rho\lambda} u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_{-\nu\lambda},f_{-\rho}^\lambda]u_\mu\rangle\langle f_-^{\rho\nu} u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\lambda\rho} f_+^{\nu\mu}\rangle\langle[f_{+\lambda\rho},u_\mu]u_\nu\rangle$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\rho}]u_\beta\rangle\langle f_{+\alpha}^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\rho}]u_\beta\rangle\langle f_{-\alpha}^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\lambda\rho} f_-^{\nu\mu}\rangle\langle[f_{-\lambda\rho},u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\lambda\rho} f_{+\lambda\rho}\rangle\langle[f_+^{\nu\mu},u_\mu]u_\nu\rangle$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\beta}]f_{+\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\beta}]f_{-\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\lambda\rho} f_{-\lambda\rho}\rangle\langle[f_-^{\nu\mu},u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\lambda\rho} u_\mu\rangle\langle[f_{+\lambda\rho},f_+^{\nu\mu}]u_\nu\rangle$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\beta}] u^\rho\rangle\langle f_{+\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\beta}] u^\rho\rangle\langle f_{-\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\lambda\rho} u_\mu\rangle\langle[f_{-\lambda\rho},f_-^{\nu\mu}]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\rho\lambda} f_{+\lambda}^\mu\rangle\langle[f_{+\rho}^\nu,u_\mu]u_\nu\rangle$
        &$\langle[f_+^{\mu\alpha},u^\nu]u^\rho\rangle\langle f_+^{\beta\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},u^\nu]u^\rho\rangle\langle f_-^{\beta\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda} f_{-\lambda}^\mu\rangle\langle[f_{-\rho}^\nu,u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\rho\lambda} u_\mu\rangle\langle[f_{+\rho}^\nu,f_{+\lambda}^\mu]u_\nu\rangle$
        &$\langle[f_+^{\mu\alpha},f_{+\alpha\beta}]u^\nu\rangle\langle f_+^{\rho\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_{-\alpha\beta}]u^\nu\rangle\langle f_-^{\rho\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda} u_\mu\rangle\langle[f_{-\rho}^\nu,f_{-\lambda}^\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda\rho} f_+^{\lambda\rho}\rangle\langle[f_-^{\nu\mu},u_\mu]u_\nu\rangle$
        &$\langle f_{-\alpha\beta}f_+^{\alpha\beta}\rangle\langle[f_-^{\mu\nu},u^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\alpha\beta}f_-^{\alpha\beta}\rangle\langle[f_+^{\mu\nu},u^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\lambda\rho} f_-^{\lambda\rho}\rangle\langle[f_+^{\nu\mu},u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\nu\mu} f_+^{\lambda\rho}\rangle\langle[f_{-\lambda\rho},u_\mu]u_\nu\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\alpha\beta}\rangle\langle[f_{-\alpha\beta},u^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}f_-^{\alpha\beta}\rangle\langle[f_{+\alpha\beta},u^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\nu\mu} f_-^{\lambda\rho}\rangle\langle[f_{+\lambda\rho},u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda\rho} f_-^{\nu\mu}\rangle\langle[f_+^{\lambda\rho},u_\mu]u_\nu\rangle$
        &$\langle f_{-\alpha\beta}f_-^{\mu\nu}\rangle\langle[f_+^{\alpha\beta},u^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\alpha\beta}f_+^{\mu\nu}\rangle\langle[f_-^{\alpha\beta},u^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\lambda\rho} f_+^{\nu\mu}\rangle\langle[f_-^{\lambda\rho},u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\nu\mu} u_\mu\rangle\langle[f_{-\lambda\rho},f_+^{\lambda\rho}u_\nu]\rangle$
        &$\langle f_-^{\mu\nu} u^\rho\rangle\langle[f_{-\alpha\beta},f_+^{\alpha\beta}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu} u^\rho\rangle\langle[f_{+\alpha\beta},f_-^{\alpha\beta}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\nu\mu} u_\mu\rangle\langle[f_{+\lambda\rho},f_-^{\lambda\rho}u_\nu]\rangle$
        \\
        &\myrownumber
        &$\langle u_\mu f_+^{\lambda\rho}\rangle\langle[f_{-\lambda\rho},f_-^{\nu\mu}]u_\nu\rangle$
        &$\langle f_+^{\alpha\beta}u^\mu\rangle\langle[f_-^{\nu\rho},f_{-\alpha\beta}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\alpha\beta}u^\mu\rangle\langle[f_+^{\nu\rho},f_{+\alpha\beta}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_\mu f_-^{\lambda\rho}\rangle\langle[f_{+\lambda\rho},f_+^{\nu\mu}]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle u_\mu f_{-\lambda\rho}\rangle\langle[f_+^{\lambda\rho},f_-^{\nu\mu}]u_\nu\rangle$
        &$\langle f_{-\alpha\beta}u^\mu\rangle\langle[f_-^{\nu\rho},f_+^{\alpha\beta}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\alpha\beta}u^\mu\rangle\langle[f_+^{\nu\rho},f_-^{\alpha\beta}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_\mu f_{+\lambda\rho}\rangle\langle[f_-^{\lambda\rho},f_+^{\nu\mu}]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle[f_{-\lambda\rho},f_+^{\lambda\rho}]f_-^{\nu\mu}\rangle$
        &$\langle[f_-^{\mu\nu},f_{-\alpha\beta}]f_+^{\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\nu},f_{+\alpha\beta}]f_-^{\alpha\beta}\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_\mu u_\nu\rangle\langle[f_{+\lambda\rho},f_-^{\lambda\rho}]f_+^{\nu\mu}\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\nu\lambda},f_-^{\rho\lambda}]f_{+\rho}^\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[f_-^{\mu\alpha},f_{-\alpha}^\nu]f_+^{\rho\lambda}\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_{+\alpha}^\nu]f_-^{\rho\lambda}\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_{+\nu\lambda},f_+^{\rho\lambda}]f_{-\rho}^\nu\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\nu\lambda} u_\mu\rangle\langle[f_-^{\rho\lambda},f_{+\rho}^\nu]u^\mu\rangle$
        &$\langle[f_-^{\mu\alpha},f_{+\alpha}^\nu] u_\beta\rangle\langle f_-^{\rho\lambda} u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_{-\alpha}^\nu] u_\beta\rangle\langle f_+^{\rho\lambda} u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\nu\lambda} u_\mu\rangle\langle[f_+^{\rho\lambda},f_{-\rho}^\nu]u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\rho}^\nu u_\mu\rangle\langle[f_-^{\rho\lambda},f_{-\nu\lambda}]u^\mu\rangle$
        &$\langle[f_-^{\mu\alpha},f_{-\alpha}^\nu] u_\beta\rangle\langle f_+^{\rho\lambda} u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_{+\alpha}^\nu] u_\beta\rangle\langle f_-^{\rho\lambda} u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho}^\nu u_\mu\rangle\langle[f_+^{\rho\lambda},f_{+\nu\lambda}]u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\rho\lambda} f_{-\lambda}^\mu\rangle\langle[f_{-\rho}^\nu,u_\mu]u_\nu\rangle$
        &$\langle[f_-^{\mu\nu},f_{+\alpha}^\rho] u_\beta\rangle\langle f_-^{\lambda\alpha} u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\nu},f_{-\alpha}^\rho] u_\beta\rangle\langle f_+^{\lambda\alpha} u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda} f_{+\lambda}^\mu\rangle\langle[f_{+\rho}^\nu,u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu f_{-\rho}^\nu\rangle\langle[f_+^{\rho\lambda},u_\mu]u_\nu\rangle$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\beta}]f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\beta}]f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\lambda}^\mu f_{+\rho}^\nu\rangle\langle[f_-^{\rho\lambda},u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle u_\nu f_{-\lambda}^\mu\rangle\langle[f_+^{\rho\lambda},f_{-\rho}^\nu]u_\mu\rangle$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\beta}] u_\alpha\rangle\langle f_+^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\beta}] u_\alpha\rangle\langle f_-^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_\nu f_{+\lambda}^\mu\rangle\langle[f_-^{\rho\lambda},f_{+\rho}^\nu]u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu u_\mu\rangle\langle[f_{-\rho}^\nu,f_+^{\rho\lambda}]u_\nu\rangle$
        &$\langle[f_-^{\mu\alpha},f_+^{\nu\rho}] u_\alpha\rangle\langle f_-^{\lambda\beta} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_-^{\nu\rho}] u_\alpha\rangle\langle f_+^{\lambda\beta} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\lambda}^\mu u_\mu\rangle\langle[f_{+\rho}^\nu,f_-^{\rho\lambda}]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle u_\mu f_{-\rho}^\nu\rangle\langle[f_+^{\rho\lambda},f_{-\lambda}^\mu]u_\nu\rangle$
        &$\langle[f_-^{\mu\alpha},f_+^{\nu\rho}]u_\beta\rangle\langle f_-^{\lambda\beta} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_-^{\nu\rho}]u_\beta\rangle\langle f_+^{\lambda\beta} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_\mu f_{+\rho}^\nu\rangle\langle[f_-^{\rho\lambda},f_{+\lambda}^\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle u_\mu f_+^{\rho\lambda}\rangle\langle[f_{-\rho}^\nu,f_{-\lambda}^\mu]u_\nu\rangle$
        &$\langle[f_+^{\mu\nu},u_\alpha]u_\beta\rangle\langle f_-^{\rho\alpha}f_-^{\lambda\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\nu},u_\alpha]u_\beta\rangle\langle f_+^{\rho\alpha}f_+^{\lambda\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle[f_{+\rho}^\nu,f_{+\lambda}^\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle[f_+^{\rho\lambda},f_{-\rho}^\nu]f_{-\lambda}^\mu\rangle$
        &$\langle[f_-^{\mu\alpha},u_\alpha]u_\beta\rangle\langle f_-^{\nu\beta} f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},u_\alpha]u_\beta\rangle\langle f_+^{\nu\beta} f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle u_\mu u_\nu\rangle\langle[f_-^{\rho\lambda},f_{+\rho}^\nu]f_{+\lambda}^\mu\rangle$
        \\
        \hline
         
         {$D^2f\Sigma u^2$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[D^\mu f_+^{\nu\lambda},D_\lambda u_\mu]u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_+^{\nu\lambda},D_\lambda u_\mu]u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_-^{\nu\lambda},D_\lambda u_\mu]u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_-^{\nu\lambda},D_\lambda u_\mu]u_\nu\rangle$
        \\
        &\myrownumber
        &$D^\mu D_\lambda\langle\Sigma_+\rangle\langle f_+^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        &$D^\mu D_\lambda\langle\Sigma_-\rangle\langle f_+^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        &$D^\mu D_\lambda\langle\Sigma_-\rangle\langle f_-^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        &$D^\mu D_\lambda\langle\Sigma_+\rangle\langle f_-^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu D_\lambda f_+^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu D_\lambda f_+^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu D_\lambda f_-^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu D_\lambda f_-^{\nu\lambda}[u_\mu,u_\nu]\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\lambda}[D^\mu D_\lambda u_\nu,u_\mu]\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\lambda}[D^\mu D_\lambda u_\nu,u_\mu]\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\lambda}[D^\mu D_\lambda u_\nu,u_\mu]\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\lambda}[D^\mu D_\lambda u_\nu,u_\mu]\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\nu} u_\nu\rangle\langle\Sigma_- D_\lambda u_\mu\rangle$
        &$\langle D^\mu f_-^{\lambda\nu} u_\nu\rangle\langle\Sigma_+ D_\lambda u_\mu\rangle$
        &$\langle D^\mu f_+^{\lambda\nu} u_\nu\rangle\langle\Sigma_+ D_\lambda u_\mu\rangle$
        &$\langle D^\mu f_+^{\lambda\nu} u_\nu\rangle\langle\Sigma_- D_\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_-\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_+\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_+\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_-\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\nu} D_\lambda u_\mu\rangle\langle\Sigma_- u_\nu\rangle$
        &$\langle D^\mu f_-^{\lambda\nu} D_\lambda u_\mu\rangle\langle\Sigma_+ u_\nu\rangle$
        &$\langle D^\mu f_+^{\lambda\nu} D_\lambda u_\mu\rangle\langle\Sigma_+ u_\nu\rangle$
        &$\langle D^\mu f_+^{\lambda\nu} D_\lambda u_\mu\rangle\langle\Sigma_- u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D_\lambda f_-^{\lambda\nu} u_\nu\rangle\langle u_\mu\Sigma_-\rangle$
        &$\langle D^\mu D_\lambda f_-^{\lambda\nu} u_\nu\rangle\langle u_\mu\Sigma_+\rangle$
        &$\langle D^\mu D_\lambda f_+^{\lambda\nu} u_\nu\rangle\langle u_\mu\Sigma_+\rangle$
        &$\langle D^\mu D_\lambda f_+^{\lambda\nu} u_\nu\rangle\langle u_\mu\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D_\lambda f_-^{\lambda\nu} u_\mu\rangle\langle u_\nu\Sigma_-\rangle$
        &$\langle D^\mu D_\lambda f_-^{\lambda\nu} u_\mu\rangle\langle u_\nu\Sigma_+\rangle$
        &$\langle D^\mu D_\lambda f_+^{\lambda\nu} u_\mu\rangle\langle u_\nu\Sigma_+\rangle$
        &$\langle D^\mu D_\lambda f_+^{\lambda\nu} u_\mu\rangle\langle u_\nu\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D_\lambda f_-^{\lambda\nu}\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu D_\lambda f_-^{\lambda\nu}\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu D_\lambda f_+^{\lambda\nu}\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu D_\lambda f_+^{\lambda\nu}\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D_\lambda\Sigma_- u_\nu\rangle\langle u_\mu f_-^{\lambda\nu}\rangle$
        &$\langle D^\mu D_\lambda\Sigma_+ u_\nu\rangle\langle u_\mu f_-^{\lambda\nu}\rangle$
        &$\langle D^\mu D_\lambda\Sigma_+ u_\nu\rangle\langle u_\mu f_+^{\lambda\nu}\rangle$
        &$\langle D^\mu D_\lambda\Sigma_- u_\nu\rangle\langle u_\mu f_+^{\lambda\nu}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D_\lambda\Sigma_- u_\mu\rangle\langle u_\nu f_-^{\lambda\nu}\rangle$
        &$\langle D^\mu D_\lambda\Sigma_+ u_\mu\rangle\langle u_\nu f_-^{\lambda\nu}\rangle$
        &$\langle D^\mu D_\lambda\Sigma_+ u_\mu\rangle\langle u_\nu f_+^{\lambda\nu}\rangle$
        &$\langle D^\mu D_\lambda\Sigma_- u_\mu\rangle\langle u_\nu f_+^{\lambda\nu}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D_\lambda\Sigma_- f_-^{\lambda\nu}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu D_\lambda\Sigma_+ f_-^{\lambda\nu}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu D_\lambda\Sigma_+ f_+^{\lambda\nu}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu D_\lambda\Sigma_- f_+^{\lambda\nu}\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu D_\mu u_\lambda\rangle\langle\Sigma_- f_-^{\lambda\nu}\rangle$
        &$\langle D^\mu u_\nu D_\mu u_\lambda\rangle\langle\Sigma_+ f_-^{\lambda\nu}\rangle$
        &$\langle D^\mu u_\nu D_\mu u_\lambda\rangle\langle\Sigma_+ f_+^{\lambda\nu}\rangle$
        &$\langle D^\mu u_\nu D_\mu u_\lambda\rangle\langle\Sigma_- f_+^{\lambda\nu}\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[D^\mu f_+^{\nu\alpha},D^\rho u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_+^{\nu\alpha},D^\rho u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_-^{\nu\alpha},D^\rho u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_-^{\nu\alpha},D^\rho u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[D^\mu D^\nu f_+^{\rho\alpha},u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu D^\nu f_+^{\rho\alpha},u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu D^\nu f_-^{\rho\alpha},u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\mu D^\nu f_-^{\rho\alpha},u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[D^\mu D^\nu u^\rho,f_+^{\lambda\alpha}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu D^\nu u^\rho,f_+^{\lambda\alpha}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\mu D^\nu u^\rho,f_-^{\lambda\alpha}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\mu D^\nu u^\rho,f_-^{\lambda\alpha}]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_+D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_-D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho\rangle\langle\Sigma_-D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho\rangle\langle\Sigma_+D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+\rangle\langle u^\rho D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-\rangle\langle u^\rho D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-\rangle\langle u^\rho D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+\rangle\langle u^\rho D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\alpha f_-^{\mu\nu}D^\rho u_\alpha\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}D^\rho u_\alpha\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}D^\rho u_\alpha\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}D^\rho u_\alpha\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}u_\alpha\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}u_\alpha\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}u_\alpha\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}u_\alpha\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}\Sigma_+\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_-^{\rho\alpha}\Sigma_-\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}\Sigma_-\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\rho\alpha}\Sigma_+\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
         {$f^2\Sigma u^2$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_-^{\nu\lambda}u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_-^{\nu\lambda}u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_+^{\nu\lambda}u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_+^{\nu\lambda}u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda} f_-^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda} f_-^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu u_\mu\rangle\langle f_-^{\nu\lambda}u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu u_\mu\rangle\langle f_-^{\nu\lambda}u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu u_\mu\rangle\langle f_+^{\nu\lambda}u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu u_\mu\rangle\langle f_+^{\nu\lambda}u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu f_-^{\nu\lambda}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu f_-^{\nu\lambda}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu f_+^{\nu\lambda}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu f_+^{\nu\lambda}\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu u_\nu\rangle\langle f_-^{\nu\lambda} u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu u_\nu\rangle\langle f_-^{\nu\lambda} u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu u_\nu\rangle\langle f_+^{\nu\lambda} u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu u_\nu\rangle\langle f_+^{\nu\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{+\nu\lambda}u_\mu\rangle\langle f_+^{\nu\lambda}u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\nu\lambda}u_\mu\rangle\langle f_+^{\nu\lambda}u^\mu\rangle$
        &$\langle[f_{-\mu\nu},\Sigma_+]u_\lambda\rangle\langle f_-^{\mu\nu}u^\lambda\rangle$
        &$\langle[f_{-\mu\nu},\Sigma_-]u_\lambda\rangle\langle f_-^{\mu\nu}u^\lambda\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{+\nu\lambda} f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\nu\lambda} f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[f_-^{\nu\lambda},f_{-\lambda}^\mu]u_\nu\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle[f_-^{\nu\lambda},f_{-\lambda}^\mu]u_\nu\rangle\langle\Sigma_-u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{+\lambda}^\mu u_\mu\rangle\langle f_+^{\nu\lambda}u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\lambda}^\mu u_\mu\rangle\langle f_+^{\nu\lambda}u_\nu\rangle$
        &$\langle[f_-^{\nu\lambda},f_{-\lambda}^\mu]\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle[f_-^{\nu\lambda},f_{-\lambda}^\mu]\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{+\lambda}^\mu f_+^{\nu\lambda}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\lambda}^\mu f_+^{\nu\lambda}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle[f_{+\mu\nu},\Sigma_+]u_\lambda\rangle\langle f_+^{\mu\nu}u^\lambda\rangle$
        &$\langle[f_{+\mu\nu},\Sigma_-]u_\lambda\rangle\langle f_+^{\mu\nu}u^\lambda\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_{+\lambda}^\mu u_\nu\rangle\langle f_+^{\nu\lambda} u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\lambda}^\mu u_\nu\rangle\langle f_+^{\nu\lambda} u_\mu\rangle$
        &$\langle[f_+^{\nu\lambda},f_{+\lambda}^\mu]u_\nu\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle[f_+^{\nu\lambda},f_{+\lambda}^\mu]u_\nu\rangle\langle\Sigma_-u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\nu\lambda},f_+^{\nu\lambda}]\Sigma_-\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[f_{-\nu\lambda},f_+^{\nu\lambda}]\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[f_+^{\nu\lambda},f_{+\lambda}^\mu]\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle[f_+^{\nu\lambda},f_{+\lambda}^\mu]\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\nu\lambda},f_+^{\nu\lambda}]u_\mu\rangle\langle\Sigma_- u^\mu\rangle$
        &$\langle[f_{-\nu\lambda},f_+^{\nu\lambda}]u_\mu\rangle\langle\Sigma_+ u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_{-\nu\lambda} u_\mu\rangle\langle[f_+^{\nu\lambda},u^\mu]\Sigma_-\rangle$
        &$\langle f_{-\nu\lambda} u_\mu\rangle\langle[f_+^{\nu\lambda},u^\mu]\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[f_{-\lambda}^\mu,f_+^{\lambda\nu}]u_\mu\rangle\langle\Sigma_- u_\nu\rangle$
        &$\langle[f_{-\lambda}^\mu,f_+^{\lambda\nu}]u_\mu\rangle\langle\Sigma_+ u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[f_{-\lambda}^\mu,f_+^{\lambda\nu}]\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        &$\langle[f_{-\lambda}^\mu,f_+^{\lambda\nu}]\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu u_\mu\rangle\langle[f_+^{\lambda\nu},u_\nu]\Sigma_-\rangle$
        &$\langle f_{-\lambda}^\mu u_\mu\rangle\langle[f_+^{\lambda\nu},u_\nu]\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u_\alpha\rangle\langle f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u_\alpha\rangle\langle f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_{-\lambda}^\mu\Sigma_-\rangle\langle[f_+^{\lambda\nu},u_\nu]u_\mu\rangle$
        &$\langle f_{-\lambda}^\mu\Sigma_+\rangle\langle[f_+^{\lambda\nu},u_\nu]u_\mu\rangle$
        &$\langle[f_-^{\mu\nu},f_-^{\rho\lambda}]\Sigma_-\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\nu},f_-^{\rho\lambda}]\Sigma_+\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_+^{\lambda\nu}\Sigma_-\rangle\langle[f_{-\lambda}^\mu,u_\mu]u_\nu\rangle$
        &$\langle f_+^{\lambda\nu}\Sigma_+\rangle\langle[f_{-\lambda}^\mu,u_\mu]u_\nu\rangle$
        &$\langle[f_-^{\mu\nu},f_-^{\rho\lambda}]u_\alpha\rangle\langle\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\nu},f_-^{\rho\lambda}]u_\alpha\rangle\langle\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_+^{\lambda\nu} u_\mu\rangle\langle[f_{-\lambda}^\mu,u_\nu]\Sigma_-\rangle$
        &$\langle f_+^{\lambda\nu} u_\mu\rangle\langle[f_{-\lambda}^\mu,u_\nu]\Sigma_+\rangle$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\beta}]\Sigma_-\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\beta}]\Sigma_+\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\alpha\rangle\langle f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\alpha\rangle\langle f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\beta}] u_\alpha\rangle\langle\Sigma_- u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_-^{\nu\beta}] u_\alpha\rangle\langle\Sigma_+ u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\nu},f_+^{\rho\lambda}]\Sigma_-\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\nu},f_+^{\rho\lambda}]\Sigma_+\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\nu},f_+^{\rho\lambda}]u_\alpha\rangle\langle\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\nu},f_+^{\rho\lambda}]u_\alpha\rangle\langle\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\alpha\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\alpha\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\beta}]\Sigma_-\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\beta}]\Sigma_+\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\beta}] u_\alpha\rangle\langle\Sigma_- u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},f_+^{\nu\beta}] u_\alpha\rangle\langle\Sigma_+ u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle[f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_-\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\nu},f_+^{\rho\lambda}]\Sigma_+\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle[f_-^{\mu\nu},f_+^{\rho\lambda}] u_\alpha\rangle\langle\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\nu},f_+^{\rho\lambda}] u_\alpha\rangle\langle\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle[f_-^{\mu\nu},u_\alpha]\Sigma_-\rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\nu},u_\alpha]\Sigma_+\rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle[f_+^{\mu\nu},u_\alpha]\Sigma_-\rangle\langle f_-^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\nu},u_\alpha]\Sigma_+\rangle\langle f_-^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle[f_-^{\mu\alpha},f_{+\alpha}^\nu]\Sigma_-\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_{+\alpha}^\nu]\Sigma_+\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle[f_-^{\mu\alpha},f_{+\alpha}^\nu] u^\rho\rangle\langle\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},f_{+\alpha}^\nu] u^\rho\rangle\langle\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle[f_-^{\mu\alpha},u^\nu]u^\rho\rangle\langle\Sigma_-f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\mu\alpha},u^\nu]u^\rho\rangle\langle\Sigma_+f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle[f_+^{\mu\alpha},u^\nu]u^\rho\rangle\langle\Sigma_-f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\mu\alpha},u^\nu]u^\rho\rangle\langle\Sigma_+f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        \hline
        %comment%\multirow{20}{*}
         {$D^2\Sigma^2u^2$}
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle D_\mu u_\nu D^\mu u^\nu\rangle$
        &$\langle\Sigma_+\rangle\langle u^\nu u_\nu\rangle D^\mu D_\mu\langle\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_+[D^\nu u_\mu,u_\nu]\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_+[D^\nu u_\mu,u_\nu]\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle D^\mu D^\nu u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle u^\nu u_\nu\rangle D^\mu D_\mu\langle\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_-[D^\nu u_\mu,u_\nu]\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_-[D^\nu u_\mu,u_\nu]\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle D^\mu D^\nu\langle\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle D^\mu u_\mu D^\nu u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle D_\mu u_\nu D^\mu u^\nu\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle D^\mu u_\nu D^\nu u_\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle D^\mu D^\nu\langle\Sigma_+\rangle$
        &$\langle D^\mu D^\nu\Sigma_-u_\mu\rangle\langle\Sigma_+u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle D^\mu D^\nu u_\mu u_\nu\rangle$
        &$\langle D^\mu D^\nu\Sigma_-\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu\Sigma_-u_\mu\rangle\langle\Sigma_-u_\nu\rangle$
        &$\langle D^\mu D^\nu\Sigma_+u_\mu\rangle\Sigma_-u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu\Sigma_-\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu D^\nu\Sigma_+\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\nu\Sigma_-D_\mu u_\nu\rangle\langle\Sigma_-u^\mu\rangle$
        &$\langle D^\nu\Sigma_-D^\mu u_\nu\rangle\langle\Sigma_+u_\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\nu\Sigma_-u^\mu\rangle\langle D_\mu u_\nu\Sigma_-\rangle$
        &$\langle D^\nu\Sigma_-\Sigma_+\rangle\langle D^\mu u_\nu u_\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\nu\Sigma_-\Sigma_-\rangle\langle D_\mu u_\nu u^\mu\rangle$
        &$\langle D^\nu\Sigma_+ D^\mu u_\nu\rangle\langle\Sigma_-u_\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D_\mu u_\nu D^\mu u^\nu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle D^\nu\Sigma_+\Sigma_-\rangle\langle D^\mu u_\nu u_\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-D_\mu u_\nu\rangle\langle\Sigma_-D^\mu u^\nu\rangle$
        &$\langle\Sigma_-D_\mu u_\nu\rangle\langle\Sigma_+D^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu\Sigma_+u_\mu\rangle\langle\Sigma_+u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu\Sigma_+\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\nu\Sigma_+D_\mu u_\nu\rangle\langle\Sigma_+u^\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\nu\Sigma_+u^\mu\rangle\langle D_\mu u_\nu\Sigma_+\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\nu\Sigma_+\Sigma_+\rangle\langle u^\mu D_\mu u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D_\mu u_\nu D^\mu u^\nu\rangle\langle\Sigma_+\Sigma_+\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+D_\mu u_\nu\rangle\langle\Sigma_+D^\mu u^\nu\rangle$
        &
        &
        &
        \\
        \hline
        %comment%\multirow{14}{*}
         {$f\Sigma^2u^2$}
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle^2\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u_\nu\rangle\langle\Sigma_-u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u_\nu\rangle\langle\Sigma_-u_\mu\rangle$
        &$\langle\Sigma_-\rangle^2\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u_\nu\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\nu\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u_\nu\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u_\nu\rangle\langle\Sigma_+u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\nu\rangle\langle\Sigma_-u_\mu\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u_\nu\rangle\langle\Sigma_-u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u_\mu u_\nu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle f_+^{\mu\nu}u_\nu\rangle\langle[\Sigma_-,\Sigma_+]u_\mu\rangle$
        &$\langle f_-^{\mu\nu}u_\nu\rangle\langle[\Sigma_-,\Sigma_+]u_\mu\rangle$
        &$\langle f_-^{\mu\nu}u_\mu u_\nu\rangle\langle\Sigma_-\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-f_+^{\mu\nu}\rangle\langle u_\mu u_\nu\Sigma_-\rangle$
        &$\langle\Sigma_-f_+^{\mu\nu}\rangle\langle u_\mu u_\nu\Sigma_+\rangle$
        &$\langle\Sigma_-f_-^{\mu\nu}\rangle\langle u_\mu u_\nu\Sigma_+\rangle$
        &$\langle\Sigma_-f_-^{\mu\nu}\rangle\langle u_\mu u_\nu\Sigma_-\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u_\mu u_\nu\rangle\langle\Sigma_+\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle^2\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle^2\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u_\mu u_\nu\rangle\langle\Sigma_+\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+f_+^{\mu\nu}\rangle\langle u_\mu u_\nu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle^2\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle^2\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+f_-^{\mu\nu}\rangle\langle u_\mu u_\nu\Sigma_+\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}\Sigma_-\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle[u^\lambda,\Sigma_-]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle[u^\lambda,\Sigma_-]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-f_+^{\mu\nu}\rangle\langle u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}\Sigma_+\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}\Sigma_+\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-f_-^{\mu\nu}\rangle\langle u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
        %comment%\multirow{8}{*}
         {$\Sigma^3u^2$}
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_+\rangle^2\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[u_\mu,\Sigma_-]\Sigma_+\rangle\langle\Sigma_-u^\mu\rangle$
        &$\langle[u_\mu,\Sigma_+]\Sigma_-\rangle\langle\Sigma_+u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^3\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle^3\langle u_\mu u^\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle\Sigma_-u_\mu\rangle\langle\Sigma_-u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+u_\mu\rangle\langle\Sigma_+u^\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_-\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu\rangle\langle\Sigma_+u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_-u_\mu\rangle\langle\Sigma_-u^\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle\Sigma_+\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_-\rangle\langle u_\mu u^\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-u_\mu\rangle\langle\Sigma_+u^\mu\rangle\langle\Sigma_-\rangle$
        &$\langle\Sigma_+u_\mu\rangle\langle\Sigma_-u^\mu\rangle\langle\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_+\rangle\langle u^\mu u_\mu\rangle\langle\Sigma_-\rangle$
        &$\langle\Sigma_+\Sigma_-\rangle\langle u^\mu u_\mu\rangle\langle\Sigma_+\rangle$
        &
        &
        \\
        \hline
         {$D^4\Sigma u^2$}
        &\myrownumber
        &$D^\mu D^\nu\langle\Sigma_+\rangle\langle D_\mu u^\lambda D_\nu u_\lambda\rangle$
        &$D^\mu D^\nu\langle\Sigma_-\rangle\langle D_\mu u^\lambda D_\nu u_\lambda\rangle$
        &
        &
        \\
        \hline
        %comment%\multirow{6}{*}
         {$D^3fu^3$}
        &\myrownumber
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}u_\nu\rangle\langle u_\lambda D_\mu u_\rho\rangle$
        &$\langle D^\alpha D^\mu f_-^{\nu\beta}u_\beta\rangle\langle D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha D^\mu f_+^{\nu\beta}u_\beta\rangle\langle D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}u_\nu\rangle\langle u_\lambda D_\mu u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_-^{\rho\lambda} u_\lambda\rangle\langle u_\nu D_\mu u_\rho\rangle$
        &$\langle D^\alpha D^\mu f_-^{\nu\beta}D_\alpha u^\rho\rangle\langle u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha D^\mu f_+^{\nu\beta}D_\alpha u^\rho\rangle\langle u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_+^{\rho\lambda} u_\lambda\rangle\langle u_\nu D_\mu u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}u_\nu\rangle\langle D_\lambda u_\rho u_\mu\rangle$
        &
        &
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}u_\nu\rangle\langle D_\lambda u_\rho u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\rho u_\mu\rangle\langle D_\lambda f_-^{\rho\lambda}u_\nu\rangle$
        &
        &
        &$\langle D^\mu D^\nu u_\rho u_\mu\rangle\langle D_\lambda f_+^{\rho\lambda}u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\rho f_-^{\rho\lambda}\rangle\langle u_\mu D_\lambda u_\nu\rangle$
        &
        &
        &$\langle D^\mu D^\nu u_\rho f_+^{\rho\lambda}\rangle\langle u_\mu D_\lambda u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu D^\nu u_\rho u_\mu\rangle\langle f_-^{\rho\lambda}D_\lambda u_\nu\rangle$
        &
        &
        &$\langle D^\mu D^\nu u_\rho u_\mu\rangle\langle f_+^{\rho\lambda}D_\lambda u_\nu\rangle$
        \\
        \hline
        %comment%\multirow{33}{*}
         {$Df^2u^3$}
        &\myrownumber
        &$\langle[D^\nu f_{-\lambda\rho},u^\mu]u_\nu\rangle\langle f_+^{\lambda\rho} u_\mu\rangle$
        &$\langle[D^\alpha f_-^{\mu\nu},u^\beta]u_\alpha\rangle\langle f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\alpha f_-^{\mu\nu},u_\beta]u_\alpha\rangle\langle f_-^{\rho\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\rho\lambda},f_-^{\rho\lambda}]u_\nu\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_{-\lambda\rho},f_+^{\lambda\rho}]u_\mu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}u_\beta\rangle\langle[f_+^{\rho\lambda},u_\alpha]u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\alpha f_-^{\mu\nu},f_-^{\rho\lambda}]u_\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\rho\lambda},f_-^{\rho\lambda}]u_\mu\rangle\langle u_\nu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_{-\lambda\rho},f_+^{\lambda\rho}]u_\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[D^\alpha f_-^{\mu\nu},f_+^{\rho\lambda}]u_\beta\rangle\langle u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\alpha f_-^{\mu\nu},f_-^{\rho\lambda}]u_\beta\rangle\langle u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\rho\lambda},u^\mu]u_\nu\rangle\langle D^\nu f_{-\rho\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_+^{\lambda\rho},u^\mu]u_\nu\rangle\langle D^\nu f_{-\lambda\rho} u_\mu\rangle$
        &$\langle[D^\alpha f_-^{\mu\nu},f_+^{\rho\lambda}]u_\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u_\beta\rangle\langle[f_-^{\rho\lambda},u_\alpha]u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\rho\lambda},u_\mu]u_\nu\rangle\langle D^\nu f_{-\rho}^\mu u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_{-\rho}^\mu,f_+^{\rho\lambda}]u_\mu\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle[f_{+\beta}^\mu,u_\alpha]u^\nu\rangle\langle D^\beta f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_{-\alpha}^\nu,f_-^{\alpha\beta}]u^\rho\rangle\langle u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\rho\lambda},u_\mu]u_\lambda\rangle\langle D^\nu f_{-\rho}^\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_{-\rho}^\mu,f_+^{\rho\lambda}]u_\lambda\rangle\langle u_\mu u_\nu\rangle$
        &$\langle[f_{+\beta}^\mu,u^\nu]u^\rho\rangle\langle D^\beta f_-^{\alpha\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_{-\alpha}^\nu,f_-^{\alpha\beta}]u_\beta\rangle\langle u^\rho u^\lambda \rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\rho\lambda},u_\lambda]u_\nu\rangle\langle D^\nu f_{-\rho}^\mu u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_{-\rho}^\mu,f_+^{\rho\lambda}]u_\nu\rangle\langle u_\mu u_\lambda\rangle$
        &$\langle[D^\alpha f_-^{\mu\beta},u_\alpha]u^\nu\rangle\langle f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu u^\rho u^\lambda\rangle\langle f_-^{\alpha\beta} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\rho}^\mu,f_-^{\rho\lambda}]u_\mu\rangle\langle u_\lambda u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_{-\rho}^\mu,u_\nu]u_\lambda\rangle\langle f_+^{\rho\lambda}u_\mu\rangle$
        &$\langle[D^\alpha f_-^{\mu\beta},u^\nu]u^\rho\rangle\langle f_{+\beta}^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_{-\alpha}^\nu u^\rho]u_\beta\rangle\langle f_-^{\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\rho}^\mu,f_-^{\rho\lambda}]u_\nu\rangle\langle u_\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_{-\rho}^\mu,u_\mu]u_\lambda\rangle\langle f_+^{\rho\lambda}u_\nu\rangle$
        &$\langle[D^\alpha f_-^{\mu\beta},f_{+\beta}^\nu]u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu u^\rho\rangle\langle[f_-^{\alpha\beta},u^\lambda]u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\rho}^\mu,f_-^{\rho\lambda}]u_\lambda\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_{-\rho}^\mu,u_\mu]u_\nu\rangle\langle f_+^{\rho\lambda}u_\lambda\rangle$
        &$\langle[D^\alpha f_-^{\mu\beta},f_{+\beta}^\nu]u_\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\alpha}^\nu u_\beta\rangle\langle f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\rho}^\mu, u_\mu]u_\nu\rangle\langle f_-^{\rho\lambda} u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle[f_+^{\rho\lambda},u_\mu]u_\nu\rangle\langle D^\nu f_{-\rho}^\mu u_\lambda\rangle$
        &$\langle[D^\alpha f_+^{\mu\nu},u^\beta]u_\alpha\rangle\langle f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_-^{\alpha\rho}]f_-^{\beta\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\rho}^\mu, u_\mu]u_\lambda\rangle\langle f_-^{\rho\lambda} u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[f_+^{\rho\lambda},u_\mu]u_\lambda\rangle\langle D^\nu f_{-\rho}^\mu u_\nu\rangle$
        &$\langle D^\alpha f_+^{\mu\nu}u_\beta\rangle\langle[f_-^{\rho\lambda},u_\alpha]u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_-^{\alpha\rho}]u_\alpha\rangle\langle f_-^{\beta\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\rho}^\mu, u_\nu]u_\lambda\rangle\langle f_-^{\rho\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_+^{\rho\lambda},u_\nu]u_\lambda\rangle\langle D^\nu f_{-\rho}^\mu u_\mu\rangle$
        &$\langle[D^\alpha f_+^{\mu\nu},f_-^{\rho\lambda}]u_\beta\rangle\langle u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_-^{\alpha\rho}]u_\beta\rangle\langle f_-^{\beta\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\nu\lambda},f_-^{\rho\lambda}]u_\rho\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_-^{\nu\mu},f_+^{\rho\lambda}]D_\mu u_\rho\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle[D^\alpha f_+^{\mu\nu},f_-^{\rho\lambda}]u_\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,u_\alpha]u_\beta\rangle\langle f_-^{\alpha\rho}f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\nu\lambda},f_-^{\rho\lambda}]u_\mu\rangle\langle u_\rho u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_-^{\nu\mu},f_+^{\rho\lambda}]u_\lambda\rangle\langle D_\mu u_\rho u_\nu\rangle$
        &$\langle[f_{-\beta}^\mu,u_\alpha]u^\nu\rangle\langle D^\beta f_+^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu f_-^{\alpha\rho}\rangle\langle[f_-^{\beta\lambda},u_\alpha]u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{-\nu\lambda},u_\mu]u_\rho\rangle\langle f_-^{\rho\lambda} u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_-^{\nu\mu},f_+^{\rho\lambda}]u_\nu\rangle\langle D_\mu u_\rho u_\lambda\rangle$
        &$\langle[f_{-\beta}^\mu,u^\nu]u^\rho\rangle\langle D^\beta f_+^{\alpha\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\alpha f_+^{\mu\nu},u_\beta]u_\alpha\rangle\langle f_+^{\rho\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_-^{\rho\lambda},u_\mu]u_\rho\rangle\langle D^\nu f_{-\nu\lambda}u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_-^{\nu\mu},u_\lambda]u_\nu\rangle\langle f_+^{\rho\lambda}D_\mu u_\rho\rangle$
        &$\langle[D^\alpha f_+^{\mu\beta},u_\alpha]u^\nu\rangle\langle f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\alpha f_+^{\mu\nu},f_+^{\rho\lambda}]u_\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\rho\lambda},f_+^{\rho\lambda}]u_\nu\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_-^{\nu\mu},D_\mu u_\rho]u_\lambda\rangle\langle f_+^{\rho\lambda} u_\nu\rangle$
        &$\langle[D^\alpha f_+^{\mu\beta},u^\nu]u^\rho\rangle\langle f_{-\beta}^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\alpha f_+^{\mu\nu},f_+^{\rho\lambda}]u_\beta\rangle\langle u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\rho\lambda},f_+^{\rho\lambda}]u_\mu\rangle\langle u_\nu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_-^{\nu\mu},D_\mu u_\rho]u_\nu\rangle\langle f_+^{\rho\lambda}u_\lambda\rangle$
        &$\langle[D^\alpha f_+^{\mu\beta},f_{-\beta}^\nu]u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u_\beta\rangle\langle[f_+^{\rho\lambda},u_\alpha]u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\rho\lambda},u^\mu]u_\nu\rangle\langle D^\nu f_{+\rho\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho u_\nu u_\lambda\rangle\langle f_-^{\nu\mu}f_+^{\rho\lambda}\rangle$
        &$\langle[D^\alpha f_+^{\mu\beta},f_{-\beta}^\nu]u_\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_{+\alpha}^\nu,f_+^{\alpha\beta}]u^\rho\rangle\langle u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\rho\lambda},u_\mu]u_\nu\rangle\langle D^\nu f_{+\rho}^\mu u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\lambda\rho},D^\nu f_+^{\lambda\rho}]u_\mu\rangle\langle u_\nu u^\mu\rangle$
        &$\langle[f_{-\alpha\beta},f_+^{\alpha\beta}]D^\mu u^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_{+\alpha}^\nu,f_+^{\alpha\beta}]u_\beta\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\rho\lambda},u_\mu]u_\lambda\rangle\langle D^\nu f_{+\rho}^\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\lambda\rho},D^\nu f_+^{\lambda\rho}]u_\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[f_{-\alpha\beta},f_+^{\alpha\beta}]u^\mu\rangle\langle D^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu u^\rho u^\lambda\rangle\langle f_+^{\alpha\beta} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[f_+^{\rho\lambda},u_\lambda]u_\nu\rangle\langle D^\nu f_{+\rho}^\mu u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[u^\mu,D^\nu f_+^{\lambda\rho}]u_\nu\rangle\langle f_{-\lambda\rho} u_\mu\rangle$
        &$\langle[D^\mu u^\nu,u^\rho]u^\lambda\rangle\langle f_{-\alpha\beta}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_{+\alpha}^\nu,u^\rho]u_\beta\rangle\langle f_+^{\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\rho}^\mu,f_+^{\rho\lambda}]u_\mu\rangle\langle u_\lambda u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\lambda\rho},u^\mu]u_\nu\rangle\langle D^\nu f_+^{\lambda\rho}u_\mu\rangle$
        &$\langle[D^\mu u^\nu,u^\rho]f_{-\alpha\beta}\rangle\langle u^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu u^\rho\rangle\langle[f_+^{\alpha\beta},u^\lambda]u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\rho}^\mu,f_+^{\rho\lambda}]u_\nu\rangle\langle u_\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\rho}^\mu,D^\nu f_+^{\lambda\rho}]u_\mu\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle[D^\mu u^\nu,u^\rho]f_+^{\alpha\beta}\rangle\langle u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\alpha}^\nu u_\beta\rangle\langle f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\rho}^\mu,f_+^{\rho\lambda}]u_\lambda\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\rho}^\mu,D^\nu f_+^{\lambda\rho}]u_\lambda\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu u^\nu f_+^{\alpha\beta}\rangle\langle f_{-\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_+^{\alpha\rho}]f_+^{\beta\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\rho}^\mu, u_\mu]u_\nu\rangle\langle f_+^{\rho\lambda} u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\rho}^\mu,D^\nu f_+^{\lambda\rho}]u_\nu\rangle\langle u_\mu u_\lambda\rangle$
        &$\langle D^\mu u^\nu f_-^{\alpha\beta}\rangle\langle f_{+\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_+^{\alpha\rho}]u_\alpha\rangle\langle f_+^{\beta\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\rho}^\mu, u_\mu]u_\lambda\rangle\langle f_+^{\rho\lambda} u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_+^{\lambda\rho},u_\nu]u_\lambda\rangle\langle f_{-\rho}^\mu u_\mu\rangle$
        &$\langle[D^\mu u^\nu,u_\alpha]u_\beta\rangle\langle f_-^{\rho\alpha}f_+^{\lambda\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_+^{\alpha\rho}]u_\beta\rangle\langle f_+^{\beta\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\rho}^\mu, u_\nu]u_\lambda\rangle\langle f_+^{\rho\lambda} u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_+^{\lambda\rho},u_\mu]u_\lambda\rangle\langle f_{-\rho}^\mu u_\nu\rangle$
        &$\langle[D^\mu u^\nu,u_\alpha] f_-^{\rho\alpha}\rangle\langle u_\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,u_\alpha]u_\beta\rangle\langle f_+^{\alpha\rho}f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\nu\lambda},f_+^{\rho\lambda}]u_\rho\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\nu f_+^{\lambda\rho},u_\mu]u_\nu\rangle\langle f_{-\rho}^\mu u_\lambda\rangle$
        &$\langle[D^\mu u^\nu,u_\alpha]f_+^{\rho\alpha}\rangle\langle u_\beta f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu f_+^{\alpha\rho}\rangle\langle[f_+^{\beta\lambda},u_\alpha]u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\nu f_{+\nu\lambda},f_+^{\rho\lambda}]u_\mu\rangle\langle u_\rho u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\rho}^\mu,u_\mu]u_\nu\rangle\langle D^\nu f_+^{\lambda\rho}u_\lambda\rangle$
        &$\langle[D^\mu u^\nu, f_-^{\rho\alpha}]f_+^{\beta\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &$\langle[D^\nu f_{+\nu\lambda},u_\mu]u_\rho\rangle\langle f_+^{\rho\lambda} u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\rho}^\mu,u_\mu]u_\lambda\rangle\langle D^\nu f_+^{\lambda\rho}u_\nu\rangle$
        &$\langle[f_-^{\mu\alpha},u_\alpha]u_\beta\rangle\langle D^\nu u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &$\langle[f_{+\rho}^\mu,u_\nu]u_\nu\rangle\langle D^\nu f_+^{\lambda\rho}u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[f_{-\rho}^\mu,u_\nu]u_\nu\rangle\langle D^\nu f_+^{\lambda\rho}u_\mu\rangle$
        &$\langle[f_+^{\mu\alpha},u_\alpha]u_\beta\rangle\langle D^\nu u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        \hline
        %comment%\multirow{4}{*}
         {$D^3\Sigma u^3$}
        &\myrownumber
        &$\langle D_\mu u^\nu D_\lambda u_\mu\rangle\langle D^\lambda\Sigma_- u^\nu\rangle$
        &$\langle D_\mu u^\nu D_\lambda u_\mu\rangle\langle D^\lambda\Sigma_+ u^\nu\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle D_\mu u^\rho D_\rho u^\nu u_\nu\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle D_\mu u^\rho D_\rho u^\nu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle  D^\lambda\Sigma_- D_\lambda u_\mu\rangle\langle D_\mu u^\nu u^\nu\rangle$
        &$\langle  D^\lambda\Sigma_+ D_\lambda u_\mu\rangle\langle D_\mu u^\nu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_-u_\mu\rangle\langle D^\nu u_\rho D^\rho u_\nu\rangle$
        &$\langle D^\mu\Sigma_+u_\mu\rangle\langle D^\nu u_\rho D^\rho u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_- D^\nu u_\rho\rangle\langle D^\rho u_\nu u_\mu\rangle$
        &$\langle D^\mu\Sigma_+ D^\nu u_\rho\rangle\langle D^\rho u_\nu u_\mu\rangle$
        &
        &
        \\
        \hline
        %comment%\multirow{30}{*}
         {$Df\Sigma u^3$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu f_-^{\lambda\nu}u_\nu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu f_-^{\lambda\nu}u_\nu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu f_+^{\lambda\nu}u_\nu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu f_+^{\lambda\nu}u_\nu\rangle\langle u_\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\mu f_-^{\lambda\nu}u_\mu\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu f_-^{\lambda\nu}u_\mu\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\mu f_+^{\lambda\nu}u_\mu\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu f_+^{\lambda\nu}u_\mu\rangle\langle u_\lambda u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}u_\nu\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}u_\nu\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}u_\nu\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}u_\nu\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}u^\mu\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}u^\mu\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}u^\mu\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}u^\mu\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}D_\lambda u^\mu\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}D_\lambda u^\mu\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}D_\lambda u^\mu\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}D_\lambda u^\mu\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}D_\lambda u_\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}D_\lambda u_\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}D_\lambda u_\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}D_\lambda u_\nu\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D_\lambda u_\mu,f_+^{\lambda\nu}]\Sigma_-\rangle\langle u_\nu u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,f_+^{\lambda\nu}]\Sigma_+\rangle\langle u_\nu u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,f_-^{\lambda\nu}]\Sigma_+\rangle\langle u_\nu u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,f_-^{\lambda\nu}]\Sigma_-\rangle\langle u_\nu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D_\lambda u_\mu,f_+^{\lambda\nu}]u^\mu\rangle\langle\Sigma_- u_\nu\rangle$
        &$\langle[D_\lambda u_\mu,f_+^{\lambda\nu}]u^\mu\rangle\langle\Sigma_+ u_\nu\rangle$
        &$\langle[D_\lambda u_\mu,f_-^{\lambda\nu}]u^\mu\rangle\langle\Sigma_+ u_\nu\rangle$
        &$\langle[D_\lambda u_\mu,f_-^{\lambda\nu}]u^\mu\rangle\langle\Sigma_- u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[D_\lambda u_\mu,f_+^{\lambda\nu}]u_\nu\rangle\langle\Sigma_-u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,f_+^{\lambda\nu}]u_\nu\rangle\langle\Sigma_+u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,f_-^{\lambda\nu}]u_\nu\rangle\langle\Sigma_+u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,f_-^{\lambda\nu}]u_\nu\rangle\langle\Sigma_-u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D_\lambda u_\mu,u_\nu]\Sigma_-\rangle\langle f_+^{\lambda\nu}u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,u_\nu]\Sigma_+\rangle\langle f_+^{\lambda\nu}u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,u_\nu]\Sigma_+\rangle\langle f_-^{\lambda\nu}u^\mu\rangle$
        &$\langle[D_\lambda u_\mu,u_\nu]\Sigma_-\rangle\langle f_-^{\lambda\nu}u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D_\lambda u_\mu,u^\mu]\Sigma_-\rangle\langle f_+^{\lambda\nu} u_\nu\rangle$
        &$\langle[D_\lambda u_\mu,u^\mu]\Sigma_+\rangle\langle f_+^{\lambda\nu} u_\nu\rangle$
        &$\langle[D_\lambda u_\mu,u^\mu]\Sigma_+\rangle\langle f_-^{\lambda\nu} u_\nu\rangle$
        &$\langle[D_\lambda u_\mu,u^\mu]\Sigma_-\rangle\langle f_-^{\lambda\nu} u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle[f_+^{\lambda\nu},u_\mu]u_\nu\rangle\langle\Sigma_-D_\lambda u^\mu\rangle$
        &$\langle[f_+^{\lambda\nu},u_\mu]u_\nu\rangle\langle\Sigma_+D_\lambda u^\mu\rangle$
        &$\langle[f_-^{\lambda\nu},u_\mu]u_\nu\rangle\langle\Sigma_+D_\lambda u^\mu\rangle$
        &$\langle[f_-^{\lambda\nu},u_\mu]u_\nu\rangle\langle\Sigma_-D_\lambda u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\lambda\nu},u_\nu]\Sigma_-\rangle\langle u_\mu u_\lambda\rangle$
        &$\langle[D^\mu f_+^{\lambda\nu},u_\nu]\Sigma_+\rangle\langle u_\mu u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\lambda\nu},u_\nu]\Sigma_+\rangle\langle u_\mu u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\lambda\nu},u_\nu]\Sigma_-\rangle\langle u_\mu u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\lambda\nu},u_\mu]\Sigma_-\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle[D^\mu f_+^{\lambda\nu},u_\mu]\Sigma_+\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\lambda\nu},u_\mu]\Sigma_+\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\lambda\nu},u_\mu]\Sigma_-\rangle\langle u_\nu u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\lambda\nu},u_\mu]u_\nu\rangle\langle\Sigma_-u_\lambda\rangle$
        &$\langle[D^\mu f_+^{\lambda\nu},u_\mu]u_\nu\rangle\langle\Sigma_+u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\lambda\nu},u_\mu]u_\nu\rangle\langle\Sigma_+u_\lambda\rangle$
        &$\langle[D^\mu f_-^{\lambda\nu},u_\mu]u_\nu\rangle\langle\Sigma_-u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle[u_\nu,u_\lambda]\Sigma_-\rangle\langle D^\mu f_+^{\lambda\nu}u_\mu\rangle$
        &$\langle[u_\nu,u_\lambda]\Sigma_+\rangle\langle D^\mu f_+^{\lambda\nu}u_\mu\rangle$
        &$\langle[u_\nu,u_\lambda]\Sigma_+\rangle\langle D^\mu f_-^{\lambda\nu}u_\mu\rangle$
        &$\langle[u_\nu,u_\lambda]\Sigma_-\rangle\langle D^\mu f_-^{\lambda\nu}u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle[u_\mu,u_\lambda]\Sigma_-\rangle\langle D^\mu f_+^{\lambda\nu}u_\nu\rangle$
        &$\langle[u_\mu,u_\lambda]\Sigma_+\rangle\langle D^\mu f_+^{\lambda\nu}u_\nu\rangle$
        &$\langle[u_\mu,u_\lambda]\Sigma_+\rangle\langle D^\mu f_-^{\lambda\nu}u_\nu\rangle$
        &$\langle[u_\mu,u_\lambda]\Sigma_-\rangle\langle D^\mu f_-^{\lambda\nu}u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu f_-^{\nu\alpha}u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu f_-^{\nu\alpha}u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu f_+^{\nu\alpha}u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu f_+^{\nu\alpha}u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu u^\nu u_\alpha\rangle\langle f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu u^\nu u_\alpha\rangle\langle f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu u^\nu u_\alpha\rangle\langle f_+^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu u^\nu u_\alpha\rangle\langle f_+^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu u^\nu u^\rho\rangle\langle f_-^{\lambda\alpha}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu u^\nu u^\rho\rangle\langle f_-^{\lambda\alpha}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu u^\nu u^\rho\rangle\langle f_+^{\lambda\alpha}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu u^\nu u^\rho\rangle\langle f_+^{\lambda\alpha}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\mu u^\nu f_-^{\rho\alpha}\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu u^\nu f_-^{\rho\alpha}\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\mu u^\nu f_+^{\rho\alpha}\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\mu u^\nu f_+^{\rho\alpha}\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[D^\mu u^\nu,f_+^{\rho\lambda}]\Sigma_+\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_+^{\rho\lambda}]\Sigma_-\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_-^{\rho\lambda}]\Sigma_-\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_-^{\rho\lambda}]\Sigma_+\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[D^\mu u^\nu,f_+^{\rho\lambda}] u_\alpha\rangle\langle\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_+^{\rho\lambda}] u_\alpha\rangle\langle\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_-^{\rho\lambda}] u_\alpha\rangle\langle\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,f_-^{\rho\lambda}] u_\alpha\rangle\langle\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[D^\mu u^\nu,u_\alpha]\Sigma_+\rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,u_\alpha]\Sigma_-\rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,u_\alpha]\Sigma_-\rangle\langle f_-^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu u^\nu,u_\alpha]\Sigma_+\rangle\langle f_-^{\rho\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu u^\nu u^\alpha\rangle\langle[f_+^{\rho\lambda},u_\alpha]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu u^\alpha\rangle\langle[f_+^{\rho\lambda},u_\alpha]\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu u^\alpha\rangle\langle[f_-^{\rho\lambda},u_\alpha]\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu u^\alpha\rangle\langle[f_-^{\rho\lambda},u_\alpha]\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\nu\rho},u^\lambda]\Sigma_+\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_+^{\nu\rho},u^\lambda]\Sigma_-\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},u^\lambda]\Sigma_-\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},u^\lambda]\Sigma_+\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\nu\rho},u^\lambda]u_\alpha\rangle\langle\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_+^{\nu\rho},u^\lambda]u_\alpha\rangle\langle\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},u^\lambda]u_\alpha\rangle\langle\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},u^\lambda]u_\alpha\rangle\langle\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\nu\rho},u^\alpha]\Sigma_+\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_+^{\nu\rho},u^\alpha]\Sigma_-\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},u^\alpha]\Sigma_-\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},u^\alpha]\Sigma_+\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\rho}u^\alpha\rangle\langle[\Sigma_+,u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\rho}u^\alpha\rangle\langle[\Sigma_-,u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\rho}u^\alpha\rangle\langle[\Sigma_-,u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\rho}u^\alpha\rangle\langle[\Sigma_+,u^\lambda]u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle[D^\mu\Sigma_+,u^\nu]f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu\Sigma_-,u^\nu]f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu\Sigma_-,u^\nu]f_-^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu\Sigma_+,u^\nu]f_-^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
        %comment%\multirow{8}{*}
         {$D\Sigma^2u^3$}
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u_\nu D_\mu u^\nu\rangle\langle\Sigma_+u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle u_\nu D_\mu u^\nu\rangle\langle\Sigma_-u^\mu\rangle$
        &$\langle[u^\mu,\Sigma_+]\Sigma_-\rangle\langle u_\nu D_\mu u^\nu\rangle$
        &$\langle[u^\mu,D^\nu\Sigma_-]\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle\Sigma_+D^\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle\Sigma_-D^\mu u^\nu\rangle$
        &$\langle[D^\mu u^\nu,\Sigma_-]\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle[u_\nu,D^\nu\Sigma_-]\Sigma_-\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle u^\mu D^\nu\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle u^\mu D^\nu\Sigma_-\rangle$
        &$\langle[D^\nu\Sigma_-,u^\mu]\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle[D^\mu u^\nu,u_\nu]\Sigma_-\rangle\langle\Sigma_-u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle\langle u_\nu D^\nu\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle\langle u_\nu D^\nu\Sigma_-\rangle$
        &$\langle[u_\nu,D^\nu\Sigma_-]\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &$\langle[u^\mu,D^\nu\Sigma_+]\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\nu D_\mu u^\nu\rangle\langle\Sigma_-u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle u_\nu D_\mu u^\nu\rangle\langle\Sigma_+u^\mu\rangle$
        &$\langle D^\mu u^\nu,u_\nu]\Sigma_+\rangle\langle\Sigma_-u_\mu\rangle$
        &$\langle[u_\nu,D^\nu\Sigma_+]\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle\Sigma_-D^\mu u^\nu\rangle$
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle\Sigma_+D^\mu u^\nu\rangle$
        &$\langle[u^\mu,u_\nu]\Sigma_+\rangle\langle D^\nu\Sigma_-u_\mu\rangle$
        &$\langle[D^\mu u^\nu,u_\nu]\Sigma_+\rangle\langle\Sigma_+u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u^\mu D^\nu\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u^\mu D^\nu\Sigma_+\rangle$
        &
        &$\langle\Sigma_+\rangle\langle u^\mu u^\nu u^\rho\rangle D^\lambda\langle\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu D^\nu\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu D^\nu\Sigma_+\rangle$
        &
        &$\langle u^\mu u^\nu u^\rho\rangle\langle D^\lambda\Sigma_-\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
        %comment%\multirow{3}{*}
        {$D^4u^4$}
        &\myrownumber
        &$\langle u_\nu D_\mu D_\rho D^\lambda u^\nu\rangle\langle u_\lambda D^\mu u^\rho\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\nu D_\lambda D_\mu u_\rho\rangle\langle u^\nu D^\lambda D^\mu u^\rho\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u^\mu D_\lambda D_\mu u_\rho\rangle\langle u^\nu D_\nu D^\lambda u^\rho\rangle$
        &
        &
        &
        \\
        \hline
        %comment%\multirow{28}{*}
        {$f^2u^4$}
        &\myrownumber
        &$\langle f_{-\lambda\rho} f_-^{\lambda\rho}\rangle\langle u_\nu u^\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho\lambda}f_+^{\rho\lambda}\rangle\langle u_\nu u^\nu\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda\rho} f_-^{\lambda\rho}\rangle\langle u^\mu u^\nu\rangle\langle u_\mu u_\nu\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\langle u^\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\langle u^\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho\lambda}f_+^{\rho\lambda}\rangle\langle u_\nu u_\mu\rangle\langle u^\mu u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda\rho}u_\nu\rangle\langle f_-^{\lambda\rho} u^\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_-^{\mu\nu} u_\alpha\rangle\langle f_-^{\rho\lambda} u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u_\alpha\rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho\lambda}u_\nu\rangle\langle f_+^{\rho\lambda} u^\nu\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\lambda\rho}u^\mu\rangle\langle f_-^{\lambda\rho} u_\nu\rangle\langle u_\mu u^\nu\rangle$
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu\rangle\langle u^\rho u^\lambda\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u_\alpha\rangle\langle f_+^{\rho\lambda}u_\beta\rangle\langle u^\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho\lambda}u^\mu\rangle\langle f_+^{\rho\lambda} u_\nu\rangle\langle u_\mu u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\rho}^\nu f_-^{\rho\lambda}\rangle\langle u_\nu u_\lambda\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu\rangle\langle u^\rho u_\beta\rangle\langle u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u^\lambda\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho}^\nu f_+^{\rho\lambda}\rangle\langle u_\nu u_\lambda\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\rho}^\nu f_-^{\rho\lambda}\rangle\langle u_\nu u_\mu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u_\beta\rangle\langle u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho}^\nu f_+^{\rho\lambda}\rangle\langle u_\nu u_\mu\rangle\langle u_\lambda u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\rho}^\nu u_\mu\rangle\langle f_-^{\rho\lambda}u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle f_-^{\mu\alpha}u_\alpha\rangle\langle f_-^{\nu\beta}u_\beta\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho}^\nu u_\nu\rangle\langle f_+^{\rho\lambda} u_\lambda\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\rho}^\nu u_\nu\rangle\langle f_-^{\rho\lambda}u_\lambda\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_-^{\mu\alpha}u_\beta\rangle\langle f_-^{\nu\beta}u_\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha} u_\beta\rangle\langle f_{+\alpha}^\nu u^\beta\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho}^\nu u_\lambda\rangle\langle f_+^{\rho\lambda} u_\nu\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_{-\rho}^\nu u_\mu\rangle\langle f_-^{\rho\lambda}u^\mu\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle f_-^{\mu\alpha} f_-^{\nu\beta}\rangle\langle u_\alpha u_\beta\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha} f_+^{\nu\beta}\rangle\langle u^\rho u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho}^\nu u_\mu\rangle\langle f_+^{\rho\lambda} u^\mu\rangle\langle u_\nu u^\lambda\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\nu\mu}f_-^{\rho\lambda}\rangle\langle u_\nu u_\mu\rangle\langle u_\rho u_\lambda\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_+^{\rho\beta}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho}^\nu u_\mu\rangle\langle f_+^{\rho\lambda} u_\lambda\rangle\langle u_\nu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\nu\mu}u_\nu\rangle\langle f_-^{\rho\lambda} u_\lambda\rangle\langle u_\rho u_\mu\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\langle u^\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u_\alpha\rangle\langle f_+^{\nu\beta}u_\beta\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\rho}^\nu u_\nu\rangle\langle f_+^{\rho\lambda} u_\mu\rangle\langle u_\lambda u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\nu\mu}u_\rho\rangle\langle f_-^{\rho\lambda} u_\mu\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle f_+^{\mu\nu} u_\alpha\rangle\langle f_+^{\rho\lambda} u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u_\beta\rangle\langle f_+^{\nu\beta}u_\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u_\mu\rangle\langle f_+^{\rho\lambda}u_\nu\rangle\langle u_\rho u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\nu\mu}u_\rho\rangle\langle f_-^{\rho\lambda} u_\lambda\rangle\langle u_\mu u_\nu\rangle$
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u^\lambda\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u_\alpha\rangle\langle f_+^{\nu\beta}u^\rho\rangle\langle u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u_\nu\rangle\langle f_+^{\rho\lambda}u_\lambda\rangle\langle u_\mu u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\lambda\mu}f_-^{\rho\nu}\rangle\langle u_\lambda u_\rho\rangle\langle u_\mu u_\nu\rangle$
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u_\beta\rangle\langle u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u_\beta\rangle\langle f_+^{\nu\beta}u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u_\rho\rangle\langle f_+^{\rho\lambda}u_\mu\rangle\langle u_\nu u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\lambda\rho} f_+^{\lambda\rho}\rangle\langle u_\nu u^\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_+^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_+^{\rho\beta}u_\beta\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u_\rho\rangle\langle f_+^{\rho\lambda}u_\lambda\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\lambda\rho} f_+^{\lambda\rho}\rangle\langle u^\mu u^\nu\rangle\langle u_\mu u_\nu\rangle$
        &$\langle f_+^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_+^{\rho\beta}u_\alpha\rangle\langle u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u_\mu u_\rho\rangle\langle u_\nu u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle f_{+\lambda\rho}u_\nu\rangle\langle f_+^{\lambda\rho} u^\nu\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_+^{\mu\alpha}u_\alpha\rangle\langle f_+^{\nu\beta}u_\beta\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle f_{+\lambda\rho}u^\mu\rangle\langle f_+^{\lambda\rho} u_\nu\rangle\langle u_\mu u^\nu\rangle$
        &$\langle f_+^{\mu\alpha}u_\beta\rangle\langle f_+^{\nu\beta}u_\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle f_{+\rho}^\nu f_+^{\rho\lambda}\rangle\langle u_\nu u_\lambda\rangle\langle u_\mu u^\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{+\rho}^\nu f_+^{\rho\lambda}\rangle\langle u_\nu u_\mu\rangle\langle u_\lambda u^\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{+\rho}^\nu u_\mu\rangle\langle f_+^{\rho\lambda}u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{+\rho}^\nu u_\nu\rangle\langle f_+^{\rho\lambda}u_\lambda\rangle\langle u_\mu u^\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{+\rho}^\nu u_\mu\rangle\langle f_+^{\rho\lambda}u^\mu\rangle\langle u_\nu u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_+^{\nu\mu}f_+^{\rho\lambda}\rangle\langle u_\nu u_\mu\rangle\langle u_\rho u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_+^{\nu\mu}u_\nu\rangle\langle f_+^{\rho\lambda} u_\lambda\rangle\langle u_\rho u_\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_+^{\nu\mu}u_\rho\rangle\langle f_+^{\rho\lambda} u_\mu\rangle\langle u_\nu u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_+^{\nu\mu}u_\rho\rangle\langle f_+^{\rho\lambda} u_\lambda\rangle\langle u_\mu u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_+^{\lambda\mu}f_+^{\rho\nu}\rangle\langle u_\lambda u_\rho\rangle\langle u_\mu u_\nu\rangle$
        &
        &
        &
        \\
        \hline
        %comment%\multirow{14}{*}
        {$D^2fu^4$}
        &\myrownumber
        &$\langle D^\nu u^\rho D^\lambda u_\rho f_{+\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle D^\alpha f_-^{\mu\beta}u^\nu\rangle\langle\{u_\alpha,u^\rho\}D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\beta}u^\nu\rangle\langle\{u_\alpha,u^\rho\}D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu u^\rho D^\lambda u_\rho f_{-\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_{+\nu\lambda}[D^\lambda u_\rho,u^\rho]\rangle\langle u_\mu u^\nu\rangle$
        &$\langle D^\alpha f_-^{\mu\beta}u^\nu\rangle\langle\{u^\rho,u_\beta\}D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\beta}u^\nu\rangle\langle\{u^\rho,u_\beta\}D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\nu\lambda}[D^\lambda u_\rho,u^\rho]\rangle\langle u_\mu u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\rho D^\lambda u^\nu f_{+\mu\lambda}\rangle\langle u^\rho u_\nu\rangle$
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\rangle\langle D^\beta u^\rho\{u_\beta,u^\lambda\}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\rangle\langle D^\beta u^\rho\{u_\beta,u^\lambda\}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\rho D^\lambda u^\nu f_{-\mu\lambda}\rangle\langle u^\rho u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\rho D^\lambda u_\mu f_{+\lambda}^\nu\rangle\langle u^\rho u_\nu\rangle$
        &$\langle D^\alpha f_{-\alpha}^\mu D^\beta u^\nu\rangle\langle u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu D^\beta u^\nu\rangle\langle u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\rho D^\lambda u_\mu f_{-\lambda}^\nu\rangle\langle u^\rho u_\nu\rangle$
        \\ 
        &\myrownumber
        &$\langle D^\mu u_\nu [u^\rho, u^\nu]\rangle\langle D^\lambda u_\mu f_{+\rho\lambda}\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}D^\beta u^\rho\rangle\langle\{u_\alpha,u_\beta\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}D^\beta u^\rho\rangle\langle\{u_\alpha,u_\beta\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\nu [u^\rho ,u^\nu]\rangle\langle D^\lambda u_\mu f_{-\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\lambda [u^\rho ,u_\nu]\rangle\langle D^\lambda u_\rho f_{+\mu}^\nu\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho\rangle\langle D_\alpha u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho\rangle\langle D_\alpha u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\lambda[u^\rho ,u_\nu]\rangle\langle D^\lambda u_\rho f_{-\mu}^\nu\rangle$
        \\ 
        &\myrownumber
        &$\langle D^\mu u_\lambda [u_\rho ,u_\nu]\rangle\langle D^\lambda u_\mu f_+^{\nu\rho}\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}D_\alpha u^\rho\rangle\langle u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}D_\alpha u^\rho\rangle\langle u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\lambda[u_\rho, u_\nu]\rangle\langle D^\lambda u_\mu f_-^{\nu\rho}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\nu\lambda}[u^\rho, u_\nu]\rangle\langle D_\mu u_\rho u_\lambda\rangle$
        &$\langle D^\alpha u^\mu f_-^{\nu\rho}\rangle\langle D_\alpha u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_+^{\nu\rho}\rangle\langle D_\alpha u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\lambda}[u^\rho, u_\nu]\rangle\langle D_\mu u_\rho u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu u_\rho D^\lambda u^\nu\rangle\langle [u^\rho, u_\nu] f_{+\mu\lambda}\rangle$
        &$\langle D^\alpha u^\mu D^\beta u^\nu\rangle\langle f_{-\alpha}^\rho\{u^\lambda,u_\beta\}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu D^\beta u^\nu\rangle\langle f_{+\alpha}^\rho\{u^\lambda,u_\beta\}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u_\rho D^\lambda u^\nu\rangle\langle [u^\rho ,u_\nu] f_{-\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu u_\mu u^\mu\rangle\langle D_\lambda [u_\nu ,u^\rho] f_{+\rho}^\lambda\rangle$
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle\{f_-^{\rho\beta},u_\beta\}D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle\{f_+^{\rho\beta},u_\beta\}D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu u_\mu u^\mu\rangle\langle D_\lambda [u_\nu ,u^\rho] f_{-\rho}^\lambda\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu u_\mu u^\mu\rangle\langle D_\lambda [u_\rho, u^\rho] f_{+\nu\lambda}\rangle$
        &$\langle D^\alpha u^\mu D_\alpha u^\nu\rangle\langle f_-^{\rho\beta}\{u_\beta,u^\lambda\}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu D_\alpha u^\nu\rangle\langle f_+^{\rho\beta}\{u_\beta,u^\lambda\}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu u_\mu u^\mu\rangle\langle D_\lambda [u_\rho, u^\rho] f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu u_\mu D^\rho u_\nu u^\mu\rangle\langle u^\lambda f_{+\rho\lambda}\rangle$
        &
        &
        &$\langle D^\nu u_\mu D^\rho u_\nu u^\mu\rangle\langle u^\lambda f_{-\rho\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu u^\rho D^\lambda u_\mu u^\mu\rangle\langle u_\rho f_{+\nu\lambda}\rangle$
        &
        &
        &$\langle D^\nu u^\rho D^\lambda u_\mu u^\mu\rangle\langle u_\rho f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu u_\rho u_\mu\rangle\langle D^\lambda u^\rho u^\mu f_{+\nu\lambda}\rangle$
        &
        &
        &$\langle D^\nu u_\rho u_\mu\rangle\langle D^\lambda u^\rho u^\mu f_{-\nu\lambda}\rangle$
        \\
        \hline
        %comment%\multirow{10}{*}
        {$f\Sigma u^4$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[f_+^{\nu\lambda},u_\mu]u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[f_+^{\nu\lambda},u_\mu]u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[f_-^{\nu\lambda},u_\mu]u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[f_-^{\nu\lambda},u_\mu]u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle[f_+^{\nu\lambda},u_\lambda]u_\nu\rangle\langle u^\mu u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[f_+^{\nu\lambda},u_\lambda]u_\nu\rangle\langle u^\mu u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[f_-^{\nu\lambda},u_\lambda]u_\nu\rangle\langle u^\mu u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[f_-^{\nu\lambda},u_\lambda]u_\nu\rangle\langle u^\mu u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\lambda\nu}u_\nu\rangle\langle\Sigma_-u^\mu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle f_-^{\lambda\nu}u_\nu\rangle\langle\Sigma_+u^\mu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u_\nu\rangle\langle\Sigma_+u^\mu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u_\nu\rangle\langle\Sigma_-u^\mu\rangle\langle u_\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\lambda\nu}u^\mu\rangle\langle\Sigma_-u^\mu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle f_-^{\lambda\nu}u^\mu\rangle\langle\Sigma_+u^\mu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u^\mu\rangle\langle\Sigma_+u^\mu\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u^\mu\rangle\langle\Sigma_-u^\mu\rangle\langle u_\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle f_-^{\lambda\nu}u_\lambda\rangle\langle\Sigma_-u_\nu\rangle\langle u^\mu u_\mu\rangle$
        &$\langle f_-^{\lambda\nu}u_\lambda\rangle\langle\Sigma_+u_\nu\rangle\langle u^\mu u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u_\lambda\rangle\langle\Sigma_+u_\nu\rangle\langle u^\mu u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u_\lambda\rangle\langle\Sigma_-u_\nu\rangle\langle u^\mu u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle[f_+^{\mu\alpha},u^\nu]u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_+^{\mu\alpha},u^\nu]u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\alpha},u^\nu]u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\alpha},u^\nu]u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_+u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_-u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle\Sigma_-u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle\Sigma_+u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_-^{\mu\alpha}u^\nu\rangle\langle\Sigma_+u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u^\nu\rangle\langle\Sigma_-u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\alpha}u^\nu\rangle\langle\Sigma_-u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\alpha}u^\nu\rangle\langle\Sigma_+u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_-^{\mu\alpha}u_\alpha\rangle\langle\Sigma_+u^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}u_\alpha\rangle\langle\Sigma_-u^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\alpha}u_\alpha\rangle\langle\Sigma_-u^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\alpha}u_\alpha\rangle\langle\Sigma_+u^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
         
        {$\Sigma^2u^4$}
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle$
        &$\langle u_\mu u^\nu\rangle\langle\Sigma_+u_\nu\rangle\langle\Sigma_-u^\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle^2\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &$\langle u_\mu u^\mu\rangle\langle\Sigma_+u^\nu\rangle\langle\Sigma_-u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u^\nu\rangle\Sigma_-u_\nu\langle\rangle\langle\Sigma_-u^\mu\rangle$
        &$\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle\langle\Sigma_-\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u^\mu\rangle\langle\Sigma_-u^\nu\rangle\langle\Sigma_-u_\nu\rangle$
        &$\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle\langle\Sigma_-\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u^\nu\rangle\langle\Sigma_+u_\nu\rangle\langle\Sigma_+u^\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u^\mu\rangle\langle\Sigma_+u^\nu\rangle\langle\Sigma_+u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle\langle\Sigma_+\Sigma_+\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle\langle\Sigma_+\Sigma_+\rangle$
        &
        &
        &
        \\
        \hline
        %comment%\multirow{7}{*}
        {$D^2\Sigma u^4$}
        &\myrownumber
        &$D^\mu D^\lambda\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u^\nu u_\lambda\rangle$
        &$D^\mu D^\lambda\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle u^\nu u_\lambda\rangle$
        &$\langle[D_\lambda u_\mu,D_\nu u^\lambda]u^\mu\rangle\langle\Sigma_+u^\nu\rangle$
        &$\langle[D_\lambda u_\mu,D_\nu u^\lambda]u^\mu\rangle\langle\Sigma_-u^\nu\rangle$
        \\
        &\myrownumber
        &$D^\mu D^\lambda\langle\Sigma_+\rangle\langle u_\mu u_\lambda\rangle\langle u_\nu u^\nu\rangle$
        &$D^\mu D^\lambda\langle\Sigma_-\rangle\langle u_\mu u_\lambda\rangle\langle u_\nu u^\nu\rangle$
        &$\langle[D^\lambda u^\mu,u^\nu]\Sigma_+\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle[D^\lambda u^\mu,u^\nu]\Sigma_-\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\nu D_\mu D^\lambda u^\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle u_\nu D_\mu D^\lambda u^\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle[D_\nu u^\lambda,u^\nu]\Sigma_+\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        &$\langle[D_\nu u^\lambda,u^\nu]\Sigma_-\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu u^\nu\rangle\langle D^\lambda u^\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu u^\nu\rangle\langle D^\lambda u^\mu u_\nu\rangle$
        &$\langle[D^\lambda D^\mu u^\nu,u_\lambda]\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle[D^\lambda D^\mu u^\nu,u_\lambda]\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu u^\mu\rangle\langle D_\nu u^\lambda u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu u^\mu\rangle\langle D_\nu u^\lambda u^\nu\rangle$
        &$\langle[D^\alpha u^\mu,D^\nu u_\alpha]u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu u^\nu\rangle\langle D_\nu u^\lambda u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu u^\nu\rangle\langle D_\nu u^\lambda u^\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u^\mu D^\alpha u^\nu\rangle\langle u^\rho D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle u^\mu D^\alpha u^\nu\rangle\langle u^\rho D^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        \hline
         
        {$Dfu^5$}
        &\myrownumber
        &$\langle D^\nu f_-^{\rho\lambda}u^\mu\rangle\langle u_\nu u_\rho\rangle\langle u_\lambda u_\mu\rangle$
        &$\langle D^\mu f_-^{\nu\rho}u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\rho}u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_+^{\rho\lambda}u^\mu\rangle\langle u_\nu u_\rho\rangle\langle u_\lambda u_\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu f_-^{\rho\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle\langle u_\mu u^\mu\rangle$
        &$\langle D^\mu f_-^{\nu\alpha}u_\alpha\rangle\langle u^\rho u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}u_\alpha\rangle\langle u^\rho u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_+^{\rho\lambda}u_\lambda\rangle\langle u_\nu u_\rho\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle D^\nu f_-^{\rho\lambda}u_\lambda\rangle\langle u_\rho u^\mu\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu f_-^{\nu\alpha}u^\rho\rangle\langle u^\lambda u_\beta\rangle\langle u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\alpha}u^\rho\rangle\langle u^\lambda u_\beta\rangle\langle u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_+^{\rho\lambda}u_\lambda\rangle\langle u_\rho u^\mu\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho u^\mu\rangle\langle f_-^{\rho\lambda}u^\nu\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle D^\mu u^\nu u^\rho\rangle\langle u^\lambda f_-^{\alpha\beta}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu u^\rho\rangle\langle u^\lambda f_+^{\alpha\beta}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\rho u^\mu\rangle\langle f_+^{\rho\lambda}u^\nu\rangle\langle u_\lambda u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho u^\mu\rangle\langle f_-^{\rho\lambda}u_\lambda\rangle\langle u_\nu u^\nu\rangle$
        &$\langle D^\mu u^\nu f_-^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\rho u^\mu\rangle\langle f_+^{\rho\lambda}u_\lambda\rangle\langle u_\nu u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho u_\lambda\rangle\langle f_-^{\rho\lambda}u_\nu\rangle\langle u^\mu u^\nu\rangle$
        &$\langle D^\mu u^\nu f_-^{\rho\alpha}\rangle\langle u^\lambda u_\alpha\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\nu f_+^{\rho\alpha}\rangle\langle u^\lambda u_\alpha\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\rho u_\lambda\rangle\langle f_+^{\rho\lambda}u_\nu\rangle\langle u^\mu\ u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho u_\lambda\rangle\langle f_-^{\rho\lambda}u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle f_-^{\rho\lambda}u_\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\rho u_\lambda\rangle\langle f_+^{\rho\lambda}u^\mu\rangle\langle u_\nu u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho u^\nu\rangle\langle f_-^{\rho\lambda}u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle D^\alpha u^\mu u_\alpha\rangle\langle f_-^{\nu\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu u_\alpha\rangle\langle f_+^{\nu\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\rho u^\nu\rangle\langle f_+^{\rho\lambda}u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho u^\nu\rangle\langle f_-^{\rho\lambda}u^\mu\rangle\langle u_\lambda u_\nu\rangle$
        &
        &
        &$\langle D_\mu u_\rho u^\nu\rangle\langle f_+^{\rho\lambda}u^\mu\rangle\langle u_\lambda u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho u^\nu\rangle\langle f_-^{\rho\lambda}u_\lambda\rangle\langle u^\mu u_\nu\rangle$
        &
        &
        &$\langle D_\mu u_\rho u^\nu\rangle\langle f_+^{\rho\lambda}u_\lambda\rangle\langle u^\mu u_\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho f_-^{\rho\lambda}\rangle\langle u^\mu u_\lambda\rangle\langle u_\nu u^\nu\rangle$
        &
        &
        &$\langle D_\mu u_\rho f_+^{\rho\lambda}\rangle\langle u^\mu u_\lambda\rangle\langle u_\nu u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u_\rho f_-^{\rho\lambda}\rangle\langle u^\mu u_\nu\rangle\langle u_\lambda u^\nu\rangle$
        &
        &
        &$\langle D_\mu u_\rho f_+^{\rho\lambda}\rangle\langle u^\mu u_\nu\rangle\langle u_\lambda u^\nu\rangle$
        \\
        \hline
        {$D\Sigma u^5$}
        &\myrownumber
        &$\langle D_\mu u^\lambda u^\nu\rangle\langle\Sigma_-u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle D_\mu u^\lambda u^\nu\rangle\langle\Sigma_+u_\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu u^\lambda,u^\mu]u_\mu\rangle\langle u_\lambda u^\nu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu u^\lambda,u^\mu]u_\mu\rangle\langle u_\lambda u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle D_\mu u^\lambda u^\nu\rangle\langle u^\mu\Sigma_-\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle D_\mu u^\lambda u^\nu\rangle\langle u^\mu\Sigma_+\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu u^\alpha,u^\nu]u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\mu u^\alpha,u^\nu]u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle D_\mu u^\lambda u^\mu\rangle\langle\Sigma_-u^\nu\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle D_\mu u^\lambda u^\mu\rangle\langle\Sigma_+u^\nu\rangle\langle u_\lambda u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D_\mu u^\lambda u_\lambda\rangle\langle\Sigma_-u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &$\langle D_\mu u^\lambda u_\lambda\rangle\langle\Sigma_+u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u^\nu\rangle\langle D_\nu u^\lambda\Sigma_-\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle u_\mu u^\nu\rangle\langle D_\nu u^\lambda\Sigma_+\rangle\langle u_\lambda u^\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u^\mu\rangle\langle D^\lambda u^\nu\Sigma_-\rangle\langle u_\lambda u_\nu\rangle$
        &$\langle u_\mu u^\mu\rangle\langle D^\lambda u^\nu\Sigma_+\rangle\langle u_\lambda u_\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u^\alpha u^\nu\rangle\langle\Sigma_+u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu u^\alpha u^\nu\rangle\langle\Sigma_-u^\rho\rangle\langle u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        \hline
        %comment%\multirow{2}{*}
        {$D^3u^5$}
        &\myrownumber
        &
        &
        &
        &$\langle[D^\mu u^\nu,D_\mu u^\rho]u_\nu\rangle\langle D^\lambda u_\rho u_\lambda\rangle$
        \\
        &\myrownumber
        &
        &
        &
        &$\langle[D^\mu u^\nu,D^\lambda u_\rho]u_\nu\rangle\langle D_\mu u^\rho u_\lambda\rangle$
        \\
        \hline
        %comment%\multirow{9}{*}
        {$D^2u^6$}
        &\myrownumber
        &$\langle D^\mu u_\lambda u_\nu\rangle\langle u^\rho u_\rho\rangle\langle u^\nu D^\lambda u_\mu\rangle$
        &$\langle D^\mu u^\alpha u^\nu\rangle\langle u_\beta u^\beta\rangle\langle u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u_\lambda u_\nu\rangle\langle u_\lambda D_\mu u^\nu\rangle\langle u_\rho u^\rho\rangle$
        &$\langle D^\mu u^\alpha u^\nu\rangle\langle D^\rho u^\lambda u_\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu u_\lambda\rangle\langle u_\rho u^\nu\rangle\langle u^\rho D_\mu u^\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu u_\rho\rangle\langle u_\mu u^\nu\rangle\langle u^\lambda D^\rho u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u_\rho u^\rho\rangle\langle u_\mu u^\nu\rangle\langle u^\lambda D_\nu u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u^\nu D^\rho u^\lambda\rangle\langle u_\mu u_\nu\rangle\langle u_\rho u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u^\rho D^\lambda u^\nu\rangle\langle u_\mu u_\nu\rangle\langle u_\rho u_\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u_\nu u_\rho\rangle\langle u_\lambda u^\nu\rangle\langle u^\rho D_\mu u^\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D^\mu u_\lambda u_\rho\rangle\langle u^\lambda u^\nu\rangle\langle u_\mu D^\rho u_\nu\rangle$
        &
        &
        &
        \\
        \hline
        %comment%\multirow{4}{*}
        {$fu^6$}
        &\myrownumber
        &$\langle f_+^{\mu\nu}u_\mu u_\nu\rangle\langle u_\rho u^\rho\rangle\langle u_\lambda u^\lambda\rangle$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u^\alpha\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u_\mu u_\nu\rangle u_\rho u^\rho\langle u_\lambda u^\lambda\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u_\mu u_\nu\rangle\langle u_\rho u_\lambda\rangle\langle u^\rho u^\lambda\rangle$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u_\beta\rangle\langle u^\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\alpha u_\beta\rangle\langle u^\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u_\mu u_\nu\rangle u_\rho u_\lambda\langle u^\rho u^\lambda\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}[u_\rho,u_\lambda]\rangle\langle u_\mu u_\nu\rangle\langle u^\rho u^\lambda\rangle$
        &$\langle f_+^{\mu\alpha}[u_\alpha,u^\nu]\rangle\langle u^\rho u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}[u_\alpha,u^\nu]\rangle\langle u^\rho u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}[u_\rho,u_\lambda]\rangle\langle u_\mu u_\nu\rangle\langle u^\rho u^\lambda\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}[u_\mu,u_\rho]\rangle\langle u_\nu u^\rho\rangle\langle u_\lambda u^\lambda\rangle$
        &$\langle f_+^{\mu\alpha}[u^\nu,u^\rho]\rangle\langle u_\alpha u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}[u^\nu,u^\rho]\rangle\langle u_\alpha u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}[u_\mu,u_\rho]\rangle\langle u_\nu u^\rho\rangle\langle u_\lambda u^\lambda\rangle$
        \\
        \hline
        %comment%\multirow{3}{*}
        {$\Sigma u^6$}
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle\langle u_\rho u^\rho\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle\langle u_\rho u^\rho\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle\langle u_\rho u^\rho\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle\langle u_\rho u^\rho\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u^\nu u^\rho\rangle\langle u^\mu u_\rho\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle u^\nu u^\rho\rangle\langle u^\mu u_\rho\rangle$
        &
        &
        \\
        \hline
        %comment%\multirow{2}{*}
        {$Du^7$}
        &\myrownumber
        &
        &
        &
        &$\langle[D^\mu u_\nu,u_\mu]u_\rho\rangle\langle u^\nu u^\rho\rangle\langle u^\lambda u_\lambda\rangle$
        \\
        &\myrownumber
        &
        &
        &
        &$\langle[D^\mu u_\nu,u_\mu]u_\rho\rangle\langle u^\nu u^\lambda\rangle\langle u^\rho u_\lambda\rangle$
        \\
        \hline
        %comment%\multirow{4}{*}
        {$u^8$}
        &\myrownumber
        &$\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle\langle u_\rho u^\rho\rangle\langle u_\lambda u^\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle u^\mu u^\nu\rangle\langle u_\rho u^\rho\rangle\langle u_\lambda u^\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle u^\nu u^\rho\rangle\langle u^\mu u_\rho\rangle\langle u_\lambda u^\lambda\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle u_\mu u_\nu\rangle\langle u^\nu u^\rho\rangle\langle u^\mu u^\lambda\rangle\langle u_\rho u_\lambda\rangle$
        &
        &
        &
        \\
        \hline
    \end{longtable}
\begin{longtable}{|c|c|c|c|c|c|}
    % \caption{$SU(3)$ $\mathcal{O}{(p)}^8$} \\
    \caption{Chiral dim-8 operators of SU(3).} \\
    \hline
        &&$C+P+$&$C+P-$&$C-P+$&$C-P-$\\
\hline
         Type&$i$&${\mathcal{O}^{++}}_i^{(8)}$&${\mathcal{O}^{+-}}_i^{(8)}$&${\mathcal{O}^{-+}}_i^{(8)}$&${\mathcal{O}^{--}}_i^{(8)}$\\
\hline
        {$D^4 f^2$}
        &\myrownumber&$\langle f_-^{\rho\lambda}D^\mu D^\nu D_\nu D_\mu f_{-\rho\lambda}\rangle$
        &&&$\langle f_-^{\rho\lambda}D^\mu D^\nu D_\nu D_\mu f_{+\rho\lambda}\rangle$\\
        &\myrownumber&$\langle f_+^{\rho\lambda}D^\mu D^\nu D_\nu D_\mu f_{+\rho\lambda}\rangle$
        &&&\\
        \hline
        {$D^4 \Sigma^2$}
        &\myrownumber&$\langle\Sigma_+D^4\Sigma_+\rangle$
        &$\langle\Sigma_- D^4 \Sigma_+\rangle$&&\\
        &\myrownumber&$\langle\Sigma_-D^4\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle D^4\langle \Sigma_+\rangle$&&\\
        &\myrownumber&$\langle\Sigma_-\rangle D^4\langle \Sigma_-\rangle$&&&\\
        &\myrownumber&$\langle\Sigma_+\rangle D^4\langle \Sigma_+\rangle$&&&\\
        \hline
        {$D^2 f^3$}
        &\myrownumber
        &$\langle f_+^{\mu\nu}D^\rho f_{+\mu}^\lambda D_\rho f_{+\nu\lambda}\rangle$
        &$\langle\{D^\mu f_-^{\nu\rho},f_{+\nu}^\lambda\}D_\rho f_{+\mu\lambda}\rangle$
        &$\langle\{D^\mu f_+^{\nu\rho},f_{-\nu}^\lambda\}D_\rho f_{-\mu\lambda}\rangle$
        &$\langle f_-^{\mu\nu}D^\rho f_{-\mu}^\lambda D_\rho f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}D^\rho f_{+\mu}^\lambda D_\lambda f_{+\nu\rho}\rangle$
        &$\langle\{D^\mu f_-^{\nu\rho},f_{+\nu}^\lambda\}D_\lambda f_{+\nu\rho}\rangle$
        &$\langle\{D^\mu f_+^{\nu\rho},f_{-\nu}^\lambda\}D_\lambda f_{-\nu\rho}\rangle$
        &$\langle f_-^{\mu\nu}D^\rho f_{-\mu}^\lambda D_\lambda f_{-\nu\rho}\rangle$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\nu\rho},f_{-\nu}^\lambda]D_\rho f_{-\mu\lambda}\rangle$
        &$\langle f_+^{\mu\nu}D^\alpha f_+^{\rho\beta} D_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}D^\alpha f_-^{\rho\beta} D_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},f_{+\nu}^\lambda]D_\rho f_{+\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\nu\rho},f_{-\nu}^\lambda]D_\lambda f_{-\nu\rho}\rangle$
        &$\langle f_+^{\mu\nu}D^\alpha f_+^{\rho\beta} D_\beta f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}D^\alpha f_-^{\rho\beta} D_\beta f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},f_{+\nu}^\lambda]D_\lambda f_{+\nu\rho}\rangle$
        \\
        &\myrownumber
        &$\langle[D^\mu f_+^{\nu\rho},f_{-\nu\rho}]D^\lambda f_{-\mu\lambda}\rangle$
        &$\langle[D^\mu f_+^{\nu\alpha},f_{-\alpha}^\beta]D^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\alpha},f_{+\alpha}^\beta]D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\rho},f_{+\nu\rho}]D^\lambda f_{+\mu\lambda}\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\nu\lambda}D_\mu f_{-\lambda}^\rho f_{+\nu\rho}\rangle$
        &$\langle[D^\mu f_+^{\nu\alpha},f_{-\alpha\beta}]D^\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-^{\nu\alpha},f_{+\alpha\beta}]D^\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_+^{\nu\lambda}D_\mu f_{+\lambda}^\rho f_{-\nu\rho}\rangle$
        \\
        &\myrownumber
        &$\langle\{D^\mu f_-^{\nu\alpha},f_{+\alpha}^\beta\}D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\beta}D_\alpha f_{-\beta}^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\beta}D_\alpha f_{+\beta}^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\{D^\mu f_+^{\nu\alpha},f_{-\alpha}^\beta\}D^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\{D^\mu f_-^{\nu\alpha},f_{+\alpha\beta}\}D^\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_+{\alpha\beta},f_{-\alpha\beta}]D^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle[D^\mu f_-{\alpha\beta},f_{+\alpha\beta}]D^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\{D^\mu f_+^{\nu\alpha},f_{-\alpha\beta}\}D^\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
        {$D^2 f^2\Sigma $}
        &\myrownumber
        &$\langle D^2\Sigma_+f_+^{\mu\nu}f_{+\mu\nu}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle D^2\Sigma_+f_+^{\mu\nu}f_+^{\rho\lambda}\rangle$&$\langle \Sigma_+D^2f_+^{\mu\nu}f_{+\mu\nu}\rangle-h.c.$&$\langle \Sigma_-D^2f_+^{\mu\nu}f_{+\mu\nu}\rangle-h.c.$\\
        &\myrownumber&$\langle \Sigma_+D^2f_+^{\mu\nu}f_{+\mu\nu}\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+D^2f_+^{\mu\nu}f_+^{\rho\lambda}\rangle+h.c.$&$\langle \Sigma_+D^2f_-^{\mu\nu}f_{-\mu\nu}\rangle-h.c.$&$\langle \Sigma_-D^2f_-^{\mu\nu}f_{-\mu\nu}\rangle-h.c.$\\
        &\myrownumber&$\langle \Sigma_+D_\mu f_+^{\mu\nu}D^\rho f_{+\rho\nu}\rangle$&$\langle D^2\Sigma_-f_-^{\mu\nu}f_{-\mu\nu}\rangle$&$\langle D^2\Sigma_-f_+^{\mu\nu}f_{-\mu\nu}\rangle-h.c.$&$\langle D^2\Sigma_+f_+^{\mu\nu}f_{-\mu\nu}\rangle-h.c.$\\
        &\myrownumber&$\langle D^2\Sigma_+f_-^{\mu\nu}f_{-\mu\nu}\rangle$&$\langle \Sigma_-D^2f_-^{\mu\nu}f_{-\mu\nu}\rangle+h.c.$&$\langle \Sigma_-D^2f_+^{\mu\nu}f_{-\mu\nu}\rangle-h.c.$&$\langle \Sigma_+D^2f_+^{\mu\nu}f_{-\mu\nu}\rangle-h.c.$\\
        &\myrownumber&$\langle \Sigma_+D^2f_-^{\mu\nu}f_{-\mu\nu}\rangle+h.c.$&$\langle \Sigma_-D_\mu f_-^{\mu\nu}D^\rho f_{-\rho\nu}\rangle$&$\langle \Sigma_-D^2f_-^{\mu\nu}f_{+\mu\nu}\rangle-h.c.$&$\langle \Sigma_+D^2f_-^{\mu\nu}f_{+\mu\nu}\rangle-h.c.$\\
        &\myrownumber&$\langle \Sigma_+D_\mu f_-^{\mu\nu}D^\rho f_{-\rho\nu}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle D^2\Sigma_-f_-^{\mu\nu}f_+^{\rho\lambda}\rangle+h.c.$&$\langle \Sigma_-D_\mu f_-^{\mu\nu}D^\rho f_{+\rho\nu}\rangle-h.c.$&$\langle \Sigma_+D_\mu f_-^{\mu\nu}D^\rho f_{+\rho\nu}\rangle-h.c.$\\
        &\myrownumber&$\langle D^2\Sigma_-f_+^{\mu\nu}f_{-\mu\nu}\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-D^2f_-^{\mu\nu}f_+^{\rho\lambda}\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-D^2f_-^{\mu\nu}f_-^{\rho\lambda}\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+D^2f_-^{\mu\nu}f_-^{\rho\lambda}\rangle-h.c.$\\
        &\myrownumber&$\langle \Sigma_-D^2f_+^{\mu\nu}f_{-\mu\nu}\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-f_-^{\mu\nu}D^2f_+^{\rho\lambda}\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-D^2f_+^{\mu\nu}f_+^{\rho\lambda}\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+D^2f_+^{\mu\nu}f_+^{\rho\lambda}\rangle-h.c.$\\
        &\myrownumber&$\langle \Sigma_-D^2f_-^{\mu\nu}f_{+\mu\nu}\rangle+h.c.$&$\langle D^2\Sigma_-f_+^{\mu\nu}f_{+\mu\nu}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle D^2\Sigma_+f_-^{\mu\nu}f_+^{\rho\lambda}\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle D^2\Sigma_-f_-^{\mu\nu}f_+^{\rho\lambda}\rangle-h.c.$\\
        &\myrownumber&$\langle \Sigma_-D_\mu f_-^{\mu\nu}D^\rho f_{+\rho\nu}\rangle+h.c.$&$\langle \Sigma_-D^2f_+^{\mu\nu}f_{+\mu\nu}\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+D^2f_-^{\mu\nu}f_+^{\rho\lambda}\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-D^2f_-^{\mu\nu}f_+^{\rho\lambda}\rangle-h.c.$\\
        &\myrownumber&$D^2\langle \Sigma_+\rangle\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle$&$\langle \Sigma_-D_\mu f_+^{\mu\nu}D^\rho f_{+\rho\nu}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+f_-^{\mu\nu}D^2f_+^{\rho\lambda}\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-f_-^{\mu\nu}D^2f_+^{\rho\lambda}\rangle-h.c.$\\
        &\myrownumber&$\langle \Sigma_+\rangle\langle D^2f_+^{\mu\nu}f_{+\mu\nu}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle D^2\Sigma_+f_-^{\mu\nu}f_-^{\rho\lambda}\rangle$&$D^2\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_{+\mu\nu}\rangle$&$D^2\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_{+\mu\nu}\rangle$\\
        &\myrownumber&$\langle \Sigma_+\rangle\langle D_\mu f_+^{\mu\nu}D^\rho f_{+\rho\nu}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+D^2f_-^{\mu\nu}f_-^{\rho\lambda}\rangle+h.c.$&$\langle\Sigma_-\rangle\langle D^2f_-^{\mu\nu}f_{+\mu\nu}\rangle$&$\langle\Sigma_+\rangle\langle D^2f_-^{\mu\nu}f_{+\mu\nu}\rangle$\\
        &\myrownumber&$D^2\langle \Sigma_+\rangle\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle$&$\langle D^2\Sigma_+f_+^{\mu\nu}f_{-\mu\nu}\rangle+h.c.$&$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}D^2f_{+\mu\nu}\rangle$&$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}D^2f_{+\mu\nu}\rangle$\\
        &\myrownumber&$\langle \Sigma_+\rangle\langle D^2f_-^{\mu\nu}f_{-\mu\nu}\rangle$&$\langle \Sigma_+D^2f_+^{\mu\nu}f_{-\mu\nu}\rangle+h.c.$&$\langle\Sigma_-\rangle\langle D_\mu f_-^{\mu\nu}D^\rho f_{+\rho\nu}\rangle$&$\langle\Sigma_+\rangle\langle D_\mu f_-^{\mu\nu}D^\rho f_{+\rho\nu}\rangle$\\
        &\myrownumber&$\langle \Sigma_+\rangle\langle D_\mu f_-^{\mu\nu}D^\rho f_{-\rho\nu}\rangle$&$\langle \Sigma_+D^2f_-^{\mu\nu}f_{+\mu\nu}\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}D^2\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle$&$\epsilon_{\mu\nu\rho\lambda}D^2\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle$\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}\langle D^2\Sigma_-f_-^{\mu\nu}f_-^{\rho\lambda}\rangle$&$\langle \Sigma_+D_\mu f_-^{\mu\nu}D^\rho f_{+\rho\nu}\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+\rangle\langle D^2f_-^{\mu\nu}f_+^{\rho\lambda}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-\rangle\langle D^2f_-^{\mu\nu}f_+^{\rho\lambda}\rangle$\\
        &\myrownumber &$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-D^2f_-^{\mu\nu}f_-^{\rho\lambda}\rangle+h.c.$&$D^2\langle \Sigma_-\rangle\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+\rangle\langle f_-^{\mu\nu}D^2f_+^{\rho\lambda}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-\rangle\langle f_-^{\mu\nu}D^2f_+^{\rho\lambda}\rangle$\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}\langle D^2\Sigma_-f_+^{\mu\nu}f_+^{\rho\lambda}\rangle$&$\langle \Sigma_-\rangle\langle D^2f_-^{\mu\nu}f_{-\mu\nu}\rangle$&&\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-D^2f_+^{\mu\nu}f_+^{\rho\lambda}\rangle+h.c.$&$\langle \Sigma_-\rangle\langle D_\mu f_-^{\mu\nu}D^\rho f_{-\rho\nu}\rangle$&&\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}\langle D^2\Sigma_+f_-^{\mu\nu}f_+^{\rho\lambda}\rangle+h.c.$&$D^2\langle \Sigma_-\rangle\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle$&&\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+D^2f_-^{\mu\nu}f_+^{\rho\lambda}\rangle+h.c.$&$\langle \Sigma_-\rangle\langle D^2f_+^{\mu\nu}f_{+\mu\nu}\rangle$&&\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+f_-^{\mu\nu}D^2f_+^{\rho\lambda}\rangle+h.c.$&$\langle \Sigma_-\rangle\langle D_\mu f_+^{\mu\nu}D^\rho f_{+\rho\nu}\rangle$&&\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}D^2\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle$&$\epsilon_{\mu\nu\rho\lambda}D^2\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle$&&\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-\rangle\langle D^2f_-^{\mu\nu}f_-^{\rho\lambda}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+\rangle\langle D^2f_-^{\mu\nu}f_-^{\rho\lambda}\rangle$&&\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}D^2\langle \Sigma_-\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle$&$\epsilon_{\mu\nu\rho\lambda}D^2\langle \Sigma_+\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle$&&\\
        &\myrownumber&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_-\rangle\langle D^2f_+^{\mu\nu}f_+^{\rho\lambda}\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle \Sigma_+\rangle\langle D^2f_+^{\mu\nu}f_+^{\rho\lambda}\rangle$&&\\
        \hline
        {$D^2 f\Sigma^2$}
        &\myrownumber&$\langle f_+^{\mu\nu}[D_\mu\Sigma_-, D_\nu\Sigma_-]\rangle$&$\langle f_+^{\mu\nu}D_\mu\Sigma_- D_\nu\Sigma_+\rangle-h.c.$&$\langle f_-^{\mu\nu}D_\mu\Sigma_- D_\nu\Sigma_+\rangle-h.c.$&$\langle f_-^{\mu\nu}[D_\mu\Sigma_-, D_\nu\Sigma_-]\rangle$\\
        &\myrownumber&$\langle f_-^{\mu\nu}D_\mu\Sigma_- D_\nu\Sigma_+\rangle+h.c.$&$D_\nu\langle
        \Sigma_-\rangle\langle f_-^{\mu\nu}D_\mu\Sigma_-\rangle$&$D_\nu\langle
        \Sigma_-\rangle\langle f_+^{\mu\nu}D_\mu\Sigma_-\rangle$&$\langle f_+^{\mu\nu}D_\mu\Sigma_- D_\nu\Sigma_+\rangle+h.c.$\\
        &\myrownumber&$\langle f_+^{\mu\nu}[D_\mu\Sigma_+, D_\nu\Sigma_+]\rangle$&$D_\nu\langle\Sigma_+\rangle\langle f_-^{\mu\nu}D_\mu\Sigma_+\rangle$&$D_\nu\langle\Sigma_+\rangle\langle f_+^{\mu\nu}D_\mu\Sigma_+\rangle$&$\langle f_-^{\mu\nu}[D_\mu\Sigma_+, D_\nu\Sigma_+]\rangle$\\
        &\myrownumber&$D_\nu\langle
        \Sigma_-\rangle\langle f_-^{\mu\nu}D_\mu\Sigma_+\rangle$&&&$D_\nu\langle
        \Sigma_-\rangle\langle f_+^{\mu\nu}D_\mu\Sigma_+\rangle$\\
        &\myrownumber&$D_\nu\langle\Sigma_+\rangle\langle f_-^{\mu\nu}D_\mu\Sigma_-\rangle$&&&$D_\nu\langle\Sigma_+\rangle\langle f_+^{\mu\nu}D_\mu\Sigma_-\rangle$\\
        \hline
        {$D^2 \Sigma^3$}
        &\myrownumber&$\langle D^2\Sigma_-\Sigma_-\Sigma_+\rangle+h.c.$&$\langle D^2\Sigma_-\Sigma_-\Sigma_-\rangle$&$\langle D^2\Sigma_-\Sigma_-\Sigma_+\rangle-h.c.$&$\langle D^2\Sigma_+\Sigma_-\Sigma_+\rangle-h.c.$\\
        &\myrownumber&$\langle D^2\Sigma_+\Sigma_-\Sigma_-\rangle$&$\langle D^2\Sigma_-\Sigma_+\Sigma_+\rangle$&&\\
        &\myrownumber&$\langle D^2\Sigma_+\Sigma_+\Sigma_+\rangle$&$\langle D^2\Sigma_+\Sigma_-\Sigma_+\rangle+h.c.$&&\\
        &\myrownumber&$D^2\langle \Sigma_-\rangle\langle\Sigma_-\Sigma_+\rangle$&$D^2\langle \Sigma_-\rangle\langle\Sigma_-\Sigma_-\rangle$&&\\
        &\myrownumber&$\langle \Sigma_-\rangle\langle D^2\Sigma_-\Sigma_+\rangle$&$\langle \Sigma_-\rangle\langle D^2\Sigma_-\Sigma_-\rangle$&&\\
        &\myrownumber&$\langle \Sigma_-\rangle\langle\Sigma_-D^2\Sigma_+\rangle$&$D^2\langle \Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle$&&\\
        &\myrownumber&$D^2\langle \Sigma_+\rangle\langle\Sigma_-\Sigma_-\rangle$&$\langle \Sigma_-\rangle\langle D^2\Sigma_+\Sigma_+\rangle$&&\\
        &\myrownumber&$\langle \Sigma_+\rangle\langle D^2\Sigma_-\Sigma_-\rangle$&$D^2\langle \Sigma_-\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$&&\\
        &\myrownumber&$D^2\langle \Sigma_+\rangle\langle\Sigma_+\Sigma_+\rangle$&$D^2\langle \Sigma_+\rangle\langle\Sigma_+\Sigma_-\rangle$&&\\
        &\myrownumber &$\langle \Sigma_+\rangle\langle D^2\Sigma_+\Sigma_+\rangle$&$\langle \Sigma_+\rangle\langle D^2\Sigma_+\Sigma_-\rangle$&&\\
        &\myrownumber &$D^2\langle \Sigma_+\rangle\langle\Sigma_-\Sigma_-\rangle$&$\langle \Sigma_+\rangle\langle\Sigma_+D^2\Sigma_-\rangle$&&\\
        &\myrownumber &$\langle \Sigma_+\rangle\langle D^2\Sigma_-\Sigma_-\rangle$&$D^2\langle \Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_-\rangle$&&\\
        &\myrownumber &$D^2\langle \Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$&$D^2\langle \Sigma_-\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$&&\\
        \hline
        {$D^3 f^2u$}
        &\myrownumber 
        &$\langle D^\mu u^\nu D_\nu f_{-\mu}^\rho D^\lambda f_{+\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu u^\nu D_\nu f_{-\mu}^\rho D^\lambda f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\mu u^\nu D_\nu f_{-\mu}^\rho D^\lambda f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D^\mu u^\nu D_\nu f_{-\mu}^\rho D^\lambda f_{-\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\nu D^\rho f_{+\nu\lambda} D^\lambda f_{-\mu\rho}\rangle$-h.c.
        &$\langle D^\mu u^\nu D^\rho f_{-\nu\lambda} D^\lambda f_{-\mu\rho}\rangle$+h.c.
        &$\langle D^\mu u^\nu D^\rho f_{+\nu\lambda} D^\lambda f_{-\mu\rho}\rangle$+h.c.
        &$\langle D^\mu u^\nu D^\rho f_{-\nu\lambda} D^\lambda f_{-\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\nu D^\rho f_{+\nu\lambda}D_\rho f_{-\mu}^\lambda\rangle$-h.c.
        &$\langle D^\mu u^\nu D_\nu f_{+\mu}^\rho D^\lambda f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D^\mu u^\nu D^\rho f_{+\nu\lambda}D_\rho f_{-\mu}^\lambda\rangle$+h.c.
        &$\langle D^\mu u^\nu D_\nu f_{+\mu}^\rho D^\lambda f_{+\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\nu D_\mu f_{+\nu\lambda}D^\rho f_{-\rho}^\lambda\rangle$-h.c.
        &$\langle D^\mu u^\nu D^\rho f_{+\nu\lambda} D^\lambda f_{+\mu\rho}\rangle$+h.c.
        &$\langle D^\mu u^\nu D_\mu f_{+\nu\lambda}D^\rho f_{-\rho}^\lambda\rangle$+h.c.
        &$\langle D^\mu u^\nu D^\rho f_{+\nu\lambda} D^\lambda f_{+\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\alpha D_\alpha f_-^{\nu\beta}D^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu u^\alpha D_\alpha f_-^{\nu\beta}D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu u^\alpha D_\alpha f_-^{\nu\beta}D^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu u^\alpha D_\alpha f_-^{\nu\beta}D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\alpha D^\beta f_{-\alpha}^\nu D^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu u^\alpha D^\beta f_{-\alpha}^\nu D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu u^\alpha D_\alpha f_+^{\nu\beta}D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu u^\alpha D^\beta f_{-\alpha}^\nu D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\alpha D_\alpha f_+^{\nu\beta}D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu u^\alpha D^\beta f_{-\alpha}^\nu D_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &$\langle D^\mu u^\alpha D^\beta f_{-\alpha}^\nu D_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\alpha D^\beta f_{+\alpha}^\nu D^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        \hline
        {$D^3 \Sigma^2 u$}
        &\myrownumber &$\langle D^2\Sigma_-D^\mu\Sigma_+u_\mu\rangle+h.c.$&$\langle D^2\Sigma_-D^\mu\Sigma_-u_\mu\rangle+h.c.$&$\langle D^2\Sigma_-D^\mu\Sigma_+u_\mu\rangle-h.c.$&$\langle D^2\Sigma_-D^\mu\Sigma_-u_\mu\rangle-h.c.$\\
        &\myrownumber &$\langle D^2\Sigma_+D^\mu\Sigma_-u_\mu\rangle+h.c.$&$\langle D^2\Sigma_+D^\mu\Sigma_+u_\mu\rangle+h.c.$&$\langle D^2\Sigma_+D^\mu\Sigma_-u_\mu\rangle-h.c.$&$\langle D^2\Sigma_+D^\mu\Sigma_+u_\mu\rangle-h.c.$\\
        &\myrownumber &$D^2\langle \Sigma_-\rangle\langle D^\mu\Sigma_+u_\mu\rangle$&$D^2\langle \Sigma_+\rangle\langle D^\mu\Sigma_+u_\mu\rangle$&&\\
        &\myrownumber &$D^2\langle \Sigma_+\rangle\langle D^\mu\Sigma_-u_\mu\rangle$&$D^2\langle \Sigma_-\rangle\langle D^\mu\Sigma_-u_\mu\rangle$&&\\
        &\myrownumber &$D^\mu\langle \Sigma_-\rangle\langle D^2\Sigma_+u_\mu\rangle$&$D^\mu\langle \Sigma_+\rangle\langle D^2\Sigma_+u_\mu\rangle$&&\\
        &\myrownumber &$D^\mu\langle \Sigma_+\rangle\langle D^2\Sigma_-u_\mu\rangle$&$D^\mu\langle \Sigma_-\rangle\langle D^2\Sigma_-u_\mu\rangle$&&\\
        \hline
        {$ D^3 f\Sigma u$}
        &\myrownumber &$\langle D_\mu f_+^{\mu\nu}D^2\Sigma_- u_\nu\rangle+h.c.$&$\langle D_\mu f_+^{\mu\nu}D^2\Sigma_+ u_\nu\rangle+h.c.$&$\langle D_\mu f_+^{\mu\nu}D^2\Sigma_- u_\nu\rangle-h.c.$&$\langle D_\mu f_+^{\mu\nu}D^2\Sigma_+ u_\nu\rangle-h.c.$\\
        &\myrownumber &$\langle D^2 f_+^{\mu\nu}D_\mu\Sigma_- u_\nu\rangle+h.c.$&$\langle D^2 f_+^{\mu\nu}D_\mu\Sigma_+ u_\nu\rangle+h.c.$&$\langle D^2 f_+^{\mu\nu}D_\mu\Sigma_- u_\nu\rangle-h.c.$&$\langle D^2 f_+^{\mu\nu}D_\mu\Sigma_+ u_\nu\rangle-h.c.$\\
        &\myrownumber &$\langle D_\mu f_-^{\mu\nu}D^2\Sigma_+ u_\nu\rangle+h.c.$&$\langle D_\mu f_-^{\mu\nu}D^2\Sigma_- u_\nu\rangle+h.c.$&$\langle D_\mu f_-^{\mu\nu}D^2\Sigma_+ u_\nu\rangle-h.c.$&$\langle D_\mu f_-^{\mu\nu}D^2\Sigma_- u_\nu\rangle-h.c.$\\
        &\myrownumber &$\langle D^2 f_-^{\mu\nu}D_\mu\Sigma_+ u_\nu\rangle+h.c.$&$\langle D^2 f_-^{\mu\nu}D_\mu\Sigma_- u_\nu\rangle+h.c.$&$\langle D^2 f_-^{\mu\nu}D_\mu\Sigma_+ u_\nu\rangle-h.c.$&$\langle D^2 f_-^{\mu\nu}D_\mu\Sigma_- u_\nu\rangle+h.c.$\\
        &\myrownumber &$D^2\langle\Sigma_+\rangle\langle D_\mu f_-^{\mu\nu} u_\nu\rangle$&$D^2\langle\Sigma_-\rangle\langle D_\mu f_-^{\mu\nu} u_\nu\rangle$&$D^2\langle\Sigma_-\rangle\langle D_\mu f_+^{\mu\nu} u_\nu\rangle$&$D^2\langle\Sigma_+\rangle\langle D_\mu f_+^{\mu\nu} u_\nu\rangle$\\
        &\myrownumber &$D_\mu\langle \Sigma_+\rangle\langle D^2 f_-^{\mu\nu} u_\nu\rangle$&$D_\mu\langle \Sigma_-\rangle\langle D^2 f_-^{\mu\nu} u_\nu\rangle$&$D_\mu\langle \Sigma_-\rangle\langle D^2 f_+^{\mu\nu} u_\nu\rangle$&$D_\mu\langle \Sigma_+\rangle\langle D^2 f_+^{\mu\nu} u_\nu\rangle$\\
        \hline
        $D^4 fu^2$
        &\myrownumber &$\langle D^4f_+^{\mu\nu}u_\mu u_\nu\rangle$&&&$\langle D^4f_-^{\mu\nu}u_\mu u_\nu\rangle$\\
        \hline
        %comment%\multirow{2}{*}
        {$D^4 \Sigma u^2$}
        &\myrownumber &$\langle D^4\Sigma_+u_\mu u^\mu\rangle$&$\langle D^4\Sigma_-u_\mu u^\mu\rangle$&&\\
        &\myrownumber &$D^4\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle$&$D^4\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle$&&\\
        \hline
        %comment%\multirow{5}{*}
        {$D^4 u^4$}
        &\myrownumber &$\langle D^\mu u^\nu D_\rho u_\lambda\rangle\langle D_\nu u_\mu D^\lambda u^\rho\rangle$
        &&&\\
        &\myrownumber &$\langle D^\mu u^\nu D_\rho u_\lambda\rangle\langle D_\nu u^\rho D^\lambda u_\mu\rangle$
        &&&\\
        &\myrownumber &$\langle D^\mu u^\nu D_\nu u^\rho D_\rho u^\lambda D_\lambda u_\mu\rangle$+h.c.
        &&&\\
        &\myrownumber &$\langle D^\mu u^\nu D^\rho u_\nu D_\mu u^\lambda u_\rho u_\lambda\rangle$
        &&&\\
        &\myrownumber &$\langle D^\mu u^\nu D^\rho u^\lambda D_\nu u_\mu D_\lambda u_\rho\rangle$
        &&&\\
        \hline
        %comment%\multirow{8}{*}
        {$D^3\Sigma u^3$}
        &\myrownumber &$\langle D^\nu u^\mu u_\nu u_\mu\rangle D^2\langle\Sigma_-\rangle$&$\langle D^\nu u^\mu u_\nu u_\mu\rangle D^2\langle\Sigma_+\rangle$&$\langle  u^\nu D^\rho u_\mu D_\rho u_\nu\rangle D^\mu\langle\Sigma_-\rangle-h.c.$&$\langle  u^\nu D^\rho u_\mu D_\rho u_\nu\rangle D^\mu\langle\Sigma_+\rangle-h.c.$\\
        &\myrownumber &$\langle D^\mu u^\nu D^\rho u_\mu D_\rho u_\nu\rangle\langle\Sigma_-\rangle$&$\langle D^\mu u^\nu D^\rho u_\mu D_\rho u_\nu\rangle\langle\Sigma_+\rangle$&$\langle D^\mu u^\nu D^\rho u_\mu D_\rho u_\nu\Sigma_-\rangle-h.c.$&$\langle D^\mu u^\nu D^\rho u_\mu D_\rho u_\nu\Sigma_+\rangle-h.c.$\\
        &\myrownumber &$\langle D^\mu u^\nu D^\rho u_\mu D_\rho u_\nu\Sigma_-\rangle+h.c.$&$\langle D^\mu u^\nu D^\rho u_\mu D_\rho u_\nu\Sigma_+\rangle+h.c.$&$\langle u^\nu D^\rho u_\mu D^\mu\Sigma_- D_\rho u_\nu\rangle-h.c.$&$\langle u^\nu D^\rho u_\mu D^\mu\Sigma_+ D_\rho u_\nu\rangle-h.c.$\\
        &\myrownumber &$\langle D^\mu u^\nu D^\rho u_\mu \Sigma_- D_\rho u_\nu\rangle$&$\langle D^\mu u^\nu D^\rho u_\mu \Sigma_+ D_\rho u_\nu\rangle$&$\langle D^\nu u^\mu u_\nu u_\mu D^2\Sigma_-\rangle-h.c.$&$\langle D^\nu u^\mu u_\nu u_\mu D^2\Sigma_+\rangle-h.c.$\\
        &\myrownumber &$\langle D^\mu u^\nu D^\rho u_\mu \rangle\langle D_\rho u_\nu\Sigma_-\rangle$&$\langle D^\mu u^\nu D^\rho u_\mu \rangle\langle D_\rho u_\nu\Sigma_+\rangle$&&\\
        &\myrownumber &$\langle u^\nu D^\rho u_\mu D^\mu\Sigma_- D_\rho u_\nu\rangle+h.c.$&$\langle u^\nu D^\rho u_\mu D^\mu\Sigma_+ D_\rho u_\nu\rangle+h.c.$&&\\
        &\myrownumber &$\langle D^\nu u^\mu u_\nu u_\mu D^2\Sigma_-\rangle+h.c.$&$\langle D^\nu u^\mu u_\nu u_\mu D^2\Sigma_+\rangle+h.c.$&&\\
        &\myrownumber &$\langle D^\nu u^\mu u_\nu  D^2\Sigma_-u_\mu\rangle$&$\langle D^\nu u^\mu u_\nu  D^2\Sigma_+u_\mu\rangle$&&\\
        \hline
        %comment%\multirow{14}{*}
        {$D^3 f u^3$}
        &\myrownumber 
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}D_\mu u_\rho\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}D_\mu u_\rho u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}D_\mu u_\rho u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}D_\mu u_\rho\rangle\langle u_\nu u_\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu\rangle\langle u_\nu f_-^{\rho\lambda}\rangle$
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}D_\mu u_\rho u_\lambda u_\nu\rangle$-h.c.
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}D_\mu u_\rho u_\lambda u_\nu\rangle$-h.c.
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu\rangle\langle u_\nu f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}D_\mu u_\rho u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}u_\lambda D_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}u_\lambda D_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}D_\mu u_\rho u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}D_\mu u_\rho u_\lambda u_\nu\rangle$+h.c.
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu u_\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu u_\nu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}D_\mu u_\rho u_\lambda u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu f_-^{\rho\lambda}u_\lambda D_\mu u_\rho u_\nu\rangle$+h.c.
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu f_+^{\rho\lambda} u_\nu\rangle$-h.c.
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu f_-^{\rho\lambda} u_\nu\rangle$-h.c.
        &$\langle D^\mu D^\nu f_+^{\rho\lambda}u_\lambda D_\mu u_\rho u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu u_\nu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D_\lambda D_\mu u^\nu f_+^{\rho\lambda} D_\rho u^\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda D_\mu u^\nu f_-^{\rho\lambda} D_\rho u^\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu f_-^{\rho\lambda} u_\nu\rangle$+h.c.
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\lambda D_\mu u^\nu D_\rho u^\mu f_+^{\rho\lambda} u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda D_\mu u^\nu f_-^{\rho\lambda} D_\rho u^\mu u_\nu\rangle$+h.c.
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}u^\rho D_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}u^\rho D_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\lambda D_\mu u^\nu f_+^{\rho\lambda} D_\rho u^\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu D^\rho f_{-\rho\lambda}D^\lambda u_\nu u^\mu\rangle$+h.c.
        &$\langle D^\alpha D^\beta u^\mu D^\nu u_\beta u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha D^\beta u^\mu D^\nu u_\beta u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\nu u_\mu D^\rho f_{+\rho\lambda}D^\lambda u_\nu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu D^\rho f_{-\rho\lambda}D^\mu u_\nu u^\lambda\rangle$+h.c.
        &$\langle D^\alpha D^\beta u^\mu D^\nu u_\beta f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha D^\beta u^\mu D^\nu u_\beta f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\nu u_\mu D^\rho f_{+\rho\lambda}D^\mu u_\nu u^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}u^\rho D_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}u^\rho D_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha D^\beta u^\mu D^\nu u_\beta u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\alpha D^\beta u^\mu D^\nu u_\beta u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha D^\beta u^\mu D^\nu u_\beta f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\alpha D^\beta u^\mu D^\nu u_\beta f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        \hline
        {$ f^4$}
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}f_+^{\rho\lambda}f_{+\rho\lambda}\rangle$
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}f_{-\mu\rho}f_{-\nu\lambda}\rangle$-h.c.
        &$\langle f_+^{\mu\nu}f_{-\mu\nu}f_{+\rho\lambda}f_-^{\rho\lambda}\rangle-h.c.$
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle\langle f_-^{\rho\lambda}f_{+\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}f_{+\mu\nu}f_{+\rho\lambda}\rangle$
        &$\langle f_+^{\mu\nu}f_{-\mu\rho}f_-^{\rho\lambda}f_{-\nu\lambda}\rangle$-h.c.
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}f_{+\mu\rho}f_{-\nu\lambda}\rangle-h.c.$
        &$\langle f_-^{\mu\nu} f_-^{\rho\lambda}\rangle\langle f_{-\mu\nu}f_{+\rho\lambda}\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle\langle f_+^{\rho\lambda}f_{+\rho\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}f_{+\mu\rho}f_{+\nu\lambda}\rangle$-h.c.
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}f_+^{\mu\nu}f_+^{\rho\lambda}f_{+\alpha\beta}\rangle+h.c.$
        &$\langle f_-^{\mu\nu} f_-^{\rho\lambda}\rangle\langle f_{-\mu\rho}f_{+\nu\lambda}\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\rho}f_+^{\rho\lambda}f_{+\nu\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_{+\mu\rho}f_+^{\rho\lambda}f_{+\nu\lambda}\rangle$-h.c.
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\beta\mu}f_+^{\nu\rho}f_+^{\lambda\alpha}f_{+\alpha\beta}\rangle+h.c.$
        &$\langle f_-^{\mu\nu}f_{+\rho\lambda}f_{-\mu\nu}f_-^{\rho\lambda}\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}f_{+\mu\rho}f_{+\nu\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\alpha\beta}f_-^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}f_+^{\mu\nu}f_{+\alpha\beta}f_+^{\rho\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}f_-^{\rho\lambda}f_{+\rho\lambda}\rangle$+h.c.\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\rho}\rangle\langle f_+^{\rho\lambda}f_{+\nu\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}f_-^{\alpha\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}f_+^{\mu\nu}\rangle\langle f_{+\alpha\beta}f_+^{\rho\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}f_{-\mu\rho}f_{+\nu\lambda}\rangle$\\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}f_-^{\rho\lambda}f_{-\rho\lambda}\rangle$
        &$\langle f_-^{\mu\alpha}f_-^{\nu\rho}f_-^{\lambda\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\beta\mu}f_+^{\nu\rho}f_{+\alpha\beta}f_+^{\lambda\alpha}\rangle$
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle\langle f_+^{\rho\lambda}f_{-\rho\lambda}\rangle$\\
        &\myrownumber
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}f_{-\mu\nu}f_{-\rho\lambda}\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\alpha\beta}f_+^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\beta\mu}f_+^{\nu\rho}f_{+\alpha\beta}f_+^{\lambda\alpha}\rangle$
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda}\rangle\langle f_{+\mu\nu}f_{-\rho\lambda}\rangle$\\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle\langle f_-^{\rho\lambda}f_{-\rho\lambda}\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}f_+^{\alpha\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}f_-^{\mu\nu}f_-^{\rho\lambda}f_{-\alpha\beta}\rangle+h.c.$
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda}\rangle\langle f_{+\mu\rho}f_{-\nu\lambda}\rangle$\\
        &\myrownumber
        &$\langle f_-^{\mu\nu}f_{-\mu\rho}f_-^{\rho\lambda}f_{-\nu\lambda}\rangle$
        &$\langle f_+^{\mu\alpha}f_+^{\nu\rho}f_+^{\lambda\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\beta\mu}f_-^{\nu\rho}f_-^{\lambda\alpha}f_{-\alpha\beta}\rangle+h.c.$
        &$\langle f_+^{\mu\nu}f_{-\rho\lambda}f_{+\mu\nu}f_+^{\rho\lambda}\rangle$\\
        &\myrownumber
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}f_{-\mu\rho}f_{-\nu\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle f_+^{\alpha\beta} f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}f_-^{\mu\nu}f_{-\alpha\beta}f_-^{\rho\lambda}\rangle$
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}f_+^{\rho\lambda}f_{-\rho\lambda}\rangle$+h.c.\\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\rho}\rangle\langle f_-^{\rho\lambda}f_{-\nu\lambda}\rangle$
        &$\langle f_-^{\mu\nu} f_+^{\alpha\beta}\rangle\langle f_{+\alpha\beta}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}f_-^{\mu\nu}\rangle\langle f_{-\alpha\beta}f_-^{\rho\lambda}\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}f_{+\mu\rho}f_{-\nu\lambda}\rangle$\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}f_-^{\rho\lambda}f_{-\rho\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle f_-^{\alpha\beta} f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\beta\mu}f_-^{\nu\rho}f_{-\alpha\beta}f_-^{\lambda\alpha}\rangle$
        &$\langle f_-^{\mu\alpha}f_-^{\nu\rho}f_+^{\lambda\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}f_{+\mu\nu}f_{-\rho\lambda}\rangle$
        &$\langle f_-^{\mu\alpha}f_+^{\nu\rho}\rangle\langle f_+^{\lambda\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\beta\mu}f_-^{\nu\rho}f_{-\alpha\beta}f_-^{\lambda\alpha}\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}f_-^{\alpha\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle\langle f_-^{\rho\lambda}f_{-\rho\lambda}\rangle$
        &$\langle f_+^{\mu\alpha}f_+^{\nu\rho}\rangle\langle f_-^{\lambda\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &$\langle f_+^{\mu\alpha}f_+^{\nu\rho}f_-^{\lambda\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\rho\lambda}f_-^{\rho\lambda}f_{-\mu\nu}\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}f_+^{\alpha\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\rho\lambda}f_{-\mu\nu}f_-^{\rho\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\alpha\beta}f_-^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_{-\mu\nu}f_{+\rho\lambda}f_-^{\rho\lambda}\rangle+h.c.$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}f_-^{\alpha\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\rho\lambda}\rangle\langle f_-^{\rho\lambda}f_{-\mu\nu}\rangle$
        &$\langle f_+^{\mu\alpha}f_+^{\nu\rho}f_-^{\lambda\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{-\mu\nu}\rangle\langle f_{+\rho\lambda}f_-^{\rho\lambda}\rangle$
        &$\langle f_-^{\mu\alpha}f_-^{\nu\rho}f_+^{\lambda\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{-\mu\rho}f_+^{\rho\lambda}f_{-\nu\lambda}\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}f_-^{\alpha\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}f_{-\mu\rho}f_{-\nu\lambda}\rangle$
        &
        &
        &\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{-\mu\rho}\rangle\langle f_+^{\rho\lambda}f_{-\nu\lambda}\rangle$&&&\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\rho}f_-^{\rho\lambda}f_{-\nu\lambda}\rangle$&&&\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}f_{-\nu\lambda}f_{+\mu\rho}\rangle$&&&\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}f_{+\mu\rho}f_{-\nu\lambda}\rangle+h.c.$&&&\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}\rangle\langle f_{-\nu\lambda}f_{+\mu\rho}\rangle$&&&\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_{+\mu\rho}\rangle\langle f_-^{\rho\lambda}f_{-\nu\lambda}\rangle$&&&\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}f_+^{\mu\nu}f_+^{\rho\lambda}f_{+\alpha\beta}\rangle-h.c.$&&&\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\beta\mu}f_+^{\nu\rho}f_+^{\lambda\alpha}f_{+\alpha\beta}\rangle-h.c.$&&&\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}f_-^{\mu\nu}f_-^{\rho\lambda}f_{-\alpha\beta}\rangle-h.c.$&&&\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\beta\mu}f_-^{\nu\rho}f_-^{\lambda\alpha}f_{-\alpha\beta}\rangle-h.c.$&&&\\
        \hline
        {$ f^3\Sigma$}
        &\myrownumber 
        &$\langle f_-^{\mu\lambda}f_{+\mu\nu}f_{+\lambda}^\nu \Sigma_-\rangle$
        &$\langle f_-^{\mu\lambda}f_{+\mu\nu}f_{+\lambda}^\nu \Sigma_+\rangle$
        &$\langle f_+^{\mu\lambda}f_{-\mu\nu}f_{-\lambda}^\nu \Sigma_-\rangle$
        &$\langle f_+^{\mu\lambda}f_{-\mu\nu}f_{-\lambda}^\nu \Sigma_+\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\mu\nu}f_-^{\mu\lambda}f_{+\lambda}^\nu \Sigma_-\rangle$
        &$\langle f_{+\mu\nu}f_-^{\mu\lambda}f_{+\lambda}^\nu \Sigma_+\rangle$
        &$\langle f_{-\mu\nu}f_+^{\mu\lambda}f_{-\lambda}^\nu \Sigma_-\rangle$
        &$\langle f_{-\mu\nu}f_+^{\mu\lambda}f_{-\lambda}^\nu \Sigma_+\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\lambda}f_{+\mu\nu}f_{-\lambda}^\nu \Sigma_+\rangle$
        &$\langle f_-^{\mu\lambda}f_{+\mu\nu}f_{-\lambda}^\nu \Sigma_-\rangle$
        &$\langle f_+^{\mu\lambda}f_{-\mu\nu}f_{+\lambda}^\nu \Sigma_+\rangle$
        &$\langle f_+^{\mu\lambda}f_{-\mu\nu}f_{+\lambda}^\nu \Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \Sigma_+\rangle$
        &$\langle f_{+\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \Sigma_-\rangle$
        &$\langle f_{-\mu\nu}f_+^{\mu\lambda}f_{+\lambda}^\nu \Sigma_+\rangle$
        &$\langle f_{-\mu\nu}f_+^{\mu\lambda}f_{+\lambda}^\nu \Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\mu\nu}f_+^{\mu\lambda}f_{+\lambda}^\nu \Sigma_+\rangle$
        &$\langle f_{+\mu\nu}f_+^{\mu\lambda}f_{+\lambda}^\nu \Sigma_-\rangle$
        &$\langle f_{-\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \Sigma_+\rangle$
        &$\langle f_{-\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\mu\nu}f_+^{\mu\lambda}f_{+\lambda}^\nu \rangle\langle\Sigma_+\rangle$
        &$\langle f_{+\mu\nu}f_+^{\mu\lambda}f_{+\lambda}^\nu \rangle\langle\Sigma_-\rangle$
        &$\langle f_{-\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \rangle\langle\Sigma_+\rangle$
        &$\langle f_{-\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \rangle\langle\Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_{-\mu\nu}f_+^{\mu\lambda}f_{+\lambda}^\nu \rangle\langle\Sigma_+\rangle$
        &$\langle f_{+\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \rangle\langle\Sigma_-\rangle$
        &$\langle f_{+\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \rangle\langle\Sigma_+\rangle$
        &$\langle f_{+\mu\nu}f_-^{\mu\lambda}f_{-\lambda}^\nu \rangle\langle\Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_+^{\mu\lambda}f_{+\lambda}^\nu\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\rho\lambda}f_+^{\mu\lambda}f_{+\lambda}^\nu\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_-^{\mu\lambda}f_{-\lambda}^\nu\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_-^{\mu\lambda}f_{-\lambda}^\nu\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_+^{\mu\lambda}f_{+\lambda}^\nu\rangle\langle\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\rho\lambda}f_+^{\mu\lambda}f_{+\lambda}^\nu\rangle\langle\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_-^{\mu\lambda}f_{-\lambda}^\nu\rangle\langle\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_-^{\mu\lambda}f_{-\lambda}^\nu\rangle\langle\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_-^{\mu\lambda}f_{-\lambda}^\nu\rangle\langle\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\rho\lambda}f_-^{\mu\lambda}f_{-\lambda}^\nu\rangle\langle\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_+^{\mu\lambda}f_{+\lambda}^\nu\rangle\langle\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_+^{\mu\lambda}f_{+\lambda}^\nu\rangle\langle\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_-^{\mu\lambda}f_{-\lambda}^\nu \Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\rho\lambda}f_-^{\mu\lambda}f_{-\lambda}^\nu \Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_+^{\mu\lambda}f_{+\lambda}^\nu \Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_+^{\mu\lambda}f_{+\lambda}^\nu \Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\lambda}f_+^{\rho\lambda}f_{-\lambda}^\nu \Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\lambda}f_+^{\rho\lambda}f_{-\lambda}^\nu \Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\lambda}f_-^{\rho\lambda}f_{+\lambda}^\nu \Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\lambda}f_-^{\rho\lambda}f_{+\lambda}^\nu \Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_-^{\mu\lambda}f_{+\lambda}^\nu \Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\rho\lambda}f_-^{\mu\lambda}f_{+\lambda}^\nu \Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_+^{\mu\lambda}f_{-\lambda}^\nu \Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\rho\lambda}f_+^{\mu\lambda}f_{-\lambda}^\nu \Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\lambda}f_+^{\rho\lambda}f_{+\lambda}^\nu \Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\lambda}f_+^{\rho\lambda}f_{+\lambda}^\nu \Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\lambda}f_-^{\rho\lambda}f_{-\lambda}^\nu \Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\lambda}f_-^{\rho\lambda}f_{-\lambda}^\nu \Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
        {$ f^2\Sigma^2$}
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\Sigma_-\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle\langle\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\Sigma_-\rangle+h.c.$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_-\Sigma_-\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_-f_{-\mu\nu}\Sigma_-\rangle$
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle\langle\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-f_+^{\rho\lambda}\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_-f_{+\mu\nu}\Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_{-\mu\nu}\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_+\rangle\langle\Sigma_+\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_{+\mu\nu}\Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\Sigma_-\Sigma_-\rangle$
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\Sigma_-\rangle\langle\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_-\Sigma_+\rangle-h.c.$
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\Sigma_-\Sigma_+\rangle-h.c.$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_-f_{+\mu\nu}\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\Sigma_-\rangle\langle\Sigma_+\rangle$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_-\Sigma_+\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\Sigma_+\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_-\rangle\langle f_{+\mu\nu}\Sigma_-\rangle$
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_-f_{+\mu\nu}\Sigma_+\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-f_+^{\rho\lambda}\Sigma_+\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_-\Sigma_+\rangle-h.c.$
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_-\Sigma_+f_{+\mu\nu}\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-\Sigma_+f_+^{\rho\lambda}\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_-f_{+\mu\nu}\Sigma_+\rangle-h.c.$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_-\rangle\langle\Sigma_-\rangle-h.c.$
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle\Sigma_+f_{+\mu\nu}\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-\rangle\langle\Sigma_+f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_-\Sigma_+f_{+\mu\nu}\rangle-h.c.$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_+\Sigma_+\rangle-h.c.$
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_{+\mu\nu}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\Sigma_+\Sigma_+\rangle$
        &$\langle f_+^{\mu\nu}\Sigma_-\rangle\langle f_{+\mu\nu}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\Sigma_+\rangle-h.c.$
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\Sigma_-\Sigma_+\rangle-h.c.$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_+f_{-\mu\nu}\Sigma_+\rangle$
        &$\langle f_+^{\mu\nu}\Sigma_-f_{+\mu\nu}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_+\Sigma_+\rangle+h.c.$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_+\Sigma_+\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_+\rangle\langle f_{-\mu\nu}\Sigma_+\rangle$
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\Sigma_-\Sigma_+\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_+f_+^{\rho\lambda}\Sigma_+\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_+f_{+\mu\nu}\Sigma_+\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\Sigma_+\Sigma_+\rangle$
        &$\langle f_+^{\mu\nu}\Sigma_-\rangle\langle f_{+\mu\nu}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_+\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_+\rangle\langle f_{+\mu\nu}\Sigma_+\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+f_{+\mu\nu}\Sigma_+\rangle$
        &$\langle f_-^{\mu\nu}\Sigma_-f_{+\mu\nu}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\rangle\langle\Sigma_-\rangle+h.c.$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_-\rangle\langle\Sigma_-\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+\rangle\langle f_{+\mu\nu}\Sigma_+\rangle$
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\Sigma_-\Sigma_+\rangle+h.c.$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_+\rangle\langle\Sigma_-\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_+\rangle\langle\Sigma_-\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\Sigma_-\rangle\langle\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_-\Sigma_-\rangle-h.c.$
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_-\rangle\langle\Sigma_+\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\rangle\langle\Sigma_+\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\Sigma_-\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{-\rho\lambda}\Sigma_-\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_+\rangle\langle\Sigma_+\rangle+h.c.$
        &$\langle f_-^{\mu\nu}f_+^{\mu\nu}\Sigma_+\rangle\langle\Sigma_+\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_+\rangle\langle\Sigma_-\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-f_{-\rho\lambda}\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\rangle\langle\Sigma_-\rangle+h.c.$
        &$\langle f_-^{\mu\nu}f_+^{\mu\nu}\Sigma_-\rangle\langle\Sigma_-\rangle+h.c.$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-\rangle\langle f_{-\rho\lambda}\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\mu\nu}\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_{+\rho\lambda}\Sigma_-\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\langle f_-^{\mu\nu}f_+^{\mu\nu}\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{+\mu\nu}\Sigma_-\rangle\langle\Sigma_+\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}\Sigma_-f_{+\rho\lambda}\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}\Sigma_-\rangle\langle f_{+\rho\lambda}\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_{+\mu\nu}\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{+\rho\lambda}\Sigma_-\Sigma_+\rangle-h.c.$
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-f_{+\rho\lambda}\Sigma_+\rangle-h.c.$
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_{-\mu\nu}\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-\Sigma_+f_{+\rho\lambda}\rangle-h.c.$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{-\rho\lambda}\Sigma_+\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_+f_{-\rho\lambda}\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_+\rangle\langle\Sigma_+\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_+\rangle\langle f_{-\rho\lambda}\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\rangle\langle\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_{+\rho\lambda}\Sigma_+\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_-\rangle\langle\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}\Sigma_+f_{+\rho\lambda}\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}\Sigma_+\rangle\langle f_{+\rho\lambda}\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{-\rho\lambda}\Sigma_-\rangle\langle\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\rangle\langle\Sigma_-\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_{+\rho\lambda}\Sigma_-\rangle\langle\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_+\Sigma_+\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{+\rho\lambda}\Sigma_+\rangle\langle\Sigma_-\rangle-h.c.$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{-\rho\lambda}\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}\Sigma_-f_+^{\rho\lambda}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_{+\rho\lambda}\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\Sigma_+\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{+\rho\lambda}\Sigma_-\rangle\langle\Sigma_+\rangle-h.c.$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{-\rho\lambda}\Sigma_+\rangle\langle\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}\Sigma_-f_-^{\rho\lambda}\Sigma_+\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}f_{+\rho\lambda}\Sigma_+\rangle\langle\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_-\Sigma_+\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{-\rho\lambda}\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-\Sigma_-\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}f_{-\rho\lambda}\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$
        &
        &
        \\
        \hline
        {$ \Sigma^4$}
        &\myrownumber &$\langle\Sigma_-\Sigma_-\Sigma_+\Sigma_+\rangle$&$\langle\Sigma_-\Sigma_-\Sigma_-\Sigma_+\rangle$&&\\
        &\myrownumber &$\langle\Sigma_-\Sigma_+\Sigma_-\Sigma_+\rangle$&$\langle\Sigma_-\Sigma_+\Sigma_+\Sigma_+\rangle$&&\\
        &\myrownumber &$\langle\Sigma_-\Sigma_+\rangle\langle\Sigma_-\Sigma_+\rangle$&$\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_-\Sigma_+\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\Sigma_+\Sigma_+\Sigma_+\rangle$&$\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_-\Sigma_-\rangle$&&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_-\Sigma_-\rangle$&$\langle\Sigma_-\rangle\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_+\rangle$&&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$&$\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+\Sigma_+\rangle$&&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle$&$\langle\Sigma_+\rangle\langle\Sigma_+\Sigma_+\Sigma_-\rangle$&&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_-\rangle$&$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_-\rangle$&&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_+\Sigma_+\rangle$&$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_+\Sigma_-\rangle$&$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+\Sigma_+\Sigma_+\rangle$&$\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_-\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_+\rangle$&$\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_+\Sigma_-\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_-\rangle$&&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_+\Sigma_+\rangle$&&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle\Sigma_-\rangle$&&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle\Sigma_+\rangle$&&&\\
        &\myrownumber &$\langle\Sigma_-\Sigma_-\Sigma_-\Sigma_-\rangle$&&&\\
        \hline
        {$D f^3u$}
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda\rho}u_\mu\rangle\langle f_-^{\nu\mu}f_-^{\lambda\rho}\rangle$
        &$\langle D_\nu f_{+\lambda\rho}u_\mu f_+^{\lambda\rho}f_+^{\nu\mu}\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda\rho}u_\mu f_-^{\lambda\rho}f_-^{\nu\mu}\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda\rho}u_\mu\rangle\langle f_+^{\nu\mu}f_+^{\lambda\rho}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu\rangle\langle f_-^{\rho\lambda}f_{-\rho}^\nu\rangle$
        &$\langle D_\nu f_{+\lambda\rho}u_\mu f_+^{\nu\mu}f_+^{\lambda\rho}\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda\rho}u_\mu f_-^{\nu\mu}f_-^{\lambda\rho}\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu\rangle\langle f_+^{\rho\lambda}f_{+\rho}^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\nu\lambda}f_{-\rho}^\lambda\rangle\langle f_-^{\rho\nu}u_\mu\rangle$
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu f_+^{\rho\lambda}f_{+\rho}^\nu\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu f_-^{\rho\lambda}f_{-\rho}^\nu\rangle$-h.c.
        &$\langle D^\mu f_{+\nu\lambda}f_{+\rho}^\lambda\rangle\langle f_+^{\rho\nu}u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_-^{\rho\lambda}\rangle\langle f_{-\lambda}^\mu f_{-\rho}^\nu\rangle$
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\rho\lambda} u_\mu f_{+\rho}^\nu\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\rho\lambda} u_\mu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu f_+^{\rho\lambda}\rangle\langle f_{+\lambda}^\mu f_{+\rho}^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda\rho}u_\mu f_-^{\nu\mu}f_-^{\lambda\rho}\rangle$+h.c.
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\rho\lambda} f_{+\rho}^\nu u_\mu\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\rho\lambda} f_{-\rho}^\nu u_\mu\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda\rho}u_\mu f_+^{\nu\mu}f_+^{\lambda\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu f_-^{\rho\lambda}f_{-\rho}^\nu\rangle$+h.c.
        &$\langle D_\mu u_\nu f_+^{\rho\lambda}f_{+\lambda}^\mu f_{+\rho}^\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu f_-^{\rho\lambda}f_{-\lambda}^\mu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu f_+^{\rho\lambda}f_{+\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\rho\lambda} u_\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}u^\nu f_+^{\nu\lambda}f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}u^\nu f_-^{\nu\lambda}f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\rho\lambda} u_\mu f_{+\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\rho\lambda} f_{-\rho}^\nu u_\mu\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}f_{-\rho\lambda}u^\nu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}f_{+\rho\lambda}u^\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\rho\lambda} f_{+\rho}^\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_-^{\rho\lambda}f_{-\lambda}^\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle D_\nu f_{+\lambda\rho}u_\mu f_-^{\mu\rho}f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda\rho}u_\mu f_+^{\mu\rho}f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_+^{\rho\lambda}f_{+\lambda}^\mu f_{+\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}u^\nu f_-^{\nu\lambda}f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu f_-^{\nu\rho}f_{-\rho}^\lambda\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu f_+^{\nu\rho}f_{+\rho}^\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}u^\nu f_+^{\nu\lambda}f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}f_-^{\nu\lambda}u^\nu f_{-\nu\lambda}\rangle$
        &$\langle D_\nu f_+^{\mu\lambda}f_{-\rho\lambda}u_\mu f_-^{\nu\rho}\rangle$-h.c.
        &$\langle D_\nu f_-^{\mu\lambda}f_{+\rho\lambda}u_\mu f_+^{\nu\rho}\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}f_+^{\nu\lambda}u^\nu f_{+\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\nu\lambda}f_{-\rho}^\lambda u_\mu f_-^{\nu\rho}\rangle$
        &$\langle D_\nu f_{-\rho\lambda}u_\mu f_+^{\nu\rho}f_-^{\mu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{+\rho\lambda}u_\mu f_-^{\nu\rho}f_+^{\mu\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\nu\lambda}f_{+\rho}^\lambda u_\mu f_+^{\nu\rho}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}u_\mu\rangle\langle f_+^{\rho\lambda}f_{+\rho\lambda}\rangle$
        &$\langle D_\nu f_{-\rho\lambda}u_\mu f_+^{\nu\mu}f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{+\rho\lambda}u_\mu f_-^{\nu\mu}f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\nu}u_\mu\rangle\langle f_-^{\rho\lambda}f_{-\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\rho}u_\mu\rangle\langle f_+^{\nu\lambda}f_{+\rho\lambda}\rangle$
        &$\langle D_\nu f_-^{\mu\lambda}f_{+\rho\lambda}u_\mu f_-^{\nu\rho}\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\lambda}f_{-\rho\lambda}u_\mu f_+^{\nu\rho}\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\rho}u_\mu\rangle\langle f_-^{\nu\lambda}f_{-\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\rho\lambda}u_\mu\rangle\langle f_+^{\mu\rho}f_{+\nu\lambda}\rangle$
        &$\langle D_\nu f_-^{\mu\rho}u_\mu f_{-\rho\lambda}f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\rho}u_\mu f_{+\rho\lambda}f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{+\rho\lambda}u_\mu\rangle\langle f_-^{\mu\rho}f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\rho\lambda}u_\mu\rangle\langle f_+^{\mu\rho}f_{-\nu\lambda}\rangle$
        &$\langle D_\nu f_{-\lambda\rho}f_+^{\mu\nu}u_\mu f_-^{\lambda\rho}\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda\rho}f_-^{\mu\nu}u_\mu f_+^{\lambda\rho}\rangle$-h.c.
        &$\langle D_\nu f_{-\rho\lambda}u_\mu\rangle\langle f_-^{\mu\rho}f_{+\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\rho\lambda}u_\mu\rangle\langle f_+^{\rho\lambda}f_{-\mu\nu}\rangle$
        &$\langle D_\nu f_-^{\mu\nu}f_{+\nu}^\rho u_\mu f_{-\lambda\rho}\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\nu}f_{-\nu}^\rho u_\mu f_{+\lambda\rho}\rangle$-h.c.
        &$\langle D_\nu f_{-\rho\lambda}u_\mu\rangle\langle f_-^{\rho\lambda}f_{+\mu\nu}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\mu\lambda}f_-^{\nu\rho}\rangle\langle u_\mu f_{+\lambda\rho}\rangle$
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu f_+^{\nu\rho}f_{-\rho}^\lambda\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu f_-^{\nu\rho}f_{+\rho}^\lambda\rangle$-h.c.
        &$\langle D_\nu f_{-\mu\lambda}f_+^{\nu\rho}\rangle\langle u_\mu f_{-\lambda\rho}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_+^{\mu\rho}f_+^{\nu\lambda}\rangle\langle u_\mu f_{-\lambda\rho}\rangle$
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu f_-^{\nu\rho}f_{+\rho}^\lambda\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu f_+^{\nu\rho}f_{-\rho}^\lambda\rangle$-h.c.
        &$\langle D_\nu f_-^{\mu\rho}f_-^{\nu\lambda}\rangle\langle u_\mu f_{+\lambda\rho}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda}^\mu f_{+\rho}^\lambda\rangle\langle u_\mu f_-^{\nu\rho}\rangle$
        &$\langle D_\nu f_{-\rho\lambda} u_\mu f_-^{\mu\rho}f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{+\rho\lambda} u_\mu f_+^{\mu\rho}f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda}^\mu f_{-\rho}^\lambda\rangle\langle u_\mu f_+^{\nu\rho}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu}^\nu f_+^{\rho\lambda}\rangle\langle u_\nu f_{-\rho\lambda}\rangle$
        &$\langle D^\mu f_{-\mu}^\nu u_\nu f_{+\rho\lambda}f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\mu}^\nu u_\nu f_{-\rho\lambda}f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu}^\nu f_-^{\rho\lambda}\rangle\langle u_\nu f_{+\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu}^\nu f_{-\rho\lambda}\rangle\langle u_\nu f_+^{\rho\lambda}\rangle$
        &$\langle D^\mu f_{-\mu}^\nu u_\nu f_-^{\rho\lambda}f_{+\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\mu}^\nu u_\nu f_+^{\rho\lambda}f_{-\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu}^\nu f_{+\rho\lambda}\rangle\langle u_\nu f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\lambda} f_{-\rho}^\nu\rangle\langle u_\nu f_+^{\rho\lambda}\rangle$
        &$\langle D^\mu f_{-\mu}^\nu f_{+\rho\lambda} u_\nu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\mu}^\nu f_{-\rho\lambda} u_\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\lambda} f_{+\rho}^\nu\rangle\langle u_\nu f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{+\rho\lambda}\rangle\langle f_+^{\nu\rho}f_-^{\mu\lambda}\rangle$
        &$\langle D^\mu f_{-\mu\lambda} f_{+\rho}^\nu u_\nu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\lambda} f_{-\rho}^\nu u_\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_{-\rho\lambda}\rangle\langle f_-^{\nu\rho}f_+^{\mu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_+^{\nu\rho}\rangle\langle f_+^{\mu\lambda}f_{-\rho\lambda}\rangle$
        &$\langle D_\mu u_\nu f_-^{\nu\rho}f_-^{\mu\lambda}f_{+\rho\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_+^{\nu\rho}f_+^{\mu\lambda}f_{-\rho\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_-^{\nu\rho}\rangle\langle f_-^{\mu\lambda}f_{+\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_-^{\nu\rho}\rangle\langle f_+^{\mu\lambda}f_{+\rho\lambda}\rangle$
        &$\langle D_\mu u_\nu f_-^{\nu\rho}f_{-\rho\lambda}f_+^{\mu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_+^{\nu\rho}f_{+\rho\lambda}f_-^{\mu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_+^{\nu\rho}\rangle\langle f_-^{\mu\lambda}f_{-\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}f_{+\rho\lambda}u^\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D_\mu u_\nu f_-^{\nu\rho}f_+^{\mu\lambda}f_{-\rho\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_+^{\nu\rho}f_-^{\mu\lambda}f_{+\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}f_{-\rho\lambda}u^\nu f_-^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda\rho}u_\mu f_+^{\mu\rho}f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\mu u_\nu f_{-\rho\lambda}f_-^{\nu\rho}f_+^{\mu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_{+\rho\lambda}f_+^{\nu\rho}f_-^{\mu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda\rho}u_\mu f_-^{\mu\rho}f_-^{\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu f_+^{\nu\rho}f_{+\rho}^\lambda\rangle$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\rho\nu}\rangle\langle f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\rho\nu}\rangle\langle f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu f_-^{\nu\rho}f_{-\rho}^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\lambda}f_{+\rho\lambda}u_\mu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu} f_{-\alpha\beta}\rangle\langle u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu} f_{+\alpha\beta}\rangle\langle u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_+^{\mu\lambda}f_{-\rho\lambda}u_\mu f_-^{\nu\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\rho\lambda}u_\mu f_-^{\nu\rho}f_+^{\mu\lambda}\rangle$+h.c.
        &$\langle D^\alpha u^\mu f_-^{\beta\nu}\rangle\langle f_{-\alpha\beta}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_+^{\beta\nu}\rangle\langle f_{+\alpha\beta}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\nu f_{-\rho\lambda}u_\mu f_+^{\nu\rho}f_-^{\mu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\rho\lambda}u_\mu f_-^{\nu\mu}f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\beta\nu}f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\beta\nu}f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_{-\rho\lambda}u_\mu f_+^{\nu\mu}f_-^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_+^{\mu\lambda}f_{-\rho\lambda}u_\mu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\beta\nu}u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\beta\nu}u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_-^{\mu\lambda}f_{+\rho\lambda}u_\mu f_-^{\nu\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_+^{\mu\rho}u_\mu f_{+\rho\lambda}f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu} f_{-\alpha\beta}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu} f_{+\alpha\beta}u^\rho f_+{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_-^{\mu\rho}u_\mu f_{-\rho\lambda}f_+^{\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda\rho}f_-^{\mu\nu}u_\mu f_+^{\lambda\rho}\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu} f_-^{\beta\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu} f_+^{\beta\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_{-\lambda\rho}f_+^{\mu\nu}u_\mu f_-^{\lambda\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_+^{\mu\nu}f_{-\nu}^\rho u_\mu f_{+\lambda\rho}\rangle$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{-\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{+\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_-^{\mu\nu}f_{+\nu}^\rho u_\mu f_{-\lambda\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu f_-^{\nu\rho}f_{+\rho}^\lambda\rangle$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_-^{\nu\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_+^{\nu\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu f_+^{\nu\rho}f_{-\rho}^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda}^\mu u_\mu f_+^{\nu\rho}f_{-\rho}^\lambda\rangle$+h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha\beta}f_-^{\beta\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha\beta}f_+^{\beta\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_{-\lambda}^\mu u_\mu f_-^{\nu\rho}f_{+\rho}^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\rho\lambda} u_\mu f_+^{\mu\rho}f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\alpha u^\mu f_-^{\beta\nu}f_{-\alpha\beta}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_+^{\beta\nu}f_{+\alpha\beta}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_{-\rho\lambda} u_\mu f_-^{\mu\rho}f_+^{\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu}^\nu u_\nu f_{-\rho\lambda}f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\beta\nu}\rangle\langle f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\beta\nu}\rangle\langle f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\mu}^\nu u_\nu f_{+\rho\lambda}f_-^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu}^\nu u_\nu f_+^{\rho\lambda}f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu} f_{-\alpha\beta}\rangle\langle f_+{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu} f_{+\alpha\beta}\rangle\langle f_-{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\mu}^\nu u_\nu f_-^{\rho\lambda}f_{+\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu}^\nu f_{-\rho\lambda} u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu} f_-^{\beta\rho}\rangle\langle f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu} f_+^{\beta\rho}\rangle\langle f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\mu}^\nu f_{+\rho\lambda} u_\nu f_-^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\lambda} f_{-\rho}^\nu u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{+\alpha}^\nu\rangle\langle u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\beta\mu}f_{-\alpha}^\nu\rangle\langle u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\mu\lambda} f_{+\rho}^\nu u_\nu f_-^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_+^{\nu\rho}f_+^{\mu\lambda}f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_-^{\nu\rho}\rangle\langle f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\beta\mu}f_+^{\nu\rho}\rangle\langle f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu f_-^{\nu\rho}f_-^{\mu\lambda}f_{+\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_+^{\nu\rho}f_{+\rho\lambda}f_-^{\mu\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\beta\nu}\rangle\langle f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\beta\nu}\rangle\langle f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu f_-^{\nu\rho}f_{-\rho\lambda}f_+^{\mu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_+^{\nu\rho}f_-^{\mu\lambda}f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu} f_{+\alpha}^\beta\rangle\langle f_+^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu} f_{-\alpha}^\beta\rangle\langle f_-^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu f_-^{\nu\rho}f_+^{\mu\lambda}f_{-\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{+\rho\lambda}f_+^{\nu\rho}f_-^{\mu\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu} f_{+\alpha\beta}\rangle\langle u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu} f_{-\alpha\beta}\rangle\langle u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu f_{-\rho\lambda}f_-^{\nu\rho}f_+^{\mu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\beta\nu}f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\beta\mu} f_{+\alpha}^\nu\rangle\langle f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\beta\mu} f_{-\alpha}^\nu\rangle\langle f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\beta\nu}f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\beta\nu}u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\beta\mu} f_+^{\nu\rho}\rangle\langle f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\beta\mu} f_-^{\nu\rho}\rangle\langle f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\beta\nu}u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu} f_{+\alpha\beta}u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_+^{\beta\nu}\rangle\langle f_{-\alpha\beta} f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_-^{\beta\nu}\rangle\langle f_{+\alpha\beta} f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu} f_{-\alpha\beta}u^\rho f_-{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu} f_+^{\beta\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_+^{\nu\rho}\rangle\langle f_{+\alpha\beta} f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_-^{\nu\rho}\rangle\langle f_{-\alpha\beta} f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu} f_-^{\beta\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\beta\mu}f_{+\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\beta\nu}f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\beta\nu}f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{-\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\beta\mu}f_+^{\nu\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{-\alpha\beta}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_{+\alpha\beta}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_-^{\nu\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{+\alpha\beta}f_+^{\beta\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_-^{\beta\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_+^{\beta\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha\beta}f_-^{\beta\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_+^{\beta\nu}f_{+\alpha\beta}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha\beta}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha\beta}u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_-^{\beta\nu}f_{-\alpha\beta}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\beta\nu}f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha\beta}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha\beta}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\beta\nu}f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}f_{+\alpha\beta}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{+\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{-\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{-\alpha\beta}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}f_+^{\beta\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_-^{\nu\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_+^{\nu\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_-^{\beta\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha\beta}u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{+\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{-\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha\beta}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha\beta}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\beta\nu}f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\beta\nu}f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha\beta}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\beta\mu}f_{-\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-{\mu\nu}f_{+\alpha}^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+{\mu\nu}f_{-\alpha}^\beta f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{+\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\beta\mu}f_+^{\nu\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-{\mu\nu}f_{+\alpha\beta}u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+{\mu\nu}f_{-\alpha\beta}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_-^{\nu\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\beta\mu}f_{-\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-{\mu\nu}f_+^{\beta\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+{\mu\nu}f_-^{\beta\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{+\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\beta\nu}f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{+\alpha}^\nu f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{-\alpha}^\nu f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\beta\nu}f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+{\mu\nu}f_{-\alpha}^\beta f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{+\beta}^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{-\beta}^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-{\mu\nu}f_{+\alpha}^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+{\mu\nu}f_{-\alpha\beta}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{+\alpha\beta}f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{-\alpha\beta}f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-{\mu\nu}f_{+\alpha\beta}u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+{\mu\nu}f_-^{\beta\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{+\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_{-\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-{\mu\nu}f_+^{\beta\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\beta\mu}f_{-\alpha}^\nu f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_+^{\nu\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\beta\mu}f_-^{\nu\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{+\alpha}^\nu f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\beta\mu}f_{-\beta}^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_+^{\beta\nu}f_{-\alpha\beta}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_-^{\beta\nu}f_{+\alpha\beta}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{+\beta}^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\beta\mu}f_{-\alpha\beta}f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_+^{\beta\nu}f_{+\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_-^{\beta\nu}f_{-\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{+\alpha\beta}f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\beta\mu}f_{-\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_+^{\nu\rho}f_{+\alpha\beta}f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_-^{\nu\rho}f_{-\alpha\beta}f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_{+\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\beta\mu}f_-^{\nu\rho}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha\beta}f_-^{\beta\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha\beta}f_+^{\beta\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\beta\mu}f_+^{\nu\rho}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_-^{\beta\nu}f_{+\alpha\beta}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha\beta}f_+^{\beta\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha\beta}f_-^{\beta\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_+^{\beta\nu}f_{-\alpha\beta}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_-^{\beta\nu}f_{-\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\alpha u^\mu f_+^{\beta\nu}f_{+\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_-^{\nu\rho}f_{-\alpha\beta}f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\alpha u^\mu f_+^{\nu\rho}f_{+\alpha\beta}f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{-\alpha\beta}f_+^{\beta\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\alpha u^\mu f_{+\alpha\beta}f_-^{\beta\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{-\alpha\beta}f_-^{\beta\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle D^\alpha u^\mu f_{+\alpha\beta}f_+^{\beta\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        \hline
        {$D f^2\Sigma u$}
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu u_\nu,f_{-\lambda}^\mu\}f_-^{\lambda\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle\{D_\mu u_\nu,f_{-\lambda}^\mu\}f_-^{\lambda\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{-\nu\lambda},f_-^{\nu\lambda}]u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{-\nu\lambda},f_-^{\nu\lambda}]u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu f_{-\nu\lambda},f_-^{\lambda\nu}\}u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle\{D_\mu f_{-\nu\lambda},f_-^{\lambda\nu}\}u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{-\mu\nu},f_-^{\nu\lambda}]u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{-\mu\nu},f_-^{\nu\lambda}]u_\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu f_{-\mu\nu},f_-^{\lambda\nu}\}u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle\{D_\mu f_{-\mu\nu},f_-^{\lambda\nu}\}u_\lambda\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{+\nu\lambda},f_+^{\nu\lambda}]u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{+\nu\lambda},f_+^{\nu\lambda}]u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu u_\nu,f_{+\lambda}^\mu\}f_+^{\lambda\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle\{D_\mu u_\nu,f_{+\lambda}^\mu\}f_+^{\lambda\nu}\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{+\mu\nu},f_+^{\nu\lambda}]u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{+\mu\nu},f_+^{\nu\lambda}]u_\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu f_{+\nu\lambda},f_+^{\lambda\nu}\}u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle\{D_\mu f_{+\nu\lambda},f_+^{\lambda\nu}\}u_\mu\rangle$
        &$\langle\Sigma_+\rangle\{u^\mu,f_{+\mu}^\nu\}D^\lambda f_{-\nu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\{u^\mu,f_{+\mu}^\nu\}D^\lambda f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu f_{+\mu\nu},f_+^{\lambda\nu}\}u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle\{D_\mu f_{+\mu\nu},f_+^{\lambda\nu}\}u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\{u^\mu,f_{-\mu}^\nu\}D^\lambda f_{+\nu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\{u^\mu,f_{-\mu}^\nu\}D^\lambda f_{+\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[u^\mu,f_{+\mu}^\nu]D^\lambda f_{-\nu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[u^\mu,f_{+\mu}^\nu]D^\lambda f_{-\nu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\{u^\mu,f_-^{\nu\lambda}\}D_\nu f_{+\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\{u^\mu,f_-^{\nu\lambda}\}D_\nu f_{+\mu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[u^\mu,f_{-\mu}^\nu]D^\lambda f_{+\nu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[u^\mu,f_{-\mu}^\nu]D^\lambda f_{+\nu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\{u^\mu,f_+^{\nu\lambda}\}D_\nu f_{-\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\{u^\mu,f_+^{\nu\lambda}\}D_\nu f_{-\mu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[u^\mu,f_-^{\nu\lambda}]D_\nu f_{+\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[u^\mu,f_-^{\nu\lambda}]D_\nu f_{+\mu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\{D^\mu u^\nu,f_{+\nu}^\lambda\}f_{-\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\{D^\mu u^\nu,f_{+\nu}^\lambda\}f_{-\mu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[u^\mu,f_+^{\nu\lambda}]D_\nu f_{-\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[u^\mu,f_+^{\nu\lambda}]D_\nu f_{-\mu\lambda}\rangle$
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-u_\lambda f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+u_\lambda f_-^{\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[D^\mu u^\nu,f_{+\nu}^\lambda]f_{-\mu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu u^\nu,f_{+\nu}^\lambda]f_{-\mu\lambda}\rangle$
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-f_-^{\nu\lambda}u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+f_-^{\nu\lambda}u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}u_\lambda\rangle\Sigma_-f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu f_{-\mu\nu}u_\lambda\rangle\Sigma_+f_-^{\nu\lambda}\rangle$
        &$\langle D^\mu f_{-\mu\nu}f_-^{\nu\lambda}\Sigma_-u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}f_-^{\nu\lambda}\Sigma_+u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-\rangle f_-^{\nu\lambda}u_\lambda\rangle$
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+\rangle f_-^{\nu\lambda}u_\lambda\rangle$
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\nu\lambda}\Sigma_-u_\mu\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\nu\lambda}\Sigma_+u_\mu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}f_-^{\nu\lambda}\rangle\Sigma_-u_\lambda\rangle$
        &$\langle D^\mu f_{-\mu\nu}f_-^{\nu\lambda}\rangle\Sigma_+u_\lambda\rangle$
        &$\langle D_\nu f_{-\lambda}^\mu\Sigma_-u_\mu f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda}^\mu\Sigma_+u_\mu f_-^{\nu\lambda}\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu\Sigma_-\rangle f_-^{\nu\lambda}u_\mu\rangle$
        &$\langle D_\nu f_{-\lambda}^\mu\Sigma_+\rangle f_-^{\nu\lambda}u_\mu\rangle$
        &$\langle D_\mu u_\nu f_-^{\mu\lambda}\Sigma_-f_{-\lambda}^\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu f_-^{\mu\lambda}\Sigma_+f_{-\lambda}^\nu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\nu\lambda}\rangle\Sigma_-u_\mu\rangle$
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\nu\lambda}\rangle\Sigma_+u_\mu\rangle$
        &$\langle D_\mu u_\nu\Sigma_-f_-^{\mu\lambda}f_{-\lambda}^\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_+f_-^{\mu\lambda}f_{-\lambda}^\nu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_-^{\nu\lambda}f_{-\nu\lambda}\rangle\langle u_\mu\Sigma_-\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}f_{-\nu\lambda}\rangle\langle u_\mu\Sigma_+\rangle$
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-u_\lambda f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+u_\lambda f_+^{\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\nu\lambda}u_\mu\rangle\langle f_{-\nu\lambda}\Sigma_-\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}u_\mu\rangle\langle f_{-\nu\lambda}\Sigma_+\rangle$
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-f_+^{\nu\lambda}u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+f_+^{\nu\lambda}u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle f_-^{\mu\lambda}f_{-\lambda}^\nu\rangle$
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle f_-^{\mu\lambda}f_{-\lambda}^\nu\rangle$
        &$\langle D^\mu f_{+\mu\nu}f_+^{\nu\lambda}\Sigma_-u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}f_+^{\nu\lambda}\Sigma_+u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_-^{\mu\lambda}\rangle\langle\Sigma_-f_{-\lambda}^\nu\rangle$
        &$\langle D_\mu u_\nu f_-^{\mu\lambda}\rangle\langle\Sigma_+f_{-\lambda}^\nu\rangle$
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\nu\lambda}\Sigma_-u_\mu\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\nu\lambda}\Sigma_+u_\mu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-u_\lambda f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+u_\lambda f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\nu f_{+\lambda}^\mu\Sigma_-u_\mu f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda}^\mu\Sigma_+u_\mu f_+^{\nu\lambda}\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-f_-^{\nu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+f_-^{\nu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D_\mu u_\nu f_+^{\mu\lambda}\Sigma_-f_{+\lambda}^\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu f_+^{\mu\lambda}\Sigma_+f_{+\lambda}^\nu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\nu\lambda}\Sigma_-u_\mu\rangle$+h.c.
        &$\langle D_\nu f_{-\lambda}^\mu f_-^{\nu\lambda}\Sigma_+u_\mu\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_-f_+^{\mu\lambda}f_{+\lambda}^\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_+f_+^{\mu\lambda}f_{+\lambda}^\nu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda}^\mu\Sigma_-u_\mu f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\nu f_{-\lambda}^\mu\Sigma_+u_\mu f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+f_+^{\nu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-f_+^{\nu\lambda}u_\lambda\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}u_\lambda\rangle\Sigma_-f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu f_{+\mu\nu}u_\lambda\rangle\Sigma_+f_+^{\nu\lambda}\rangle$
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+u_\lambda f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-u_\lambda f_+^{\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-\rangle f_+^{\nu\lambda}u_\lambda\rangle$
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+\rangle f_+^{\nu\lambda}u_\lambda\rangle$
        &$\langle D^\mu f_{-\mu\nu}f_+^{\nu\lambda}\Sigma_+u_\lambda \rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}f_+^{\nu\lambda}\Sigma_-u_\lambda \rangle$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}f_+^{\nu\lambda}\rangle\Sigma_-u_\lambda\rangle$
        &$\langle D^\mu f_{+\mu\nu}f_+^{\nu\lambda}\rangle\Sigma_+u_\lambda\rangle$
        &$\langle D^\nu f_-^{\mu\lambda}\Sigma_+u_\mu f_{+\nu\lambda}\rangle$+h.c.
        &$\langle D^\nu f_-^{\mu\lambda}\Sigma_-u_\mu f_{+\nu\lambda}\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda}^\mu\Sigma_-\rangle f_+^{\nu\lambda}u_\mu\rangle$
        &$\langle D_\nu f_{+\lambda}^\mu\Sigma_+\rangle f_+^{\nu\lambda}u_\mu\rangle$
        &$\langle D^\nu f_-^{\mu\lambda}f_{+\nu\lambda}\Sigma_+u_\mu\rangle$+h.c.
        &$\langle D^\nu f_-^{\mu\lambda}f_{+\nu\lambda}\Sigma_-u_\mu\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\nu\lambda}\rangle\Sigma_-u_\mu\rangle$
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\nu\lambda}\rangle\Sigma_+u_\mu\rangle$
        &$\langle D^\lambda f_{-\mu\nu}\Sigma_+f_+^{\mu\nu}u_\lambda\rangle$+h.c.
        &$\langle D^\lambda f_{-\mu\nu}\Sigma_-f_+^{\mu\nu}u_\lambda\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_+^{\nu\lambda}f_{+\nu\lambda}\rangle\langle u_\mu\Sigma_-\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}f_{+\nu\lambda}\rangle\langle u_\mu\Sigma_+\rangle$
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+f_-^{\nu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-f_-^{\nu\lambda}u_\lambda\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_+^{\nu\lambda}u_\mu\rangle\langle f_{+\nu\lambda}\Sigma_-\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}u_\mu\rangle\langle f_{+\nu\lambda}\Sigma_+\rangle$
        &$\langle D^\mu f_{+\mu\nu}f_-^{\nu\lambda}\Sigma_+u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}f_-^{\nu\lambda}\Sigma_-u_\lambda\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle f_+^{\mu\lambda}f_{+\lambda}^\nu\rangle$
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle f_+^{\mu\lambda}f_{+\lambda}^\nu\rangle$
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+u_\lambda f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-u_\lambda f_-^{\nu\lambda}\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_+^{\mu\lambda}\rangle\langle\Sigma_-f_{+\lambda}^\nu\rangle$
        &$\langle D_\mu u_\nu f_+^{\mu\lambda}\rangle\langle\Sigma_+f_{+\lambda}^\nu\rangle$
        &$\langle D^\nu f_+^{\mu\lambda}\Sigma_+u_\mu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\nu f_+^{\mu\lambda}\Sigma_-u_\mu f_{-\nu\lambda}\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-u_\lambda f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+u_\lambda f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\nu f_+^{\mu\lambda}f_{-\nu\lambda}\Sigma_+u_\mu\rangle$+h.c.
        &$\langle D^\nu f_+^{\mu\lambda}f_{-\nu\lambda}\Sigma_-u_\mu\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-f_+^{\nu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+f_+^{\nu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\nu}\Sigma_+f_-^{\mu\nu}u_\lambda\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\nu}\Sigma_-f_-^{\mu\nu}u_\lambda\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\nu\lambda}\Sigma_-u_\mu\rangle$+h.c.
        &$\langle D_\nu f_{+\lambda}^\mu f_+^{\nu\lambda}\Sigma_+u_\mu\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_+f_{-\lambda}^\mu f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_-f_{-\lambda}^\mu f_+^{\nu\lambda}\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda}^\mu\Sigma_-u_\mu f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\nu f_{+\lambda}^\mu\Sigma_+u_\mu f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_+f_+^{\nu\lambda}f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_-f_+^{\nu\lambda}f_{-\lambda}^\mu\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+f_+^{\nu\lambda}u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-f_+^{\nu\lambda}u_\lambda\rangle$-h.c.
        &$\langle D_\mu u_\nu f_{-\lambda}^\mu\Sigma_+f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\mu u_\nu f_{-\lambda}^\mu\Sigma_-f_+^{\nu\lambda}\rangle$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+u_\lambda f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-u_\lambda f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+\rangle\langle f_+^{\nu\lambda}u_\lambda\rangle$
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-\rangle\langle f_+^{\nu\lambda}u_\lambda\rangle$\\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}f_+^{\nu\lambda}\Sigma_+u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}f_+^{\nu\lambda}\Sigma_-u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}f_+^{\nu\lambda}\rangle\langle\Sigma_+u_\lambda\rangle$
        &$\langle D^\mu f_{-\mu\nu}f_+^{\nu\lambda}\rangle\langle\Sigma_-u_\lambda\rangle$\\
        &\myrownumber 
        &$\langle D^\nu f_-^{\mu\lambda}\Sigma_+u_\mu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\nu f_-^{\mu\lambda}\Sigma_-u_\mu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle d^\nu f_-^{\mu\lambda}\Sigma_+\rangle\langle u_\mu f_{+\nu\lambda}\rangle$
        &$\langle D^\nu f_-^{\mu\lambda}\Sigma_-\rangle\langle u_\mu f_{+\nu\lambda}\rangle$\\
        &\myrownumber 
        &$\langle D^\nu f_-^{\mu\lambda}f_{+\nu\lambda}\Sigma_+u_\mu\rangle$-h.c.
        &$\langle D^\nu f_-^{\mu\lambda}f_{+\nu\lambda}\Sigma_-u_\mu\rangle$-h.c.
        &$\langle D^\nu f_-^{\mu\lambda}f_{+\nu\lambda}\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle D^\nu f_-^{\mu\lambda}f_{+\nu\lambda}\rangle\langle\Sigma_-u_\mu\rangle$\\
        &\myrownumber 
        &$\langle D^\lambda f_{-\mu\nu}\Sigma_+f_+^{\mu\nu}u_\lambda\rangle$-h.c.
        &$\langle D^\lambda f_{-\mu\nu}\Sigma_-f_+^{\mu\nu}u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+\rangle\langle f_-^{\nu\lambda}u_\lambda\rangle$
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-\rangle\langle f_-^{\nu\lambda}u_\lambda\rangle$\\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+f_-^{\nu\lambda}u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-f_-^{\nu\lambda}u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}f_-^{\nu\lambda}\rangle\langle\Sigma_+u_\lambda\rangle$
        &$\langle D^\mu f_{+\mu\nu}f_-^{\nu\lambda}\rangle\langle\Sigma_-u_\lambda\rangle$\\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}f_-^{\nu\lambda}\Sigma_+u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}f_-^{\nu\lambda}\Sigma_-u_\lambda\rangle$-h.c.
        &$\langle D^\nu f_+^{\mu\lambda}\Sigma_+\rangle\langle u_\mu f_{-\nu\lambda}\rangle$
        &$\langle D^\nu f_+^{\mu\lambda}\Sigma_-\rangle\langle u_\mu f_{-\nu\lambda}\rangle$\\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+u_\lambda f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-u_\lambda f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D^\nu f_+^{\mu\lambda}f_{-\nu\lambda}\rangle\langle\Sigma_+u_\mu\rangle$
        &$\langle D^\nu f_+^{\mu\lambda}f_{-\nu\lambda}\rangle\langle\Sigma_-u_\mu\rangle$\\
        &\myrownumber 
        &$\langle D^\nu f_+^{\mu\lambda}\Sigma_+u_\mu f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\nu f_+^{\mu\lambda}\Sigma_-u_\mu f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle f_{-\lambda}^\mu f_+^{\nu\lambda}\rangle$
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle f_{-\lambda}^\mu f_+^{\nu\lambda}\rangle$\\
        &\myrownumber 
        &$\langle D^\nu f_+^{\mu\lambda}f_{-\nu\lambda}\Sigma_+u_\mu\rangle$-h.c.
        &$\langle D^\nu f_+^{\mu\lambda}f_{-\nu\lambda}\Sigma_-u_\mu\rangle$-h.c.
        &$\langle D_\mu u_\nu f_{-\lambda}^\mu\rangle\langle\Sigma_+f_+^{\nu\lambda}\rangle$
        &$\langle D_\mu u_\nu f_{-\lambda}^\mu\rangle\langle\Sigma_-f_+^{\nu\lambda}\rangle$\\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\nu}\Sigma_+f_-^{\mu\nu}u_\lambda\rangle$-h.c.
        &$\langle D^\lambda f_{+\mu\nu}\Sigma_-f_-^{\mu\nu}u_\lambda\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle[D^\mu f_-^{\nu\alpha},f_{-\alpha}^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_-^{\nu\alpha},f_{-\alpha}^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_+f_{-\lambda}^\mu f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_-f_{-\lambda}^\mu f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle[D_\alpha f_-^{\mu\nu},f_-^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D_\alpha f_-^{\mu\nu},f_-^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_+f_+^{\nu\lambda}f_{-\lambda}^\mu\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_-f_+^{\nu\lambda}f_{-\lambda}^\mu\rangle$-h.c.
        &$D_\alpha\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},f_-^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D_\alpha\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},f_-^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{-\lambda}^\mu\Sigma_+f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_{-\lambda}^\mu\Sigma_-f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle[D^\mu f_+^{\nu\alpha},f_{+\alpha}^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_+^{\nu\alpha},f_{+\alpha}^\rho]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\{D_\alpha f_-^{\mu\nu},f_-^{\rho\alpha}\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\{D_\alpha f_-^{\mu\nu},f_-^{\rho\alpha}\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D_\alpha f_+^{\mu\nu},f_+^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D_\alpha f_+^{\mu\nu},f_+^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$D_\alpha\langle\Sigma_+\rangle\langle\{f_-^{\mu\nu},f_-^{\rho\alpha}\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D_\alpha\langle\Sigma_-\rangle\langle\{f_-^{\mu\nu},f_-^{\rho\alpha}\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D_\alpha\langle\Sigma_+\rangle\langle[f_+^{\mu\nu},f_+^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D_\alpha\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},f_+^{\rho\alpha}]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\{D_\alpha f_+^{\mu\nu},f_+^{\rho\alpha}\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\{D_\alpha f_+^{\mu\nu},f_+^{\rho\alpha}\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_-\rangle\langle\{f_-^{\mu\nu},u^\rho\}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_+\rangle\langle\{f_-^{\mu\nu},u^\rho\}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$D_\alpha\langle\Sigma_+\rangle\langle\{f_+^{\mu\nu},f_+^{\rho\alpha}\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D_\alpha\langle\Sigma_-\rangle\langle\{f_+^{\mu\nu},f_+^{\rho\alpha}\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_-\rangle\langle\{f_{-\alpha}^\mu,u^\nu\}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_+\rangle\langle\{f_{-\alpha}^\mu,u^\nu\}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$D^\alpha\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},u^\rho]f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u^\rho]f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\mu\langle\Sigma_-\rangle\langle\{f_-^{\alpha\nu},u^\rho\}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\mu\langle\Sigma_+\rangle\langle\{f_-^{\alpha\nu},u^\rho\}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$D^\alpha\langle\Sigma_-\rangle\langle[f_{-\alpha}^\mu,u^\nu]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_+\rangle\langle[f_{-\alpha}^\mu,u^\nu]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\{f_-^{\alpha\mu},u^\nu\}D_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle\{f_-^{\alpha\mu},u^\nu\}D_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$D^\mu\langle\Sigma_-\rangle\langle[f_-^{\alpha\nu},u^\rho]f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\mu\langle\Sigma_+\rangle\langle[f_-^{\alpha\nu},u^\rho]f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\{D_\alpha f_-^{\mu\nu},u^\rho\}f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle\{D_\alpha f_-^{\mu\nu},u^\rho\}f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle[f_-^{\alpha\mu},u^\nu]D_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_-^{\alpha\mu},u^\nu]D_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle[D_\alpha f_-^{\mu\nu},u^\rho]f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D_\alpha f_-^{\mu\nu},u^\rho]f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\nu\rho}\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+\rangle\langle f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-\rangle\langle f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_+f_{-\alpha}^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu\Sigma_-f_{-\alpha}^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha}^\rho\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha}^\rho\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_+f_{-\alpha}^\mu f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_-f_{-\alpha}^\mu f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+f_{-\alpha}^\nu\rangle\langle f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-f_{-\alpha}^\nu\rangle\langle f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu f_-^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu f_-^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+f_-^{\mu\nu}\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_-f_-^{\mu\nu}\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu\Sigma_+f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu\Sigma_-f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+u^\mu\rangle\langle f_-^{\nu\rho}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_-u^\mu\rangle\langle f_-^{\nu\rho}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu\rangle\langle f_-^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu\rangle\langle f_-^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_-^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu\Sigma_+f_{+\alpha}^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu\Sigma_-f_{+\alpha}^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_{-\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_+f_{+\alpha}^\mu f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_-f_{+\alpha}^\mu f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\nu\rho}\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+\rangle\langle f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-\rangle\langle f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_+f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_-f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}f_{-\alpha}^\rho\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}f_{-\alpha}^\rho\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha}^\rho\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha}^\rho\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-\rangle\langle u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+\rangle\langle u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+f_{+\alpha}^\nu\rangle\langle f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-f_{+\alpha}^\nu\rangle\langle f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-\rangle\langle f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+\rangle\langle f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+f_+^{\mu\nu}\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_-f_+^{\mu\nu}\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\nu\rho}\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+u^\mu\rangle\langle f_+^{\nu\rho}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha\Sigma_-u^\mu\rangle\langle f_+^{\nu\rho}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}f_{+\alpha}^\rho\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}f_{+\alpha}^\rho\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\rangle\langle f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\rangle\langle f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+\rangle\langle f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_+^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-\rangle\langle f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+\rangle\langle f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\nu\rho}\rangle\langle\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-\rangle\langle f_{+\alpha}^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu\Sigma_+\rangle\langle f_{+\alpha}^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{+\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\rangle\langle\Sigma_- f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\rangle\langle\Sigma_+ f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}f_{-\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{-\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{-\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}f_{-\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu f_-^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}f_{+\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_{+\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_{+\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}f_{+\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu f_+^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_-f_{+\alpha}^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_+f_{+\alpha}^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-f_{+\alpha}^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-f_{+\alpha}^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_-f_-^{\nu\rho}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_+f_-^{\nu\rho}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-f_-^{\nu\rho}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+f_-^{\nu\rho}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_-f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_+f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_-f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_+f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        \hline
        {$D f\Sigma^2 u$}
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_-\rangle\langle u_\mu\Sigma_-\rangle$
        &$\langle D_\nu f_+^{\nu\mu}u_\mu\Sigma_-\Sigma_-\rangle$-h.c.
        &$\langle D_\nu f_-^{\nu\mu}u_\mu\Sigma_-\Sigma_-\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\nu}\Sigma_-\rangle\langle u_\mu\Sigma_-\rangle$\\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}u_\mu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle D_\nu\Sigma_-\Sigma_- f_+^{\nu\mu}u_\mu\rangle$-h.c.
        &$\langle D_\nu\Sigma_-\Sigma_-f_-^{\nu\mu}u_\mu\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\nu}u_\mu\rangle\langle\Sigma_-\Sigma_-\rangle$\\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_-u_\mu\Sigma_-\rangle$
        &$\langle D_\nu\Sigma_-u_\mu\Sigma_-f_+^{\nu\mu}\rangle$-h.c.
        &$\langle D_\nu\Sigma_-u_\mu\Sigma_-f_-^{\nu\mu}\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\nu}\Sigma_-u_\mu\Sigma_-\rangle$\\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}u_\mu\Sigma_-\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle[f_+^{\nu\mu},u_\mu]D_\nu\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},u_\mu]D_\nu\Sigma_-\rangle$
        &$\langle D_\nu f_+^{\mu\nu}u_\mu\Sigma_-\Sigma_-\rangle$+h.c.\\
        &\myrownumber 
        &$\langle\Sigma_- f_-^{\mu\nu}u_\mu D_\nu\Sigma_-\rangle$+h.c.
        &$ D_\nu\langle\Sigma_-\rangle\langle[f_+^{\nu\mu},u_\mu]\Sigma_-\rangle$
        &$D_\nu\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},u_\mu]\Sigma_-\rangle$
        &$\langle\Sigma_- f_+^{\mu\nu}u_\mu D_\nu\Sigma_-\rangle$+h.c.\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{f_-^{\nu\mu},u_\mu\} D_\nu\Sigma_-\rangle$
        &$\langle D_\nu\Sigma_+\Sigma_-\rangle\langle f_-^{\mu\nu}u_\mu\rangle$
        &$\langle D_\nu\Sigma_+\Sigma_-\rangle\langle f_+^{\mu\nu}u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\{f_+^{\mu\nu},u_\mu\}D_\nu\Sigma_-\rangle$\\
        &\myrownumber 
        &$D_\nu\langle\Sigma_-\rangle\langle\{f_-^{\nu\mu},u_\mu\}\Sigma_-\rangle$
        &$\langle D_\nu\Sigma_-f_-^{\mu\nu}\rangle\langle\Sigma_+ u_\mu\rangle$
        &$\langle D_\nu\Sigma_-f_+^{\mu\nu}\rangle\langle\Sigma_+u_\mu$
        &$D_\nu\langle\Sigma_-\rangle\langle\{f_+^{\mu\nu},u_\mu\}\Sigma_-\rangle$\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle^2\langle u_\mu D_\nu f_-^{\mu\nu}\rangle$
        &$\langle D_\nu\Sigma_-u_\mu\rangle\langle\Sigma_+f_-^{\mu\nu}\rangle$
        &$\langle D_\nu\Sigma_-u_\mu\rangle\langle f_+^{\mu\nu}\Sigma_+$
        &$\langle\Sigma_-\rangle^2\langle u_\mu D_\nu f_+^{\mu\nu}\rangle$\\
        &\myrownumber 
        &$\langle D^\nu f_{+\mu\nu}\Sigma_-\Sigma_+u^\mu\rangle$-h.c.
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_+\rangle\langle\Sigma_-u_\mu\rangle$
        &$\langle D_\nu f_+^{\mu\nu}\Sigma_+\rangle\langle\Sigma_- u_\mu\rangle$
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_-\Sigma_+u^\mu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D^\nu f_{+\mu\nu}\Sigma_+u^\mu\Sigma_-\rangle$-h.c.
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_-\Sigma_+u_\mu\rangle$+h.c.
        &$\langle D_\nu f_+^{\mu\nu}\Sigma_-\Sigma_+u_\mu\rangle$+h.c.
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_+u^\mu\Sigma_-\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D_\nu\Sigma_+\Sigma_-u_\mu f_+^{\mu\nu}\rangle$-h.c.
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_+u_\mu\Sigma_-\rangle$+h.c.
        &$\langle D_\nu f_+^{\mu\nu}\Sigma_+u_\mu\Sigma_-\rangle$+h.c.
        &$\langle D_\nu\Sigma_+\Sigma_-u_\mu f_-^{\mu\nu}\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D_\nu\Sigma_+f_+^{\mu\nu}\Sigma_-u_\mu\rangle$-h.c.
        &$\langle D_\nu\Sigma_+\Sigma_-u_\mu f_-^{\mu\nu}\rangle$+h.c.
        &$\langle D_\nu\Sigma_-u_\mu f_+^{\mu\nu}\rangle$+h.c.
        &$\langle D_\nu\Sigma_+ f_-^{\mu\nu}\Sigma_-u_\mu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D_\nu\Sigma_+\Sigma_-f_+^{\mu\nu}u_\mu\rangle$-h.c.
        &$\langle D_\nu\Sigma_+ f_-^{\mu\nu}\Sigma_-u_\mu\rangle$+h.c.
        &$\langle D_\nu\Sigma_+ f_+^{\mu\nu}\Sigma_-u_\mu\rangle$+h.c.
        &$\langle D_\nu\Sigma_+\Sigma_- f_-^{\mu\nu}u_\mu\rangle$-h.c.\\
        &\myrownumber 
        &$\langle D_\nu\Sigma_-\Sigma_+u_\mu f_+^{\mu\nu}\rangle$-h.c.
        &$\langle D_\nu\Sigma_+\Sigma_- f_-^{\mu\nu}u_\mu\rangle$+h.c.
        &$\langle D_\nu\Sigma_+\Sigma_- f_+^{\mu\nu}u_\mu\rangle$+h.c.
        &$\langle D_\nu\Sigma_-\Sigma_+u_\mu f_-^{\mu\nu}\rangle$-h.c.\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},u_\mu]D_\nu\Sigma_+\rangle$
        &$\langle D_\nu\Sigma_-\Sigma_+u_\mu f_-^{\mu\nu}\rangle$+h.c.
        &$\langle D_\nu\Sigma_-\Sigma_+u_\mu f_+^{\mu\nu}\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle[f_-^{\nu\mu},u_\mu]D_\nu\Sigma_+\rangle$\\
        &\myrownumber 
        &$D_\nu\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},u_\mu]\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\{f_-^{\mu\nu},u_\mu\}D_\nu\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\{f_+^{\mu\nu},u_\mu\}D_\nu\Sigma_+\rangle$
        &$D_\nu\langle\Sigma_-\rangle\langle[f_-^{\nu\mu},u_\mu]\Sigma_+\rangle$\\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_+\rangle\langle u_\mu\Sigma_+\rangle$
        &$D_\nu\langle\Sigma_-\rangle\langle\{f_-^{\mu\nu},u_\mu\}\Sigma_+\rangle$
        &$D_\nu\langle\Sigma_-\rangle\langle\{f_+^{\mu\nu},u_\mu\}\Sigma_+\rangle$
        &$\langle D_\nu f_+^{\mu\nu}\Sigma_+\rangle\langle u_\mu\Sigma_+\rangle$\\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}u_\mu\rangle\langle\Sigma_+\Sigma_+\rangle$
        &$\langle D_\nu f_+^{\nu\mu}u_\mu\Sigma_+\Sigma_+\rangle$-h.c.
        &$\langle D_\nu f_-^{\nu\mu}u_\mu\Sigma_+\Sigma_+\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\nu} u_\mu\rangle\langle\Sigma_+\Sigma_+\rangle$\\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}\Sigma_+u_\mu\Sigma_+\rangle$
        &$\langle D_\nu\Sigma_+\Sigma_+f_+^{\nu\mu}u_\mu\rangle$-h.c.
        &$\langle D_\nu\Sigma_+\Sigma_+f_-^{\nu\mu}u_\mu\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\nu}\Sigma_+u_\mu\Sigma_+\rangle$\\
        &\myrownumber 
        &$\langle D_\nu f_-^{\mu\nu}u_\mu\Sigma_+\Sigma_+\rangle$+h.c.
        &$\langle D_\nu\Sigma_+u_\mu\Sigma_+f_+^{\nu\mu}\rangle$-h.c.
        &$\langle D_\nu\Sigma_+u_\mu\Sigma_+f_-^{\nu\mu}\rangle$-h.c.
        &$\langle D_\nu f_+^{\mu\nu}u_\mu\Sigma_+\Sigma_+\rangle$+h.c.\\
        &\myrownumber 
        &$\langle\Sigma_+f_-^{\mu\nu}u_\mu D_\nu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle\{f_-^{\nu\mu},u_\mu\}D_\nu\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle\{f_+^{\mu\nu},u_\mu\}D_\nu\Sigma_-\rangle$
        &$\langle\Sigma_+f_+^{\mu\nu}u_\mu D_\nu\Sigma_+\rangle$+h.c.\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[f_+^{\nu\mu},u_\mu]D_\nu\Sigma_-\rangle$
        &$D_\nu\langle\Sigma_+\rangle\langle\{f_-^{\nu\mu},u_\mu\}\Sigma_-\rangle$
        &$D_\nu\langle\Sigma_+\rangle\langle\{f_+^{\mu\nu},u_\mu\}\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u_\mu]D_\nu\Sigma_-\rangle$\\
        &\myrownumber 
        &$D_\nu\langle\Sigma_+\rangle\langle[f_+^{\nu\mu},u_\mu]\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle\{u_\mu,D^\mu\Sigma_-\}\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u_\mu\rangle D_\nu\langle\Sigma_-\rangle$
        &$D_\nu\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u_\mu]\Sigma_-\rangle$\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\{f_-^{\nu\mu},u_\mu\}D_\nu\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D_\nu f_-^{\mu\nu}u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u_\mu]D_\nu\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\{f_+^{\nu\mu},u_\mu\}D_\nu\Sigma_-\rangle$\\
        &\myrownumber 
        &$D_\nu\langle\Sigma_+\rangle\langle\{f_-^{\nu\mu},u_\mu\}\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\mu\rangle D_\nu\langle\Sigma_-\rangle$
        &$D_\nu\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u_\mu]\Sigma_+\rangle$
        &$D_\nu\langle\Sigma_-\rangle\langle\{f_+^{\nu\mu},u_\mu\}\Sigma_-\rangle$\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle^2\langle u_\mu D_\nu f_-^{\mu\nu}\rangle$
        &$\langle\Sigma_+\rangle\langle[f_+^{\nu\mu},u_\mu]D_\nu\Sigma_+\rangle$
        &$\langle D^\mu f_+^{\nu\rho}u^\lambda\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle^2\langle u_\mu D_\nu f_+^{\mu\nu}\rangle$\\
        &\myrownumber 
        &$\langle D^\mu f_+^{\nu\rho}u^\lambda\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$D_\nu\langle\Sigma_+\rangle\langle[f_+^{\nu\mu},u_\mu]\Sigma_+\rangle$
        &$\langle\Sigma_-f_+^{\mu\nu}u^\rho D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_-^{\nu\rho}u^\lambda\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle\Sigma_- f_+^{\mu\nu}u^\rho D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu f_-^{\nu\rho}u^\lambda\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle\{f_+^{\mu\nu},u^\rho\}D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-f_-^{\mu\nu}u^\rho D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-f_-^{\mu\nu}u^\rho D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu\Sigma_+\Sigma_-u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},u^\rho]D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle\Sigma_-D^\mu\Sigma_+\rangle\langle f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\{f_-^{\mu\nu},u^\rho\}D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_+f_-^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-D^\mu\Sigma_+\rangle\langle f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\mu\Sigma_-f_-^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_+\Sigma_-u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu\Sigma_+u^\nu f_-^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu\Sigma_-f_+^{\nu\rho}\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\mu\Sigma_-u^\nu\rangle\langle\Sigma_+f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_+ f_+^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle[f_-^{\mu\nu},u_\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu\Sigma_-u^\nu\rangle\langle\Sigma_+f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+\Sigma_-u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu\Sigma_+u^\nu f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu f_+^{\nu\rho}u^\lambda\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu\Sigma_+\Sigma_+u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+f_-^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+f_+^{\mu\nu}u^\rho D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu\Sigma_+f_+^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{f_-^{\mu\nu},u^\rho\}D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\rho}u^\lambda\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u^\rho]D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\{f_+^{\mu\nu},u^\rho\}D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle D^\mu f_+^{\nu\rho} u^\lambda\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+f_-^{\mu\nu}u^\rho D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle\{f_+^{\mu\nu},u^\rho\}D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_-^{\nu\rho}u^\lambda\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle\Sigma_+f_+^{\mu\nu}u^\rho D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+f_-^{\mu\nu}u^\rho D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\{f_-^{\mu\nu},u^\rho\}D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        &$\langle\Sigma_+\rangle\langle\{f_+^{\mu\nu},u^\rho\}D^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D^\mu f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D^\mu f_+^{\nu\rho}u^\lambda\epsilon_{\mu\nu\rho\lambda}$\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[f_+^{\mu\nu},u^\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        &$\langle\Sigma_+\rangle\langle[f_-^{\mu\nu},u^\rho]D^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$\\
        \hline
        %comment%\multirow{15}{*}
        {$D \Sigma^3u$}
        &\myrownumber &$\langle u_\mu D^\mu\Sigma_-\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle u_\mu\Sigma_-D^\mu\Sigma_+\Sigma_-\rangle$+h.c.
        &$\langle u_\mu D^\mu\Sigma_-\Sigma_-\Sigma_-\rangle$-h.c.
        &$\langle u_\mu D^\mu\Sigma_+\Sigma_-\Sigma_-\rangle$-h.c.\\
        &\myrownumber &$\langle u_\mu D^\mu\Sigma_-\Sigma_-\Sigma_-\rangle$+h.c.
        &$\langle u_\mu D^\mu\Sigma_+\Sigma_-\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle[u_\mu,D^\mu\Sigma_-]\Sigma_-\rangle$
        &$\langle D^\mu\Sigma_-u_\mu\Sigma_-\Sigma_+\rangle$-h.c.\\
        &\myrownumber &$\langle\{u_\mu,D^\mu\Sigma_-\}\Sigma_-\rangle\langle\Sigma_-\rangle$
        &$\langle u_\mu\Sigma_-\rangle\langle\Sigma_-D^\mu\Sigma_+\rangle$
        &$\langle u_\mu D^\mu\Sigma_-\Sigma_+\Sigma_+\rangle$-h.c.
        &$\langle D^\mu\Sigma_-\Sigma_+u_\mu\Sigma_-\rangle$-h.c.\\
        &\myrownumber &$\langle\Sigma_-\rangle^2\langle u_\mu D^\mu\Sigma_-\rangle$
        &$\langle\Sigma_-\Sigma_-\rangle\langle u_\mu D^\mu\Sigma_+\rangle$
        &$\langle D^\mu\Sigma_+ u_\mu\Sigma_+\Sigma_-\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle[u_\mu,D^\mu\Sigma_-]\Sigma_+\rangle$\\
        &\myrownumber &$\langle u_\mu\Sigma_+D^\mu\Sigma_-\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+\Sigma_-\rangle\langle u_\mu D^\mu\Sigma_-\rangle$
        &$\langle D^\mu\Sigma_+\Sigma_-u_\mu\Sigma_+\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle[u_\mu,\Sigma_-]D^\mu\Sigma_+\rangle$\\
        &\myrownumber &$\langle u_\mu D^\mu\Sigma_-\Sigma_+\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle\{u_\mu,D^\mu\Sigma_-\}\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle[u_\mu,D^\mu\Sigma_+]\Sigma_+\rangle$
        &$\langle u_\mu D^\mu\Sigma_+\Sigma_+\Sigma_+\rangle$+h.c.\\
        &\myrownumber &$\langle u_\mu\Sigma_+\rangle\langle\Sigma_+D^\mu\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle\{u_\mu,\Sigma_-\}D^\mu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle[u_\mu,D^\mu\Sigma_-]\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle[u_\mu,D^\mu\Sigma_-]\Sigma_-\rangle$\\
        &\myrownumber &$\langle\Sigma_+\Sigma_+\rangle\langle u_\mu D^\mu\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle^2\langle u_\mu D^\mu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle[u_\mu,\Sigma_-]D^\mu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle[u_\mu,D^\mu\Sigma_+]\Sigma_+\rangle$\\
        &\myrownumber &$\langle\Sigma_-\Sigma_+\rangle\langle u_\mu D^\mu\Sigma_+\rangle$
        &$\langle u_\mu D^\mu\Sigma_+\rangle\langle\Sigma_+\Sigma_+\rangle$
        &
        &\\
        &\myrownumber &$\langle\{u_\mu,D^\mu\Sigma_+\}\Sigma_+\rangle\langle\Sigma_-\rangle$
        &$\langle u_\mu D^\mu\Sigma_+\Sigma_+\Sigma_+\rangle$+h.c.
        &&\\
        &\myrownumber &$\langle\{u_\mu,D^\mu\Sigma_-\}\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle\{u_\mu,D^\mu\Sigma_-\}\Sigma_-\rangle$
        &&\\
        &\myrownumber &$\langle\{u_\mu,\Sigma_-\}D^\mu\Sigma_+\rangle\langle\Sigma_+\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu D^\mu\Sigma_-\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu D^\mu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu\rangle D^\mu\langle\Sigma_-\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu\rangle D^\mu\langle\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle\langle\{u_\mu,D^\mu\Sigma_+\}\Sigma_+\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle^2\langle u_\mu D^\mu\Sigma_-\rangle$
        &$\langle\Sigma_+\rangle^2\langle u_\mu D^\mu\Sigma_+\rangle$
        &&\\
        \hline
        {$D^2 f^2u^2$}
        &\myrownumber 
        &$\langle D^\mu D^\nu f_{-\lambda\rho}f_-^{\lambda\rho}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu f_{-\rho}^\nu D_\lambda u_\mu u_\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu D^\nu f_{-\lambda\rho}f_-^{\lambda\rho}u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\mu f_{-\rho}^\nu D_\lambda u_\mu\rangle\langle u_\nu f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu f_{-\lambda\rho}u_\mu\rangle\langle f_-^{\lambda\rho} u_\nu\rangle$
        &$\langle D^\mu f_{-\rho}^\nu D_\lambda u_\mu f_+^{\rho\lambda}u_\nu\rangle$-h.c.
        &$\rangle D_\nu f_{-\lambda\rho}D^\nu f_{-\lambda\rho}u_\mu u^\mu\rangle$-h.c.
        &$\langle D^\nu f_{-\rho}^\mu D_\lambda u_\mu\rangle\langle u_\nu f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda\rho}D^\nu f_-^{\lambda\rho}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle D^\mu f_{-\rho}^\nu f_+^{\rho\lambda} D_\lambda u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\mu f_{-\lambda\rho}D^\nu f_-^{\lambda\rho}u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\mu f_{+\rho}^\nu D_\lambda u_\mu\rangle\langle u_\nu f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda\rho}u_\mu\rangle\langle D^\nu f_-^{\lambda\rho} u^\mu\rangle$
        &$\langle D^\nu f_{-\rho}^\mu D_\lambda u_\mu u_\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\lambda\rho}u_\mu D^\nu f_-^{\lambda\rho}u_\nu\rangle$-h.c.
        &$\langle D^\nu f_{+\rho}^\mu D_\lambda u_\mu\rangle\langle u_\nu f_-^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\lambda\rho}u_\mu\rangle\langle D^\nu f_-^{\lambda\rho}u_\nu\rangle$
        &$\langle D^\nu f_{-\rho}^\mu u_\nu D_\lambda u_\mu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu u^\nu f_{-\nu}^\rho D_\mu u^\lambda f_{-\rho\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu D^\mu u^\nu\rangle\langle f_{-\lambda\rho}f_+^{\lambda\rho}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\mu u^\nu\rangle\langle f_{-\lambda\rho}f_-^{\lambda\rho}\rangle$
        &$\langle D^\mu f_{+\rho}^\nu D_\lambda u_\mu u_\nu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\mu D^\mu u^\nu f_{-\lambda\rho}f_-^{\lambda\rho}\rangle$-h.c.
        &$\langle D_\mu u_\nu f_{-\lambda\rho}\rangle\langle D^\mu u^\nu f_+^{\lambda\rho}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{-\lambda\rho}\rangle\langle D^\mu u^\nu f_-^{\lambda\rho}\rangle$
        &$\langle D^\mu f_{+\rho}^\nu D_\lambda u_\mu f_-^{\rho\lambda} u_\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_{-\rho}^\nu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\lambda u_\mu D_\nu u_\rho\rangle\langle f_-^{\nu\mu}f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{-\rho}^\nu\rangle\langle D_\lambda u^\mu f_-^{\rho\lambda}\rangle$
        &$\langle D^\mu f_{+\rho}^\nu f_-^{\rho\lambda} D_\lambda u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\nu f_{-\rho}^\mu D_\lambda u_\mu f_-^{\rho\lambda}u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu f_-^{\nu\mu}\rangle\langle D_\nu u_\rho f_+^{\rho\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu f_-^{\nu\mu}\rangle\langle D_\nu u_\rho f_-^{\rho\lambda}\rangle$
        &$\langle D^\nu f_{+\rho}^\mu D_\lambda u_\mu u_\nu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\rho}^\nu f_-^{\rho\lambda}D_\lambda u_\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu f_+^{\rho\lambda}\rangle\langle D^\mu u_\nu f_{-\rho}^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D_\nu u_\rho\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle$
        &$\langle D^\nu f_{+\rho}^\mu u_\nu D_\lambda u_\mu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\nu u^\rho f_{-\rho}^\lambda D_\nu f_{-\mu\lambda}\rangle$-h.c.
        &$\langle D^\mu D^\nu f_{-\lambda\rho}f_+^{\lambda\rho}\rangle\langle u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D^\mu f_{-\rho}^\nu\rangle\langle u_\nu f_-^{\rho\lambda}\rangle$
        &$\langle D^\nu f_{+\rho}^\mu u_\nu f_-^{\rho\lambda} D_\lambda u_\mu\rangle$-h.c.
        &$\langle D^\mu D^\nu f_{+\lambda\rho}f_+^{\lambda\rho}u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\mu D^\nu f_{-\lambda\rho}u_\mu\rangle\langle f_+^{\lambda\rho}u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D^\nu f_{-\nu\rho}\rangle\langle u^\mu f_-^{\rho\lambda}\rangle$
        &$\langle D_\mu u_\nu D^\mu u^\nu f_{-\lambda\rho}f_+^{\lambda\rho}\rangle$-h.c.
        &$\langle D_\nu f_{+\lambda\rho}D^\nu f_{+\lambda\rho}u_\mu u^\mu\rangle$-h.c.
        &$\langle D^\nu f_+^{\lambda\rho}D_\nu f_{-\lambda\rho}\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu}^\lambda D^\nu u^\rho\rangle\langle u_\rho f_{-\nu\lambda}\rangle$
        &$\langle D_\mu u_\nu f_{-\lambda\rho} D^\mu u^\nu f_+^{\lambda\rho}\rangle$-h.c.
        &$\langle D^\mu f_{+\lambda\rho}D^\nu f_+^{\lambda\rho}u_\mu u_\nu\rangle$-h.c.
        &$\langle D_\nu f_{-\lambda\rho}u_\mu\rangle\langle D^\nu f_+^{\lambda\rho}u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu f_{-\lambda\rho}f_-^{\lambda\rho}u_\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu D_\nu u_\rho f_-^{\nu\mu}f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{+\lambda\rho}u_\mu D^\nu f_+^{\lambda\rho}u_\nu\rangle$-h.c.
        &$\langle D^\mu f_{-\lambda\rho}u_\mu\rangle\langle D^\nu f_+^{\lambda\rho}u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda\rho}u^\mu D^\nu f_-^{\lambda\rho}u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu f_-^{\nu\mu} D_\nu u_\rho f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu u^\nu f_{+\nu}^\rho D_\mu u^\lambda f_{+\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}u_\rho\rangle\langle u_\lambda D^\lambda f_+^{\nu\rho}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\lambda\rho}D^\nu f_-^{\lambda\rho}u_\mu u^\mu\rangle$+h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_{-\rho}^\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\mu D^\mu u^\nu f_{+\lambda\rho}f_+^{\lambda\rho}\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}u^\nu\rangle\langle D^\lambda f_{+\rho\lambda}u^\rho\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\lambda\rho}D^\nu f_-^{\lambda\rho}u_\mu u_\nu\rangle$+h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_+^{\rho\lambda} f_{-\rho}^\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_{+\rho}^\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\mu f_{-\rho}^\nu D_\lambda u_\mu u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\lambda\rho}u_\mu D^\nu f_-^{\lambda\rho}u_\nu\rangle$+h.c.
        &$\langle D_\mu u_\nu f_+^{\rho\lambda} D_\lambda u^\mu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle D^\nu f_{+\rho}^\mu D_\lambda u_\mu f_+^{\rho\lambda}u_\nu\rangle$-h.c.
        &$\langle D^\mu f_{-\rho}^\nu D_\lambda u_\mu f_+^{\rho\lambda}u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_-^{\rho\lambda}u_\mu D_\rho f_{-\lambda\rho}u^\mu\rangle$+h.c.
        &$\langle D^\mu D^\nu f_{-\lambda\rho}f_+^{\lambda\rho}u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\mu f_{+\rho}^\nu f_+^{\rho\lambda}D_\lambda u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\mu f_{-\rho}^\nu f_+^{\rho\lambda}D_\lambda u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_-^{\rho\lambda}D_\rho f_{-\lambda\rho}u_\mu u^\mu\rangle$+h.c.
        &$\langle D^\mu D^\nu f_{-\lambda\rho}u_\mu u_\nu f_+^{\lambda\rho}\rangle$-h.c.
        &$\langle D^\nu u^\rho f_{+\rho}^\lambda D_\nu f_{+\mu\lambda}\rangle$-h.c.
        &$\langle D^\nu f_{-\rho}^\mu D_\lambda u_\mu u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\nu f_{-\nu}^\rho D_\mu u^\lambda f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D_\nu f_{-\lambda\rho}D^\nu f_+^{\lambda\rho}u_\mu u^\mu\rangle$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\rangle\langle D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_{-\rho}^\mu u_\nu D_\lambda u_\mu f_+^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\mu u^\nu f_{-\rho\lambda}f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\mu f_{-\lambda\rho}D^\nu f_+^{\lambda\rho}u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\rangle\langle u_\rho D^\beta f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_{-\rho}^\mu u_\nu f_+^{\rho\lambda}D_\lambda u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{-\rho\lambda}D^\mu u^\nu f_-^{\lambda\rho}\rangle$+h.c.
        &$\langle D^\mu f_{-\lambda\rho}u_\mu u_\nu D^\nu f_+^{\lambda\rho}\rangle$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}D^\beta u_\alpha\rangle\langle u_\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\rho}^\nu D_\lambda u_\mu u_\nu f_-^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D_\nu u_\rho f_-^{\nu\mu}f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}u_\rho u_\lambda D^\lambda f_+^{\nu\rho}\rangle$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}D^\beta u_\rho\rangle\langle u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\rho}^\nu D_\lambda u_\mu f_-^{\rho\lambda}u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_{-\rho}^\nu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}u_\rho D^\lambda f_+^{\nu\rho}u_\lambda\rangle$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D^\beta u_\alpha\rangle\langle u_\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{+\rho}^\nu f_-^{\rho\lambda}D_\lambda u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u_\nu D^\nu u_\mu f_-^{\nu\lambda}f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}D^\beta u_\rho\rangle\langle u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_{+\rho}^\mu D_\lambda u_\mu u_\nu f_-^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u_\nu f_-^{\nu\lambda}D^\nu u_\mu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}u_\alpha\rangle\langle f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\alpha u^\mu D^\beta f_{+\beta}^\nu\rangle\langle f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_{+\rho}^\mu u_\nu D_\lambda u_\mu f_-^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_{-\rho}^\mu D_\lambda u_\mu f_-^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}D_\alpha f_-^{\rho\lambda}\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\alpha u^\mu u^\nu\rangle\langle D^\beta f_{+\beta}^\rho f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\nu f_{+\rho}^\mu u_\nu f_-^{\rho\lambda} D_\lambda u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_{-\rho}^\mu f_-^{\rho\lambda}D_\lambda u_\mu u_\nu\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u^\beta\rangle\langle D_\alpha f_-^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u_\beta D_\alpha u^\beta\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu D^\mu u^\nu f_{-\lambda\rho}f_+^{\lambda\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_{-\rho}^\mu D_\lambda u_\mu u_\nu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\rangle\langle D^\beta f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u_\beta f_-^{\mu\nu}\rangle\langle D_\alpha u^\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu f_{-\lambda\rho}D^\mu u^\nu f_+^{\lambda\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\rho}^\nu D_\lambda u_\mu u_\nu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D_\alpha u_\beta D^\alpha u^\beta\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu D^\beta u^\nu\rangle\langle f_{-\beta}^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\lambda u_\mu D_\nu u_\rho f_-^{\nu\mu}f_+^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\rho}^\nu D_\lambda u_\mu f_-^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle D_\alpha u_\beta f_-^{\mu\nu}\rangle\langle D^\alpha u^\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu f_{-\beta}^\nu\rangle\langle D^\beta u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\lambda u_\mu f_-^{\nu\mu}D_\nu u_\rho f_+^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\rho}^\nu f_-^{\rho\lambda}D_\lambda u_\mu u_\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu f_-^{\nu\rho}\rangle\langle D^\beta u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u_\beta f_{+\alpha}^\mu\rangle\langle D^\beta u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_{-\rho}^\nu f_+^{\rho\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho f_{-\rho}^\lambda D_\nu f_{-\mu\lambda}\rangle$+h.c.
        &$\langle D^\alpha u^\mu f_{-\beta}^\nu\rangle\langle D^\beta u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_+^{\rho\lambda} f_{-\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu f_{+\lambda\rho}f_+^{\lambda\rho}\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\alpha u^\mu D^\beta u^\nu\rangle\langle f_{-\beta}^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\mu u_\nu f_+^{\rho\lambda} D_\lambda u^\mu f_{-\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu f_{+\lambda\rho}u_\mu\rangle\langle f_+^{\lambda\rho} u_\nu\rangle$
        &$\langle D^\alpha u_\beta D^\beta f_-^{\mu\nu}\rangle\langle u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}D_\alpha f_-^{\rho\lambda}\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{-\lambda\rho}f_+^{\lambda\rho}u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda\rho}D^\nu f_+^{\lambda\rho}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle D^\alpha u^\mu D^\beta f_{-\beta}^\nu\rangle\langle u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u_\beta\rangle\langle D_\alpha f_-^{\rho\lambda}u^\rho\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu D^\nu f_{-\lambda\rho}u_\mu u_\nu f_+^{\lambda\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda\rho}u_\mu\rangle\langle D^\nu f_+^{\lambda\rho} u^\mu\rangle$
        &$\langle D^\alpha f_{-\alpha}^\mu D^\beta u^\nu\rangle\langle u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\rangle\langle D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\lambda\rho}D^\nu f_+^{\lambda\rho}u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\lambda\rho}u_\mu\rangle\langle D^\nu f_+^{\lambda\rho}u_\nu\rangle$
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}f_-^{\rho\lambda}u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\beta\rangle\langle D^\beta f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\mu f_{-\lambda\rho}u_\mu u_\nu D^\nu f_+^{\lambda\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\mu u^\nu\rangle\langle f_{+\lambda\rho}f_+^{\lambda\rho}\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}D_\alpha f_-^{\rho\lambda}u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_{-\mu\nu}u_\rho u_\lambda D^\lambda f_+^{\nu\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{+\lambda\rho}\rangle\langle D^\mu u^\nu f_+^{\lambda\rho}\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}u^\beta D_\alpha f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu u^\beta D_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_{-\mu\nu}u_\rho D^\lambda f_+^{\nu\rho}u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{+\rho}^\nu\rangle\langle D_\lambda u^\mu f_+^{\rho\lambda}\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}D^\beta f_-^{\rho\lambda}u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu u^\rho D^\beta f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_{-\lambda\rho}u_\mu D^\nu f_+^{\lambda\rho}u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu f_+^{\nu\mu}\rangle\langle D_\nu u_\rho f_+^{\rho\lambda}\rangle$
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha D^\beta f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta f_{+\alpha}^\mu D_\beta u^\nu f_-^{\rho\lambda}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu f_{-\lambda\rho}D^\nu f_+^{\lambda\rho}u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D_\nu u_\rho\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle$
        &$\langle D_\alpha u_\beta D^\alpha u^\beta f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta f_+^{\mu\nu}D_\alpha u^\rho f_-^{\lambda\alpha}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_{-\mu\nu}u_\rho u_\lambda D^\lambda f_+^{\nu\rho}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D^\mu f_{+\rho}^\nu\rangle\langle u_\nu f_+^{\rho\lambda}\rangle$
        &$\langle D^\alpha u^\mu D^\beta u_\alpha f_-^{\nu\rho}f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_+^{\mu\nu}D^\beta u^\rho f_{-\mu}^\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_{-\mu\nu}u_\rho D^\lambda f_+^{\nu\rho}u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D^\nu f_{+\nu\rho}\rangle\langle u^\mu f_+^{\rho\lambda}\rangle$
        &$\langle D^\alpha u^\mu f_{-\beta}^\nu D^\beta u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta f_+^{\mu\nu}D_\beta u^\rho f_-^{\lambda\alpha}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_{-\mu\nu}u^\nu D^\lambda f_{+\rho\lambda}u^\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu}^\lambda D^\nu u^\rho\rangle\langle u_\rho f_{+\nu\lambda}\rangle$
        &$\langle D^\alpha u^\beta D^\beta f_-^{\mu\nu}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\beta D_\beta f_+^{\mu\nu}f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu f_{-\mu\nu}D^\lambda f_{+\rho\lambda}u^\nu u^\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu f_{+\lambda\rho}f_+^{\lambda\rho}u_\mu u_\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu D^\beta f_{-\beta}^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta u^\mu u_\alpha D_\beta f_+^{\nu\rho}f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha D^\beta f_-^{\mu\nu}f_-^{\rho\lambda}u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda\rho}u^\mu D^\nu f_+^{\lambda\rho}u^\mu\rangle$+h.c.
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\alpha u^\mu D^\beta f_{+\beta}^\nu f_-^{\rho\lambda}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}D_\alpha f_-^{\rho\lambda}u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\lambda\rho}D^\nu f_+^{\lambda\rho}u_\mu u^\mu\rangle$+h.c.
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\alpha u^\mu u^\nu D^\beta f_{+\beta}^\rho f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u^\beta D_\alpha f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\lambda\rho}D^\nu f_+^{\lambda\rho}u_\mu u_\nu\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D_\alpha f_+^{\rho\lambda}\rangle\langle u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\beta u^\mu D_\beta f_{+\alpha}^\nu f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}D^\beta f_-^{\rho\lambda}u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\lambda\rho}u_\mu D^\nu f_+^{\lambda\rho}u_\nu\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\beta\rangle\langle D_\alpha f_+^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\beta u^\mu u^\nu D_\beta f_{+\alpha}^\rho f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha D^\beta f_-^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_+^{\rho\lambda}u_\mu D_\rho f_{+\lambda\rho}u^\mu\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\rangle\langle D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\beta u^\mu D_\alpha f_{+\beta}^\nu f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u_\beta D^\alpha u^\beta f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_+^{\rho\lambda}D_\rho f_{+\lambda\rho}u_\mu u^\mu\rangle$+h.c.
        &$\langle D_\alpha u_\beta D^\alpha u^\beta\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\alpha f_+^{\beta\mu}u^\nu D_\beta u^\rho f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu D^\beta u_\alpha f_-^{\nu\rho}f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u^\nu f_{+\nu}^\rho D_\mu u^\lambda f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D_\alpha u_\beta f_+^{\mu\nu}\rangle\langle D^\alpha u^\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\alpha f_+^{\mu\nu}D_\beta u^\rho f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{-\beta}^\nu D^\beta u_\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\mu u^\nu f_{+\rho\lambda}f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha u^\mu f_+^{\nu\rho}\rangle\langle D^\beta u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\alpha u^\mu D_\beta f_+^{\nu\rho}f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u_\beta u^\mu D^\beta f_-^{\nu\rho}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu f_{+\rho\lambda}D^\mu u^\nu f_+^{\lambda\rho}\rangle$+h.c.
        &$\langle D^\alpha u^\mu f_{+\beta}^\nu\rangle\langle D^\beta u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D_\alpha u^\mu u^\nu D_\beta f_+^{\rho\lambda}f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u_\beta D^\beta f_-^{\mu\nu} u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D_\nu u_\rho f_+^{\nu\mu}f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha u^\mu D^\beta u^\nu\rangle\langle f_{+\beta}^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu D^\beta u^\nu f_-^{\rho\lambda}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu D^\beta f_{-\beta}^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_{+\rho}^\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha u_\beta D^\beta f_+^{\mu\nu}\rangle\langle u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\beta f_+^{\mu\nu} D_\beta u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}f_+^{\rho\lambda}u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u_\nu D^\nu u_\mu f_+^{\nu\lambda}f_{+\nu\lambda}\rangle$+h.c.
        &$\langle D^\alpha u^\mu D^\beta f_{+\beta}^\nu\rangle\langle u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu D_\beta u^\nu f_{-\alpha}^\rho f_+^{\lambda\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D_\alpha f_+^{\rho\lambda}u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u_\nu f_+^{\nu\lambda}D^\nu u_\mu f_{+\nu\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu D^\beta u^\nu\rangle\langle u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\beta u^\mu D_\beta u^\nu f_-^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\beta D_\alpha f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_{+\rho}^\mu D_\lambda u_\mu f_+^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle D^\alpha D^\beta f_+^{\mu\nu}f_+^{\rho\lambda}u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D^\alpha f_+^{\mu\nu}D^\beta f_+^{\rho\lambda}u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_{+\rho}^\mu f_+^{\rho\lambda}D_\lambda u_\mu u_\nu\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D_\alpha f_+^{\rho\lambda}u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_{+\rho}^\mu D_\lambda u_\mu u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\beta D_\alpha f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D_\alpha u_\beta D^\alpha u^\beta f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\rho}^\nu D_\lambda u_\mu u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D^\beta f_+^{\rho\lambda}u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D^\alpha u^\mu D^\beta u_\alpha f_+^{\nu\rho}f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\rho}^\nu D_\lambda u_\mu f_+^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D^\alpha u^\mu f_{+\beta}^\nu D^\beta u_\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\rho}^\nu f_+^{\rho\lambda}D_\lambda u_\mu u_\nu\rangle$+h.c.
        &$\langle D_\alpha u_\beta D^\alpha u^\beta f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D^\alpha u_\beta u^\mu D^\beta f_+^{\nu\rho}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho f_{+\rho}^\lambda D_\nu f_{+\mu\lambda}\rangle$+h.c.
        &$\langle D^\alpha u^\mu D^\beta u_\alpha f_+^{\nu\rho}f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D^\alpha u_\beta D^\beta f_+^{\mu\nu} u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu D^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\beta}^\nu D^\beta u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D^\alpha u^\mu D^\beta f_{+\beta}^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu u^\beta D_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\beta D^\beta f_+^{\mu\nu}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu u^\rho D^\beta f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu D^\beta f_{+\beta}^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\beta f_{+\alpha}^\mu D_\beta u^\nu f_-^{\rho\lambda}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\beta f_+^{\mu\nu}D_\alpha u^\rho f_-^{\lambda\alpha}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\mu\nu}D^\beta u^\rho f_{-\mu}^\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\beta f_+^{\mu\nu}D_\beta u^\rho f_-^{\lambda\alpha}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\beta D_\beta f_+^{\mu\nu}f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu u_\alpha D_\beta f_+^{\nu\rho}f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu D^\beta f_{+\beta}^\nu f_-^{\rho\lambda}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u^\nu D^\beta f_{+\beta}^\rho f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu D_\beta f_{+\alpha}^\nu f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu u^\nu D_\beta f_{+\alpha}^\rho f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu D_\alpha f_{+\beta}^\nu f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\beta\mu}u^\nu D_\beta u^\rho f_-^{\lambda\alpha}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\mu\nu}D_\beta u^\rho f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu D_\beta f_+^{\nu\rho}f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u^\nu D_\beta f_+^{\rho\lambda}f_-^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu D^\beta u^\nu f_-^{\rho\lambda}f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\beta f_+^{\mu\nu} D_\beta u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu D_\beta u^\nu f_{-\alpha}^\rho f_+^{\lambda\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu D_\beta u^\nu f_-^{\rho\alpha}f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu D_\beta u^\nu f_{-\alpha}^\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        \hline
        {$D^2 f\Sigma u^2$}
        &\myrownumber 
        &$\langle D_\lambda u_\mu u_\nu\rangle\langle D^\mu\Sigma_-f_-^{\nu\lambda}\rangle$
        &$\langle D_\lambda u_\mu u_\nu\rangle\langle D^\mu\Sigma_+f_-^{\nu\lambda}\rangle$
        &$\langle D_\lambda u_\mu u_\nu\rangle\langle D^\mu\Sigma_+f_+^{\nu\lambda}\rangle$
        &$\langle D_\lambda u_\mu u_\nu\rangle\langle D^\mu\Sigma_-f_+^{\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D^\mu\Sigma_-\rangle\langle f_-^{\nu\lambda}u_\nu\rangle$
        &$\langle D_\lambda u_\mu D^\mu\Sigma_+\rangle\langle f_-^{\nu\lambda}u_\nu\rangle$
        &$\langle D_\lambda u_\mu D^\mu\Sigma_+\rangle\langle f_+^{\nu\lambda}u_\nu\rangle$
        &$\langle D_\lambda u_\mu D^\mu\Sigma_-\rangle\langle f_+^{\nu\lambda}u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle D_\lambda u^\mu f_-^{\nu\lambda}\rangle$
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle D_\lambda u^\mu f_-^{\nu\lambda}\rangle$
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle D_\lambda u^\mu f_+^{\nu\lambda}\rangle$
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle D_\lambda u^\mu f_+^{\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\nu\lambda}D_\lambda u^\mu\rangle\langle u_\nu\Sigma_-\rangle$
        &$\langle D^\mu f_-^{\nu\lambda}D_\lambda u^\mu\rangle\langle u_\nu\Sigma_+\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}D_\lambda u^\mu\rangle\langle u_\nu\Sigma_+\rangle$
        &$\langle D^\mu f_+^{\nu\lambda}D_\lambda u^\mu\rangle\langle u_\nu\Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle D^\nu f_-^{\nu\lambda}u_\mu\rangle\langle D_\lambda u_\nu\Sigma_-\rangle$
        &$\langle D^\nu f_-^{\nu\lambda}u_\mu\rangle\langle D_\lambda u_\nu\Sigma_+\rangle$
        &$\langle D^\nu f_+^{\nu\lambda}u_\mu\rangle\langle D_\lambda u_\nu\Sigma_+\rangle$
        &$\langle D^\nu f_+^{\nu\lambda}u_\mu\rangle\langle D_\lambda u_\nu\Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\mu\nu}D^\nu u^\lambda\rangle\langle\Sigma_-u_\lambda\rangle$
        &$\langle D^\mu f_-^{\mu\nu}D^\nu u^\lambda\rangle\langle\Sigma_+u_\lambda\rangle$
        &$\langle D^\mu f_+^{\mu\nu}D^\nu u^\lambda\rangle\langle\Sigma_+u_\lambda\rangle$
        &$\langle D^\mu f_+^{\mu\nu}D^\nu u^\lambda\rangle\langle\Sigma_-u_\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u_\nu D^\mu\Sigma_-f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu D^\mu\Sigma_+f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu D^\mu\Sigma_+f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu D^\mu\Sigma_-f_+^{\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D^\mu\Sigma_-f_-^{\nu\lambda}u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu D^\mu\Sigma_+f_-^{\nu\lambda}u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu D^\mu\Sigma_+f_+^{\nu\lambda}u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu D^\mu\Sigma_-f_+^{\nu\lambda}u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_-D_\lambda u^\mu f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_+D_\lambda u^\mu f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_+D_\lambda u^\mu f_+^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_-D_\lambda u^\mu f_+^{\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_-^{\nu\lambda}\Sigma_-\rangle$+h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_-^{\nu\lambda}\Sigma_+\rangle$+h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_+^{\nu\lambda}\Sigma_+\rangle$+h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_+^{\nu\lambda}\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\nu\lambda}D_\lambda u_\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle D^\mu f_-^{\nu\lambda}D_\lambda u_\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_+^{\nu\lambda}D_\lambda u_\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_+^{\nu\lambda}D_\lambda u_\mu u_\nu\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu D_\lambda u_\mu\Sigma_-\rangle$+h.c.
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu D_\lambda u_\mu\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu D_\lambda u_\mu\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu D_\lambda u_\mu\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu\Sigma_- D_\lambda u_\mu\rangle$+h.c.
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu\Sigma_+ D_\lambda u_\mu\rangle$+h.c.
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu\Sigma_+ D_\lambda u_\mu\rangle$+h.c.
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu\Sigma_- D_\lambda u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_-^{\mu\lambda}u_\mu D_\lambda u_\nu\Sigma_-\rangle$+h.c.
        &$\langle D^\nu f_-^{\mu\lambda}u_\mu D_\lambda u_\nu\Sigma_+\rangle$+h.c.
        &$\langle D^\nu f_+^{\mu\lambda}u_\mu D_\lambda u_\nu\Sigma_+\rangle$+h.c.
        &$\langle D^\nu f_+^{\mu\lambda}u_\mu D_\lambda u_\nu\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_-^{\mu\lambda}u_\mu\Sigma_- D_\lambda u_\nu\rangle$+h.c.
        &$\langle D^\nu f_-^{\mu\lambda}u_\mu\Sigma_+ D_\lambda u_\nu\rangle$+h.c.
        &$\langle D^\nu f_+^{\mu\lambda}u_\mu\Sigma_+ D_\lambda u_\nu\rangle$+h.c.
        &$\langle D^\nu f_+^{\mu\lambda}u_\mu\Sigma_- D_\lambda u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}D^\nu u_\lambda u^\lambda\Sigma_-\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}D^\nu u_\lambda u^\lambda\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}D^\nu u_\lambda u^\lambda\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}D^\nu u_\lambda u^\lambda\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}u^\lambda D^\nu u_\lambda\Sigma_-\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}u^\lambda D^\nu u_\lambda\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}u^\lambda D^\nu u_\lambda\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}u^\lambda D^\nu u_\lambda\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u_\nu D^\mu\Sigma_+f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu D^\mu\Sigma_-f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu D^\mu\Sigma_-f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu D^\mu\Sigma_+f_-^{\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu D^\mu\Sigma_+f_+^{\nu\lambda}u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu D^\mu\Sigma_-f_+^{\nu\lambda}u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu D^\mu\Sigma_-f_-^{\nu\lambda}u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu D^\mu\Sigma_+f_-^{\nu\lambda}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_+D_\lambda u^\mu f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_-D_\lambda u^\mu f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_-D_\lambda u^\mu f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_+D_\lambda u^\mu f_-^{\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_+^{\nu\lambda}\Sigma_+\rangle$-h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_+^{\nu\lambda}\Sigma_-\rangle$-h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_-^{\nu\lambda}\Sigma_-\rangle$-h.c.
        &$\langle D_\mu u_\nu D_\lambda u^\mu f_-^{\nu\lambda}\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_+^{\nu\lambda}D_\lambda u_\mu u_\nu\Sigma_+\rangle$-h.c.
        &$\langle D^\mu f_+^{\nu\lambda}D_\lambda u_\mu u_\nu\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_-^{\nu\lambda}D_\lambda u_\mu u_\nu\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_-^{\nu\lambda}D_\lambda u_\mu u_\nu\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu D_\lambda u_\mu\Sigma_+\rangle$-h.c.
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu D_\lambda u_\mu\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu D_\lambda u_\mu\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu D_\lambda u_\mu\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu\Sigma_+D_\lambda u_\mu\rangle$-h.c.
        &$\langle D^\mu f_+^{\nu\lambda}u_\nu\Sigma_-D_\lambda u_\mu\rangle$-h.c.
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu\Sigma_-D_\lambda u_\mu\rangle$-h.c.
        &$\langle D^\mu f_-^{\nu\lambda}u_\nu\Sigma_+D_\lambda u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_+^{\mu\lambda}u_\mu D_\lambda u_\nu\Sigma_+\rangle$-h.c.
        &$\langle D^\nu f_+^{\mu\lambda}u_\mu D_\lambda u_\nu\Sigma_-\rangle$-h.c.
        &$\langle D^\nu f_-^{\mu\lambda}u_\mu D_\lambda u_\nu\Sigma_-\rangle$-h.c.
        &$\langle D^\nu f_-^{\mu\lambda}u_\mu D_\lambda u_\nu\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu f_+^{\mu\lambda}u_\mu\Sigma_+ D_\lambda u_\nu\rangle$-h.c.
        &$\langle D^\nu f_+^{\mu\lambda}u_\mu\Sigma_- D_\lambda u_\nu\rangle$-h.c.
        &$\langle D^\nu f_-^{\mu\lambda}u_\mu\Sigma_- D_\lambda u_\nu\rangle$-h.c.
        &$\langle D^\nu f_-^{\mu\lambda}u_\mu\Sigma_+ D_\lambda u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}D^\nu u_\lambda u^\lambda\Sigma_+\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}D^\nu u_\lambda u^\lambda\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}D^\nu u_\lambda u^\lambda\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}D^\nu u_\lambda u^\lambda\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}u^\lambda D^\nu u_\lambda\Sigma_+\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}u^\lambda D^\nu u_\lambda\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}u^\lambda D^\nu u_\lambda\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}u^\lambda D^\nu u_\lambda\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D^\mu f_-^{\nu\lambda},D_\lambda u_\mu\}u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle\{D^\mu f_-^{\nu\lambda},D_\lambda u_\mu\}u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle\{D^\mu f_+^{\nu\lambda},D_\lambda u_\mu\}u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\{D^\mu f_+^{\nu\lambda},D_\lambda u_\mu\}u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu u_\nu,D_\lambda u^\mu\}f_-^{\nu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\langle\{D_\mu u_\nu,D_\lambda u^\mu\}f_-^{\nu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\langle\{D_\mu u_\nu,D_\lambda u^\mu\}f_+^{\nu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle\{D_\mu u_\nu,D_\lambda u^\mu\}f_+^{\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$D^\mu\langle\Sigma_-\rangle\langle\{D_\lambda u_\mu,u_\nu\}f_-^{\nu\lambda}\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle\{D_\lambda u_\mu,u_\nu\}f_-^{\nu\lambda}\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle\{D_\lambda u_\mu,u_\nu\}f_+^{\nu\lambda}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle\{D_\lambda u_\mu,u_\nu\}f_+^{\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[D^\mu f_+^{\nu\lambda},D_\lambda u_\mu]u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_+^{\nu\lambda},D_\lambda u_\mu]u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_-^{\nu\lambda},D_\lambda u_\mu]u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_-^{\nu\lambda},D_\lambda u_\mu]u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[D_\mu u_\nu,D_\lambda u^\mu]f_+^{\nu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[D_\mu u_\nu,D_\lambda u^\mu]f_+^{\nu\lambda}\rangle$
        &$\langle\Sigma_-\rangle\langle[D_\mu u_\nu,D_\lambda u^\mu]f_-^{\nu\lambda}\rangle$
        &$\langle\Sigma_+\rangle\langle[D_\mu u_\nu,D_\lambda u^\mu]f_-^{\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$D^\mu\langle\Sigma_+\rangle\langle[D_\lambda u_\mu,u_\nu]f_+^{\nu\lambda}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle[D_\lambda u_\mu,u_\nu]f_+^{\nu\lambda}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle[D_\lambda u_\mu,u_\nu]f_-^{\nu\lambda}\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle[D_\lambda u_\mu,u_\nu]f_-^{\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{+\mu\nu},D^\nu u_\lambda]u^\lambda\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{+\mu\nu},D^\nu u_\lambda]u^\lambda\rangle$
        &$\langle\Sigma_-\rangle\langle[D^\mu f_{-\mu\nu},D^\nu u_\lambda]u^\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle[D^\mu f_{-\mu\nu},D^\nu u_\lambda]u^\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu D^\rho\Sigma_-f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu D^\rho\Sigma_+f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu D^\rho\Sigma_+f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu D^\rho\Sigma_-f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu D^\nu\Sigma_- u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu D^\nu\Sigma_+ u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu D^\nu\Sigma_+ u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu D^\nu\Sigma_- u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_-D^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_+D^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_+D^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-D^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}D^\rho u_\alpha u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}D^\rho u_\alpha u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D^\rho u_\alpha u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D^\rho u_\alpha u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu D^\nu u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu D^\nu u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu D^\nu u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu D^\nu u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle D^\rho\Sigma_+f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle D^\rho\Sigma_-f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle D^\rho\Sigma_-f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle D^\rho\Sigma_+f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_+\rangle\langle D^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu\Sigma_-\rangle\langle D^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu\Sigma_-\rangle\langle D^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu\Sigma_+\rangle\langle D^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho\rangle\langle D^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho\rangle\langle D^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho\rangle\langle D^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho\rangle\langle D^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu D^\rho\Sigma_+f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu D^\rho\Sigma_-f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu D^\rho\Sigma_-f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu D^\rho\Sigma_+f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu D^\nu\Sigma_+ u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu D^\nu\Sigma_- u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu D^\nu\Sigma_- u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu D^\nu\Sigma_+ u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_+D^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-D^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-D^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+D^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}D^\rho u_\alpha u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}D^\rho u_\alpha u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D^\rho u_\alpha u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}D^\rho u_\alpha u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\rho D^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu D^\nu u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu D^\nu u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu D^\nu u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu D^\nu u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle[D^\alpha f_+^{\mu\nu},D^\rho u_\alpha]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\alpha f_+^{\mu\nu},D^\rho u_\alpha]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\alpha f_-^{\mu\nu},D^\rho u_\alpha]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\alpha f_-^{\mu\nu},D^\rho u_\alpha]u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle[D^\alpha u^\mu,D^\nu u_\alpha]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\alpha u^\mu,D^\nu u_\alpha]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle[D^\alpha u^\mu,D^\nu u_\alpha]f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle[D^\alpha u^\mu,D^\nu u_\alpha]f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$D^\alpha\langle\Sigma_-\rangle\langle[D^\mu u_\alpha,u^\nu]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_+\rangle\langle[D^\mu u_\alpha,u^\nu]f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_+\rangle\langle[D^\mu u_\alpha,u^\nu]f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\alpha\langle\Sigma_-\rangle\langle[D^\mu u_\alpha,u^\nu]f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\{D^\alpha f_-^{\mu\nu},D^\rho u_\alpha\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\{D^\alpha f_-^{\mu\nu},D^\rho u_\alpha\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\{D^\alpha f_+^{\mu\nu},D^\rho u_\alpha\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle\{D^\alpha f_+^{\mu\nu},D^\rho u_\alpha\}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
        {$D^2 \Sigma^2u^2$}
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\mu u^\nu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle D_\mu u_\nu D^\mu u^\nu\rangle\langle\Sigma_-\Sigma_+\rangle$
        &$\langle D_\mu u_\nu D^\nu\Sigma_-u^\mu\Sigma_-\rangle$-h.c.
        &$\langle D_\mu u_\nu D^\nu\Sigma_-u^\mu\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle D^\mu u^\nu\Sigma_-\rangle$
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle D^\mu u^\nu\Sigma_+\rangle$
        &$\langle D_\mu u_\nu u^\mu D^\nu\Sigma_-\Sigma_-\rangle$-h.c.
        &$\langle D_\mu u_\nu u^\mu\Sigma_+D^\nu\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu\Sigma_-\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        &$\langle u_\mu u_\nu\rangle\langle D^\mu D^\nu\Sigma_-\Sigma_+\rangle$
        &$\langle D_\mu u_\nu D^\nu\Sigma_+u^\mu\Sigma_+\rangle$-h.c.
        &$\langle D^\mu D^\nu\Sigma_-\Sigma_+u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu\Sigma_-u_\mu\rangle\langle\Sigma_-u_\nu\rangle$
        &$\langle u_\mu D^\mu D^\nu\Sigma_+\rangle\langle u_\nu\Sigma_-\rangle$
        &$\langle D_\mu u_\nu u^\mu D^\nu\Sigma_+\Sigma_+\rangle$-h.c.
        &$\langle D^\mu D^\nu\Sigma_+\Sigma_-u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu\Sigma_-D_\mu u_\nu\rangle\langle\Sigma_-u^\mu\rangle$
        &$\langle u_\mu u_\nu\rangle\langle D^\mu D^\nu\Sigma_+\Sigma_-\rangle$
        &$\langle\Sigma_-\rangle\langle[D_\mu u_\nu,u^\mu]D^\nu\Sigma_-\rangle$
        &$\langle D_\mu\Sigma_-D^\mu\Sigma_+u_\nu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\mu u^\nu\Sigma_-\Sigma_-\rangle$+h.c.
        &$\langle u_\mu D6\mu D^\nu\Sigma_-\rangle\langle u_\nu\Sigma_+\rangle$
        &$\langle\Sigma_+\rangle\langle[D_\mu u_\nu,u^\mu]D^\nu\Sigma_+\rangle$
        &$\langle D_\mu u_\nu D^\mu u^\nu\Sigma_-\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu\Sigma_-\Sigma_-u_\mu u_\nu\rangle$+h.c.
        &$\langle D_\mu u_\nu D^\nu\Sigma_-\rangle\langle u^\mu\Sigma_+\rangle$
        &&$\langle\Sigma_-\rangle\langle[D_\mu u_\nu,u^\mu]D^\nu\Sigma_+\rangle$\\
        &\myrownumber 
        &$\langle D_\mu u_\nu u^\mu D^\nu\Sigma_-\Sigma_-\rangle$+h.c.
        &$\langle D_\mu u_\nu D^\mu u^\nu\Sigma_-\Sigma_+\rangle$+h.c.
        &&$\langle\Sigma_+\rangle\langle[D_\mu u_\nu,u^\mu]D^\nu\Sigma_-\rangle$\\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\nu\Sigma_- u^\mu\Sigma_-\rangle$+h.c.
        &$\langle D^\mu D^\nu\Sigma_-\Sigma_+u_\mu u_\nu\rangle$+h.c.
        &&\\
        &\myrownumber 
        &$\langle D_\mu u_\nu u^\mu\Sigma_-D^\nu\Sigma_-\rangle$+h.c.
        &$\langle D^\mu D^\nu\Sigma_+\Sigma_-u_\mu u_\nu\rangle$+h.c.
        &&\\
        &\myrownumber 
        &$\langle D^\mu\Sigma_-D_\mu\Sigma_-u^\nu u_\nu\rangle$+h.c.
        &$\langle D_\mu u_\nu u^\mu D^\nu\Sigma_-\Sigma_+\rangle$+h.c.
        &&\\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\mu u^\nu\rangle\langle\Sigma_+\Sigma_+\rangle$
        &$\langle D_\mu u_\nu u^\mu D^\nu\Sigma_-\Sigma_+\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle D^\mu u^\nu\Sigma_+\rangle$
        &$\langle D_\mu u_\nu D^\nu\Sigma_-u^\mu\Sigma_+\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu\Sigma_+\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &$\langle D^\mu\Sigma_-D_\mu\Sigma_+u^\nu u_\nu\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\mu D^\nu\Sigma_+u_\mu\rangle\langle\Sigma_+u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\{D_\mu u_\nu, D^\mu u^\nu\}\Sigma_+\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\nu\Sigma_+D_\mu u_\nu\rangle\langle\Sigma_+u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\{u_\mu,u_\nu\}D^\mu D^\nu\Sigma_+\rangle$
        &&\\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\mu u^\nu\Sigma_+\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle\{D_\mu u_\nu,u^\mu\}D^\nu\Sigma_+\rangle$
        &&\\
        &\myrownumber 
        &$\langle D^\mu D^\nu\Sigma_+\Sigma_+u_\mu u_\nu\rangle$+h.c.
        &$D^\mu\langle\Sigma_-\rangle\langle\{u_\mu,u^\nu\}D_\nu\Sigma_+\rangle$
        &&\\
        &\myrownumber 
        &$\langle D_\mu u_\nu u^\mu D^\nu\Sigma_+\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle\{D_\mu u_\nu, D^\mu u^\nu\}\Sigma_-\rangle$
        &&\\
        &\myrownumber 
        &$\langle D_\mu u_\nu D^\nu\Sigma_+ u^\mu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle\{u_\mu,u_\nu\}D^\mu D^\nu\Sigma_-\rangle$
        &&\\
        &\myrownumber 
        &$\langle D_\mu u_\nu u^\mu\Sigma_+D^\nu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle\{D_\mu u_\nu,u^\mu\}D^\nu\Sigma_-\rangle$
        &&\\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+D_\mu\Sigma_+u^\nu u_\nu\rangle$+h.c.
        &$D^\mu\langle\Sigma_+\rangle\langle\{u_\mu,u^\nu\}D_\nu\Sigma_-\rangle$
        &&\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle^2\langle D_\mu u_\nu D^\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D_\mu u_\nu D^\mu u^\nu\rangle$
        &&\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle D^\mu D^\nu\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle D^\mu D^\nu\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &&\\
        &\myrownumber 
        &$D^\mu\langle\Sigma_-\langle D_\mu\langle\Sigma_-\rangle\langle u^\nu u_\nu\rangle$
        &$\langle\Sigma_+\rangle D^\mu D^\nu\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle$
        &&\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle^2\langle D_\mu u_\nu D^\mu u^\nu\rangle$
        &$D^\mu\langle\Sigma_+\rangle D_\mu\langle\Sigma_-\rangle\langle u^\nu u_\nu\rangle$
        &&\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle D^\mu D^\nu\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle$
        &
        &&\\
        &\myrownumber 
        &$D^\mu\langle\Sigma_+\langle D_\mu\langle\Sigma_+\rangle\langle u^\nu u_\nu\rangle$
        &
        &&\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu u_\nu,D^\mu u^\nu\}\Sigma_-\rangle$
        &
        &&\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{u_\mu,u_\nu\}D^\mu D^\nu\Sigma_-\rangle$
        &
        &&\\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\{D_\mu u_\nu,u^\mu\}D^\nu\Sigma_-\rangle$
        &
        &&\\
        &\myrownumber 
        &$D^\mu\langle\Sigma_-\rangle\langle\{u_\mu,u^\nu\}D_\nu\Sigma_-\rangle$
        &
        &&\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\{D_\mu u_\nu,D^\mu u^\nu\}\Sigma_+\rangle$
        &
        &&\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\{u_\mu,u_\nu\}D^\mu D^\nu\Sigma_+\rangle$
        &
        &&\\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\{D_\mu u_\nu,u^\mu\}D^\nu\Sigma_+\rangle$
        &
        &&\\
        &\myrownumber 
        &$D^\mu\langle\Sigma_+\rangle\langle\{u_\mu,u^\nu\}D_\nu\Sigma_+\rangle$
        &
        &&\\
        \hline
        {$f^3 u^2$}
        &\myrownumber 
        &$\langle u_\mu f_+^{\rho\lambda}\rangle\langle u^\mu f_{+\nu\lambda}f_{+\rho}^\nu\rangle$
        &$\langle f_-^{\mu\nu}u_\lambda\rangle\langle f_-^{\rho\lambda}u_\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle f_+^{\mu\nu}u_\lambda\rangle\langle f_+^{\rho\lambda}u_\mu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle u^\mu f_{-\nu\lambda}f_{-\rho}^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle u_\mu f_+^{\rho\lambda}\rangle\langle u_\nu f_{+\rho\lambda}f_+^{\mu\nu}\rangle$-h.c.
        &$\langle f_{-\lambda}^\mu u^\nu\rangle\langle f_-^{\rho\lambda}u_\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle f_{+\lambda}^\mu u^\nu\rangle\langle f_+^{\rho\lambda}u_\mu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle u_\nu f_{-\rho\lambda}f_-^{\mu\nu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_+^{\rho\lambda}\rangle\langle u_\nu f_{+\lambda}^\mu f_{+\rho}^\nu\rangle$-h.c.
        &$\langle f_-^{\mu\nu}u_\mu\rangle\langle f_-^{\rho\lambda}f_{-\rho\lambda}u_\nu\rangle$
        &$\langle f_+^{\mu\nu}u_\mu\rangle\langle f_+^{\rho\lambda}f_{+\rho\lambda}u_\nu\rangle$
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu f_{-\rho}^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_{+\rho}^\nu\rangle\langle u_\nu f_{+\lambda}^\mu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}u^\mu f_{-\rho}^\nu u_\lambda f_{-\mu\nu}\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}u^\mu f_{+\rho}^\nu u_\lambda f_{+\mu\nu}\rangle$+h.c.
        &$\langle u_\mu f_{-\rho}^\nu\rangle\langle u_\nu f_{-\lambda}^\mu f_-^{\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\rho}^\nu f_{+\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle f_-^{\rho\lambda}u_\mu f_{-\rho}^\nu u_\nu f_{-\lambda}^\mu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda}u_\mu f_{+\rho}^\nu u_\nu f_{+\lambda}^\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{-\rho}^\nu f_{-\nu\lambda}u_\mu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}u_\mu f_{+\rho}^\nu u^\mu f_{+\nu\lambda}\rangle$
        &$\langle f_-^{\rho\lambda}u_\mu f_-^{\mu\nu} u_\rho f_{-\nu\lambda}\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}u_\mu f_+^{\mu\nu} u_\rho f_{+\nu\lambda}\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}u_\mu f_{-\rho}^\nu u^\mu f_{-\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\rho\lambda} f_+^{\rho\lambda}u_\mu f_+^{\mu\nu} u_\nu\rangle$
        &$\langle f_-^{\rho\lambda}u_\mu u_\rho f_-^{\mu\nu} f_{-\nu\lambda}\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}u_\mu u_\rho f_+^{\mu\nu} f_{+\nu\lambda}\rangle$+h.c.
        &$\langle f_{-\rho\lambda}f_-^{\rho\lambda}u_\mu f_-^{\mu\nu}u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\rho\lambda} f_+^{\rho\lambda} f_+^{\mu\nu} u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu f_{-\rho}^\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}u_\mu u_\nu f_{+\rho}^\nu f_{+\lambda}^\mu\rangle$+h.c.
        &$\langle f_{-\rho\lambda}f_-^{\rho\lambda} f_-^{\mu\nu}u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\rho\lambda} f_+^{\mu\nu} f_+^{\rho\lambda} u_\mu u_\nu\rangle$
        &$\langle f_-^{\rho\lambda}f_{-\rho\lambda}u_\mu u_\nu f_-^{\mu\nu}\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}f_{+\rho\lambda}u_\mu u_\nu f_+^{\mu\nu}\rangle$+h.c.
        &$\langle f_{-\rho\lambda} f_-^{\mu\nu}f_-^{\rho\lambda}u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\rho\lambda} u_\mu f_+^{\rho\lambda} f_+^{\mu\nu} u_\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda}u_\mu\rangle\langle f_{+\rho\lambda}f_-^{\mu\nu}u_\nu\rangle$+h.c.
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle u_\nu f_{-\rho\lambda}f_+^{\mu\nu}\rangle$-h.c.
        &$\langle f_{-\rho\lambda}u_\mu f_-^{\rho\lambda} f_-^{\mu\nu} u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\lambda}^\mu f_{+\rho}^\nu u_\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda}u_\mu f_{-\rho\lambda}\rangle\langle f_+^{\mu\nu}u_\nu\rangle$+h.c.
        &$\langle u_\mu f_+^{\rho\lambda} f_{-\rho\lambda}\rangle\langle u_\nu f_-^{\mu\nu}\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{-\lambda}^\mu f_{-\rho}^\nu u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\lambda}^\mu f_{+\rho}^\nu u_\nu u_\mu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda}u_\nu\rangle\langle f_+^{\mu\nu} f_{-\rho\lambda}u_\mu\rangle$+h.c.
        &$\langle u_\mu f_+^{\rho\lambda}f_{-\nu\lambda}\rangle\langle u^\mu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{-\lambda}^\mu f_{-\rho}^\nu u_\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\lambda}^\mu u_\mu f_{+\rho}^\nu u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{+\nu\lambda}u_\mu\rangle\langle f_{+\rho}^\nu u^\mu\rangle$+h.c.
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{-\lambda}^\mu u_\mu f_{-\rho}^\nu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\lambda}^\mu u_\nu f_{+\rho}^\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}u_\mu\rangle\langle f_{+\lambda}^\mu f_{+\rho}^\nu u_\nu\rangle$+h.c.
        &$\langle u_\mu f_{+\rho}^\nu\rangle\langle u_\nu f_{-\lambda}^\mu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{-\lambda}^\mu u_\nu f_{-\rho}^\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\lambda}^\mu u_\mu u_\nu f_{+\rho}^\nu\rangle$
        &$\langle f_-^{\rho\lambda}f_{+\lambda}^\mu u_\mu\rangle\langle f_{+\rho}^\nu u_\nu\rangle$+h.c.
        &$\langle u_\mu f_+^{\rho\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{-\lambda}^\mu u_\mu u_\nu f_{-\rho}^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\lambda}^\mu u_\nu u_\mu f_{+\rho}^\nu\rangle$
        &$\langle f_{+\rho}^\nu u_\mu f_-^{\rho\lambda}\rangle\langle f_{+\lambda}^\mu u_\nu\rangle$+h.c.
        &$\langle u_\mu f_+^{\rho\lambda}f_{-\lambda}^\mu\rangle\langle u_\nu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{-\lambda}^\mu u_\nu u_\mu f_{-\rho}^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\mu f_{+\rho}^\nu f_{+\lambda}^\mu u_\nu\rangle$
        &$\langle f_+^{\rho\lambda}u_\mu\rangle\langle f_{+\lambda}^\mu f_{-\rho}^\nu u_\nu\rangle$+h.c.
        &$\langle u_\nu f_-^{\rho\lambda}\rangle\langle u_\mu f_{+\rho}^\nu f_{-\lambda}^\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} u_\mu f_{-\rho}^\nu f_{-\lambda}^\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\nu f_{+\rho}^\nu f_{+\lambda}^\mu u_\mu\rangle$
        &$\langle f_{-\rho}^\nu u_\mu\rangle\langle f_{+\lambda}^\mu f_+^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle f_{-\rho\lambda}\rangle\langle u_\mu f_-^{\mu\nu}f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} u_\nu f_{-\rho}^\nu f_{-\lambda}^\mu u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle u_\nu f_{-\rho\lambda}f_+^{\mu\nu}\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}u_\nu\rangle\langle f_{+\lambda}^\mu u_\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle u_\mu f_{+\rho}^\nu f_-^{\rho\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle u_\mu f_+^{\rho\lambda}\rangle\langle u_\nu f_{+\rho\lambda}f_-^{\mu\nu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_+^{\rho\lambda}f_{-\rho\lambda}\rangle\langle u_\nu f_-^{\mu\nu}$+h.c.
        &$\langle f_+^{\rho\lambda}u_\mu f_{-\rho}^\nu\rangle\langle f_{+\lambda}^\mu u_\nu\rangle$+h.c.
        &$\langle u_\mu f_+^{\rho\lambda}f_{-\rho}^\nu\rangle\langle u_\nu f_{-\lambda}^\mu\rangle$-h.c.
        &$\langle u_\mu f_-^{\rho\lambda}f_{+\rho\lambda}\rangle\langle u_\nu f_+^{\mu\nu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_+^{\rho\lambda}f_{-\nu\lambda}\rangle\langle u^\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{+\nu\lambda}f_{+\rho}^\nu u_\mu u^\mu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}f_{-\nu\lambda}f_{-\rho}^\nu u_\mu u^\mu\rangle$-h.c.
        &$\langle u_\mu f_-^{\rho\lambda}f_{+\nu\lambda}\rangle\langle u^\mu f_{+\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu f_{+\rho}^\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{+\rho}^\nu u_\mu f_{+\nu\lambda} u^\mu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}f_{-\rho}^\nu u_\mu f_{-\nu\lambda}u^\mu\rangle$-h.c.
        &$\langle u_\mu f_+^{\rho\lambda}\rangle\langle u_\nu f_{+\lambda}^\mu f_{-\rho}^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_{+\rho}^\nu\rangle\langle u_\nu f_{-\lambda}^\mu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle f_+^{\rho\lambda}u_\nu f_{+\rho\lambda}u_\mu f_-^{\mu\nu}\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{-\rho\lambda}u_\mu u_\nu f_+^{\mu\nu}\rangle$-h.c.
        &$\langle u_\mu f_{-\rho}^\nu\rangle\langle u_\nu f_{+\lambda}^\mu f_+^{\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_+^{\rho\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} f_{+\rho\lambda}u_\mu u_\nu f_-^{\mu\nu}\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}f_-^{\mu\nu}f_{-\rho\lambda}u_\mu u_\nu\rangle$-h.c.
        &$\langle u_\mu f_-^{\rho\lambda}\rangle\langle u_\nu f_{+\lambda}^\mu f_{+\rho}^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_+^{\rho\lambda}f_{-\lambda}^\mu\rangle\langle u_\nu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} f_+^{\mu\nu} f_{+\rho\lambda}u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}f_{-\rho\lambda}f_-^{\mu\nu}u_\mu u_\nu\rangle$-h.c.
        &$\langle u_\mu f_-^{\rho\lambda}f_{+\lambda}^\mu\rangle\langle u_\nu f_{+\rho}^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u_\nu f_-^{\rho\lambda}\rangle\langle u_\mu f_{+\rho}^\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho\lambda} f_+^{\mu\nu}u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}f_{-\rho\lambda}u_\mu u_\nu f_-^{\mu\nu}\rangle$-h.c.
        &$\langle u_\nu f_+^{\rho\lambda}\rangle\langle u_\mu f_{-\rho}^\nu f_{+\lambda}^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle u_\nu f_-^{\rho\lambda}\rangle\langle u_\mu f_-^{\mu\nu} f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho\lambda}u_\mu u_\nu f_+^{\mu\nu}\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} u_\nu f_{-\rho\lambda}u_\mu f_+^{\mu\nu}\rangle$+h.c.
        &$\langle u_\nu f_+^{\rho\lambda}\rangle\langle u_\mu f_+^{\mu\nu}f_-^{\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_{+\rho}^\nu f_-^{\rho\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}u_\mu f_+^{\mu\nu} f_{+\rho\lambda} u_\nu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}u_\mu f_-^{\mu\nu}f_{-\rho\lambda}u_\nu\rangle$-h.c.
        &$\langle u_\mu f_{-\rho}^\nu f_+^{\rho\lambda}\rangle\langle u_\nu f_{+\lambda}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu f_+^{\rho\lambda}f_{-\rho}^\nu\rangle\langle u_\nu f_{-\lambda}^\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_+^{\mu\nu}u_\mu f_{+\rho\lambda} u_\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda}f_-^{\mu\nu}u_\mu f_{-\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle u_\mu f_-^{\rho\lambda}f_{+\rho}^\nu\rangle\langle u_\nu f_{+\lambda}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda} f_+^{\rho\lambda}f_{-\rho}^\nu u_\mu u^\mu\rangle$
        &$\langle f_-^{\rho\lambda} f_{+\rho\lambda}u_\mu f_+^{\mu\nu} u_\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} f_{-\rho\lambda}u_\mu f_-^{\mu\nu}u_\nu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}f_-^{\rho\lambda}f_{+\rho}^\nu u_\mu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle u^\mu f_+^{\rho\lambda} u_\mu f_{-\nu\lambda} f_{-\rho}^\nu\rangle$
        &$\langle f_-^{\rho\lambda}f_{+\lambda}^\mu u_\nu f_{+\rho}^\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{-\rho}^\nu u_\mu u_\nu f_{+\lambda}^\mu\rangle$-h.c.
        &$\langle u^\mu f_-^{\rho\lambda} u_\mu f_{+\nu\lambda}f_{+\rho}^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{-\nu\lambda}f_{-\rho}^\nu u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho}^\nu u_\nu f_{+\lambda}^\mu u_\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{-\lambda}^\mu u_\mu u_\nu f_{+\rho}^\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} f_{+\nu\lambda}f_{+\rho}^\nu u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{-\rho}^\nu u_\mu f_{-\nu\lambda} u^\mu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho}^\nu f_{+\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{-\rho}^\nu u_\mu f_{+\lambda}^\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{+\rho}^\nu u_\mu f_{+\nu\lambda} u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} f_{-\rho\lambda} u_\mu u_\nu f_+^{\mu\nu}\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\lambda}^\mu f_{+\rho}^\nu u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu f_{+\lambda}^\mu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} f_{+\rho\lambda} u_\mu u_\nu f_-^{\mu\nu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_-^{\mu\nu} f_{-\rho\lambda} u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu u_\nu f_{+\lambda}^\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu f_{-\lambda}^\mu f_{+\rho}^\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} f_+^{\mu\nu} f_{+\rho\lambda} u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_{-\rho\lambda} f_-^{\mu\nu}u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu u_\nu f_{+\rho}^\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu f_{-\rho}^\nu f_{+\lambda}^\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho\lambda} f_+^{\mu\nu} u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_{-\rho\lambda}u_\mu u_\nu f_-^{\mu\nu}\rangle$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu u_\nu f_{-\lambda}^\mu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}u_\mu f_{-\lambda}^\mu u_\nu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho\lambda} u_\mu u_\nu f_+^{\mu\nu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} f_+^{\mu\nu}f_{-\rho\lambda}u_\mu u_\nu\rangle$
        &$\langle f_+^{\rho\lambda} f_{+\rho}^\nu u_\mu u_\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}u_\mu f_{+\lambda}^\mu f_{-\rho}^\nu u_\nu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda} f_-^{\mu\nu} f_{+\rho\lambda} u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}f_{-\rho\lambda}u_\mu f_+^{\mu\nu} u_\nu\rangle$
        &$\langle f_+^{\rho\lambda} f_{+\lambda}^\mu u_\mu u_\nu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}u_\mu f_{+\rho}^\nu f_{-\lambda}^\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda} f_{+\rho\lambda} u_\mu f_-^{\mu\nu} u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} u_\nu f_{-\rho\lambda}u_\mu f_+^{\mu\nu}\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} f_{+\rho}^\nu u_\mu f_{-\lambda}^\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}u_\mu f_{-\rho}^\nu u_\nu f_{+\lambda}^\mu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda} u_\nu f_{+\rho\lambda} u_\mu f_-^{\mu\nu}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\mu f_-^{\mu\nu} f_{-\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{-\lambda}^\mu f_{+\rho}^\nu u_\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} f_{-\lambda}^\mu f_{-\rho}^\nu u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} u_\mu f_+^{\mu\nu}f_{+\rho\lambda} u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_-^{\mu\nu} u_\mu f_{-\rho\lambda}u_\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{-\rho}^\nu f_{+\lambda}^\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} f_{-\rho}^\nu f_{-\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} f_+^{\mu\nu} u_\mu f_{+\rho\lambda} u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_{-\rho\lambda}u_\mu f_-^{\mu\nu} u_\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{+\rho}^\nu u_\nu f_{-\lambda}^\mu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} f_{-\lambda}^\mu u_\nu f_{-\rho}^\nu u_\mu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho\lambda} u_\mu  f_+^{\mu\nu}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}f_{-\rho}^\nu u_\mu u_\nu f_{+\lambda}^\mu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{+\lambda}^\mu u_\nu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda}f_{-\rho}^\nu u_\nu f_{-\lambda}^\mu u_\mu\rangle$+h.c.
        &$\langle f_+^{\rho\lambda}f_{+\rho}^\nu u_\mu u_\nu f_{-\lambda}^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} f_{-\lambda}^\mu u_\mu u_\nu f_{+\rho}^\nu \rangle$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle f_+^{\alpha\beta}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle f_-^{\alpha\beta} f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\rho\lambda} f_{+\lambda}^\mu u_\mu u_\nu f_{-\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} f_{-\rho}^\nu u_\mu f_{+\lambda}^\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\mu\nu}u_\beta\rangle\langle f_+^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u_\beta\rangle\langle f_-^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\rho\lambda} f_{+\rho}^\nu u_\mu f_{-\lambda}^\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} u_\mu u_\nu f_{+\lambda}^\mu f_{-\rho}^\nu\rangle$+h.c.
        &$\langle f_{+\beta}^\mu u^\nu\rangle\langle f_+^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\beta}^\mu u^\nu\rangle\langle f_-^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\rho\lambda} u_\mu u_\nu f_{-\lambda}^\mu f_{+\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu f_{-\rho}^\nu f_{+\lambda}^\mu\rangle$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_+^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_-^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\rho\lambda} u_\mu u_\nu f_{+\rho}^\nu f_{-\lambda}^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu f_{-\lambda}^\mu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle f_+^{\alpha\beta}f_+^{\mu\nu}u^\rho u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}f_-^{\mu\nu}u^\rho u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\rho\lambda} u_\mu u_\nu f_{+\lambda}^\mu f_{-\rho}^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu f_{+\rho}^\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{+\alpha\beta}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{-\alpha\beta}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\rho\lambda} u_\mu u_\nu f_{-\rho}^\nu f_{+\lambda}^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu f_{+\lambda}^\mu u_\nu f_{-\rho}^\nu\rangle$-h.c.
        &$\langle f_{+\alpha\beta}f_+^{\alpha\mu}f_+^{\nu\rho}u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{\alpha\beta}f_-^{\alpha\mu}f_-^{\nu\rho}u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{-\lambda}^\mu u_\nu f_{+\rho}^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu f_{-\lambda}^\mu u_\nu f_{+\rho}^\nu\rangle$-h.c.
        &$\langle f_{+\alpha\beta}f_+^{\alpha\mu}f_+^{\nu\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha\beta}f_-^{\alpha\mu}f_-^{\nu\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{+\lambda}^\mu u_\nu f_{-\rho}^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu f_{+\lambda}^\mu f_{-\rho}^\nu u_\nu\rangle$-h.c.
        &$\langle f_{+\alpha\beta}f_+^{\alpha\mu}u^\nu f_+^{\rho\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha\beta}f_-^{\alpha\mu}u^\nu f_-^{\rho\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{-\lambda}^\mu f_{+\rho}^\nu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu f_{+\rho}^\nu f_{-\lambda}^\mu u_\nu\rangle$-h.c.
        &$\langle f_{+\alpha\beta}f_+^{\alpha\mu}u^\nu u^\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha\beta}f_-^{\alpha\mu}u^\nu u^\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{-\rho}^\nu f_{+\lambda}^\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu f_{-\rho}^\nu u_\nu f_{+\lambda}^\mu\rangle$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_+^{\nu\rho}f_{+\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_-^{\nu\rho} f_{-\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\rho\lambda} u_\mu f_{+\rho}^\nu u_\nu f_{-\lambda}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_{-\lambda}^\mu u_\mu u_\nu f_{-\rho}^\nu\rangle$
        &$\langle f_+^{\alpha\beta}u^\mu f_{+\alpha}^\nu u_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_{-\alpha}^\nu u_\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\lambda}^\mu u_\mu u_\nu f_{+\rho}^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_{-\rho}^\nu u_\mu u_\nu f_{-\lambda}^\mu\rangle$
        &$\langle f_+^{\alpha\beta}u^\mu f_+^{\nu\rho}u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_-^{\nu\rho}u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho}^\nu u_\mu u_\nu f_{+\lambda}^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\mu f_{-\rho}^\nu f_{-\lambda}^\mu u_\nu\rangle$
        &$\langle f_+^{\alpha\beta}u^\mu u_\alpha f_+^{\nu\rho} f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u_\alpha f_-^{\nu\rho}f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\rho\lambda} u_\mu f_{+\rho}^\nu f_{+\lambda}^\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\mu f_{-\lambda}^\mu f_{-\rho}^\nu u_\nu\rangle$
        &$\langle f_+^{\alpha\beta}u^\mu f_{+\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_{-\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\rho\lambda} u_\mu f_{+\lambda}^\mu f_{+\rho}^\nu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{-\rho}^\nu u_\nu f_{-\lambda}^\mu u_\mu\rangle$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_+^{\beta\rho}u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu f_-^{\beta\rho}u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho}^\nu u_\nu f_{+\lambda}^\mu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{-\lambda}^\mu f_{-\rho}^\nu u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{+\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{-\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\rho\lambda} f_{+\lambda}^\mu f_{+\rho}^\nu u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_{-\rho}^\nu f_{-\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\rho f_+^{\beta\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\rho f_-^{\beta\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho}^\nu f_{+\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} f_{-\lambda}^\mu u_\nu f_{-\rho}^\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\alpha\beta}u_\beta\rangle\langle f_+^{\mu\nu}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u_\beta\rangle\langle f_-^{\mu\nu}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\rho\lambda} f_{+\lambda}^\mu u_\nu f_{+\rho}^\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u_\beta\rangle\langle f_-^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}u^\beta\rangle\langle f_{+\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}u^\beta\rangle\langle f_{-\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u_\beta\rangle\langle f_+^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\beta}^\mu u^\nu\rangle\langle f_-^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu\rangle\langle f_{+\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu\rangle\langle f_{-\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\beta}^\mu u^\nu\rangle\langle f_+^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle f_-^{\alpha\beta}f_{-\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\beta\mu}u_\beta\rangle\langle f_+^{\alpha\nu}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\beta\mu}u_\beta\rangle\langle f_-^{\alpha\nu}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle f_+^{\alpha\beta}f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu f_{-\alpha}^\nu u_\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle u^\beta u^\mu\rangle\langle f_+^{\alpha\nu}f_-^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle u^\beta u^\mu\rangle\langle f_-^{\alpha\nu}f_+^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_{+\alpha}^\nu u_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu f_{-\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u_\beta\rangle\langle f_{+\alpha}^\mu u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u_\beta\rangle\langle f_{-\alpha}^\mu u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_{+\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu f_-^{\nu\rho}u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\beta\rangle\langle f_{+\alpha\beta}u^\rho f_-^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\beta\rangle\langle f_{-\alpha\beta}u^\rho f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_+^{\nu\rho}u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu u_\alpha f_-^{\nu\rho}f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\beta\mu}u^\nu\rangle\langle f_{+\alpha\beta}u^\rho f_-^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\beta\mu}u^\nu\rangle\langle f_{-\alpha\beta}u^\rho f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u_\alpha f_+^{\nu\rho} f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{-\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle f_+^{\alpha\beta}u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle f_-^{\alpha\beta}u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{+\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}f_{-\alpha\beta}u^\mu u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda f_-^{\alpha\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda f_+^{\alpha\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}f_{+\alpha\beta}u^\mu u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta}u_\beta\rangle\langle f_-^{\mu\nu}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{-\alpha\beta}f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{+\alpha\beta}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u_\beta\rangle\langle f_+^{\mu\nu}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\alpha}u^\beta\rangle\langle f_{-\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}f_-^{\mu\nu}u^\rho u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}f_+^{\mu\nu}u^\rho u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u^\beta\rangle\langle f_{+\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta}u^\mu\rangle\langle f_{-\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\alpha\beta}u^\mu f_-^{\nu\rho}u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_+^{\nu\rho}u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu\rangle\langle f_{+\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\beta\mu}u_\beta\rangle\langle f_-^{\alpha\nu}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_-^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_+^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\beta\mu}u_\beta\rangle\langle f_+^{\alpha\nu}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle u^\beta u^\mu\rangle\langle f_-^{\alpha\nu}f_+^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\rho\lambda}f_{-\alpha}^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\rho\lambda}f_{+\alpha}^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle u^\beta u^\mu\rangle\langle f_+^{\alpha\nu}f_-^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta}u_\beta\rangle\langle f_{-\alpha}^\mu u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\beta\rho}f_{-\beta}^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\beta\rho}f_{+\beta}^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u_\beta\rangle\langle f_{+\alpha}^\mu u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\beta\rangle\langle f_{-\alpha\beta}u^\rho f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_{-\alpha\rho}u^\beta f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu f_{+\alpha}^\rho u^\beta f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\beta\rangle\langle f_{+\alpha\beta}u^\rho f_-^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\beta\mu}u^\nu\rangle\langle f_{-\alpha\beta}u^\rho f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_{-\beta\rho}u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\beta\rho}u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\beta\mu}u^\nu\rangle\langle f_{+\alpha\beta}u^\rho f_-^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle f_-^{\alpha\beta}u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta f_{-\alpha\rho} f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta f_{+\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle f_+^{\alpha\beta}u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta f_{+\beta}^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_{-\beta\rho} u_\beta f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\beta\rho}u_\beta f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda f_-^{\alpha\beta}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda f_+^{\alpha\beta}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta f_{-\beta\rho} f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta f_{+\beta}^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_-^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_+^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_-^{\nu\rho}f_{-\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_+^{\nu\rho}f_{+\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{-\alpha\beta} f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{+\alpha\beta}f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_{-\alpha}^\nu u_\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_{+\alpha}^\nu u_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta} f_-^{\mu\nu}u^\rho u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}f_+^{\mu\nu}u^\rho u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_-^{\nu\rho}u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_+^{\nu\rho}u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_-^{\nu\rho}u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu f_+^{\nu\rho}u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u_\alpha f_-^{\nu\rho} f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u_\alpha f_+^{\nu\rho} f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho f_-^{\alpha\lambda}u^\beta f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho f_+^{\alpha\lambda}u^\beta f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}f_-^{\mu\nu}u^\rho f_{-\alpha}^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}f_+^{\mu\nu}u^\rho f_{+\alpha}^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\rho\lambda}f_{\alpha\beta}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\rho\lambda}f_{+\alpha}^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}f_{-\alpha}^\mu f_-^{\nu\rho} u^\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}f_{+\alpha}^\mu f_+^{\nu\rho}u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}f_-^{\nu\rho}u^\lambda u^\beta f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}f_+^{\nu\rho}u^\lambda u^\beta f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}f_{-\alpha}^\mu u^\nu f_-^{\rho\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}f_{+\alpha}^\mu u^\nu f_+^{\rho\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\rho\lambda}u^\beta f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\rho\lambda}u^\beta f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_{-\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta} u^\mu f_{+\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta f_-^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta f_+^{\rho\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{-\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{+\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_-^{\nu\rho}f_{-\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu f_+^{\nu\rho}f_{+\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}f_{-\alpha}^\mu u^\nu f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}f_{+\alpha}^\mu u^\nu f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_{-\alpha}^\nu u_\beta f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu f_{+\alpha}^\nu u_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}f_{-\alpha}^\mu u^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}f_{+\alpha}^\mu u^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_{-\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu f_{+\alpha}^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}f_{-\beta}^\mu f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta}f_{+\beta}^\mu f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_-^{\nu\rho}u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu f_+^{\nu\rho}u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho f_-^{\alpha\lambda}u^\beta f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta}u^\mu f_-^{\nu\rho}f_-^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u_\alpha f_-^{\nu\rho}f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu u_\alpha f_+^{\nu\rho}f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}f_-^{\nu\rho}u^\beta u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\rho\lambda}f_{-\alpha\beta}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\rho f_{-\alpha\beta}f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu u^\rho f_{+\alpha\beta}f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}f_-^{\nu\rho}u^\lambda u^\beta f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta}f_-^{\mu\nu}u^\rho f_+^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu} f_-^{\nu\rho}u^\beta u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu} f_+^{\nu\rho}u^\beta u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\rho\lambda}u^\beta f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta} f_-^{\alpha\mu}f_+^{\nu\rho}u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\beta\rho}u^\lambda f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\beta\rho}u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta f_-^{\rho\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta} f_-^{\alpha\mu}u^\nu f_+^{\rho\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\rho f_-^{\beta\lambda}f_{-\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu u^\rho f_+^{\beta\lambda}f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha\beta}u^\mu f_+^{\nu\rho}f_+^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta} f_-^{\alpha\mu}f_+^{\nu\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{-\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{+\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha\beta}u^\mu f_+^{\nu\rho}u^\beta f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta} f_-^{\alpha\mu}u^\nu u^\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\beta\rho}f_{-\beta}^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\beta\rho}f_{+\beta}^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha\beta}f_+^{\alpha\mu}u^\nu f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta} f_-^{\alpha\mu}u^\nu f_+^{\beta\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_{-\alpha}^\rho u_\beta f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu f_{+\alpha}^\rho u^\beta f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha\beta}f_+^{\alpha\mu}u^\nu u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta} f_-^{\alpha\mu}u^\nu u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\beta\rho}u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\beta\rho} u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\rho f_{-\alpha\beta}f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\rho f_{+\alpha\beta} f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u_\beta f_{-\alpha}^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta f_{+\alpha}^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha\beta}u^\mu f_{-\alpha}^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta}u^\mu f_+^{\alpha\nu} u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu f_-^{\beta\rho}u_\beta f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\mu}u^\nu f_+^{\beta\rho}u_\beta f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha\beta}u^\mu u^\nu f_{-\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha\beta}u^\mu u^\nu f_{+\alpha}^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u_\beta f_-^{\beta\rho}f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        \hline
        {$f^2 \Sigma u^2$}
        &\myrownumber 
        &$\langle u_\mu u^\mu\Sigma_+\rangle\langle f_{-\nu\lambda}f_-^{\nu\lambda}\rangle$
        &$\langle u_\mu u^\mu\Sigma_-\rangle\langle f_{-\nu\lambda}f_-^{\nu\lambda}\rangle$
        &$\langle f_{-\lambda}^\mu u_\mu u_\nu\rangle\langle f_-^{\lambda\nu}\Sigma_+\rangle$-h.c.
        &$\langle f_{-\lambda}^\mu u_\mu u_\nu\rangle\langle f_-^{\lambda\nu}\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}f_-^{\nu\lambda}u^\mu\Sigma_+ u_\mu\rangle$
        &$\langle f_{-\nu\lambda}f_-^{\nu\lambda}u^\mu\Sigma_- u_\mu\rangle$
        &$\langle f_-^{\lambda\nu}u_\mu\Sigma_+\rangle\langle f_{-\lambda}^\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}u_\mu\Sigma_-\rangle\langle f_{-\lambda}^\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\lambda}^\mu u_\mu u_\nu\rangle\langle f_-^{\nu\lambda}\Sigma_+\rangle$+h.c.
        &$\langle f_{-\lambda}^\mu u_\mu u_\nu\rangle\langle f_-^{\nu\lambda}\Sigma_-\rangle$+h.c.
        &$\langle f_{-\nu\lambda}f_-^{\nu\lambda}\Sigma_+u_\mu u^\mu\rangle$-h.c.
        &$\langle f_{-\nu\lambda}f_-^{\nu\lambda}\Sigma_-u_\mu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+f_-^{\nu\lambda}u_\mu\rangle\langle u_\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle\Sigma_-f_-^{\nu\lambda}u_\mu\rangle\langle u_\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle f_{-\nu\lambda}u_\mu f_-^{\nu\lambda}\Sigma_+ u^\mu\rangle$-h.c.
        &$\langle f_{-\nu\lambda}u_\mu f_-^{\nu\lambda}\Sigma_- u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}f_-^{\nu\lambda}\Sigma_+u_\mu u^\mu\rangle$+h.c.
        &$\langle f_{-\nu\lambda}f_-^{\nu\lambda}\Sigma_-u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu\Sigma_+ u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu\Sigma_- u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}f_-^{\nu\lambda}u_\mu\Sigma_+u^\mu\rangle$
        &$\langle f_{-\nu\lambda}f_-^{\nu\lambda}u_\mu\Sigma_-u^\mu\rangle$
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu\Sigma_+ u_\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu\Sigma_- u_\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}\Sigma_+f_-^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle f_{-\nu\lambda}\Sigma_-f_-^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle f_-^{\nu\lambda}u_\mu f_{-\lambda}^\mu\Sigma_+ u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda}u_\mu f_{-\lambda}^\mu\Sigma_- u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}u_\mu f_-^{\nu\lambda}\Sigma_+u^\mu\rangle$+h.c.
        &$\langle f_{-\nu\lambda}u_\mu f_-^{\nu\lambda}\Sigma_-u^\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}u_\mu f_{-\lambda}^\mu u_\nu\Sigma_+\rangle$-h.c.
        &$\langle f_-^{\nu\lambda}u_\mu f_{-\lambda}^\mu u_\nu\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu\Sigma_+ u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu\Sigma_- u_\mu u_\nu\rangle$+h.c.
        &$\langle f_{+\lambda}^\mu u_\mu u_\nu\rangle\langle f_+^{\lambda\nu}\Sigma_+\rangle$-h.c.
        &$\langle f_{+\lambda}^\mu u_\mu u_\nu\rangle\langle f_+^{\lambda\nu}\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu\Sigma_+ u_\nu u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu\Sigma_- u_\nu u_\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}u_\mu\Sigma_+\rangle\langle f_{+\lambda}^\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\mu\Sigma_-\rangle\langle f_{+\lambda}^\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu u_\mu\Sigma_+ u_\nu\rangle$
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu u_\mu\Sigma_- u_\nu\rangle$
        &$\langle f_{+\nu\lambda}f_+^{\nu\lambda}\Sigma_+u_\mu u^\mu\rangle$-h.c.
        &$\langle f_{+\nu\lambda}f_+^{\nu\lambda}\Sigma_-u_\mu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu u_\nu\Sigma_+ u_\mu\rangle$
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\mu u_\nu\Sigma_- u_\mu\rangle$
        &$\langle f_{+\nu\lambda}u_\mu f_+^{\nu\lambda}\Sigma_+ u^\mu\rangle$-h.c.
        &$\langle f_{+\nu\lambda}u_\mu f_+^{\nu\lambda}\Sigma_- u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}\Sigma_+f_{-\lambda}^\mu u_\mu u_\nu\rangle$
        &$\langle f_-^{\nu\lambda}\Sigma_-f_{-\lambda}^\mu u_\mu u_\nu\rangle$
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu\Sigma_+ u_\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu\Sigma_- u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}\Sigma_+f_{-\lambda}^\mu u_\nu u_\mu\rangle$
        &$\langle f_-^{\nu\lambda}\Sigma_-f_{-\lambda}^\mu u_\nu u_\mu\rangle$
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu\Sigma_+ u_\nu u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu\Sigma_- u_\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}u_\mu f_{-\lambda}^\mu\Sigma_+ u_\nu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}u_\mu f_{-\lambda}^\mu\Sigma_- u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{+\lambda}^\mu\Sigma_+ u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{+\lambda}^\mu\Sigma_- u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}u_\nu f_{-\lambda}^\mu\Sigma_+ u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}u_\nu f_{-\lambda}^\mu\Sigma_- u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{+\lambda}^\mu u_\nu\Sigma_+\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{+\lambda}^\mu u_\nu\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u_\mu u^\mu\Sigma_+\rangle\langle f_{+\nu\lambda}f_+^{\nu\lambda}\rangle$
        &$\langle u_\mu u^\mu\Sigma_-\rangle\langle f_{+\nu\lambda}f_+^{\nu\lambda}\rangle$
        &$\langle f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle\Sigma_-u_\mu u^\mu\rangle$
        &$\langle f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle\Sigma_+u_\mu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}f_+^{\nu\lambda}u^\mu\Sigma_+ u_\mu\rangle$
        &$\langle f_{+\nu\lambda}f_+^{\nu\lambda}u^\mu\Sigma_- u_\mu\rangle$
        &$\langle f_{-\nu\lambda}\Sigma_-\rangle\langle f_+^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle f_{-\nu\lambda}\Sigma_+\rangle\langle f_+^{\nu\lambda}u_\mu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_{+\lambda}^\mu u_\mu u_\nu\rangle\langle f_+^{\nu\lambda}\Sigma_+\rangle$+h.c.
        &$\langle f_{+\lambda}^\mu u_\mu u_\nu\rangle\langle f_+^{\nu\lambda}\Sigma_-\rangle$+h.c.
        &$\langle u^\mu f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle u_\mu\Sigma_-\rangle$+h.c.
        &$\langle u^\mu f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle u_\mu\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+f_+^{\nu\lambda}u_\mu\rangle\langle u_\nu f_{+\lambda}^\mu\rangle$+h.c.
        &$\langle\Sigma_-f_+^{\nu\lambda}u_\mu\rangle\langle u_\nu f_{+\lambda}^\mu\rangle$+h.c.
        &$\langle f_{-\lambda}^\mu u_\mu u_\nu\rangle\langle f_+^{\nu\lambda}\Sigma_-\rangle$+h.c.
        &$\langle f_{-\lambda}^\mu u_\mu u_\nu\rangle\langle f_+^{\nu\lambda}\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}f_+^{\nu\lambda}\Sigma_+u_\mu u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}f_+^{\nu\lambda}\Sigma_-u_\mu u^\mu\rangle$+h.c.
        &$\langle u_\mu\Sigma_-f_-^{\nu\lambda}\rangle\langle u_\nu f_{+\lambda}^\mu\rangle$+h.c.
        &$\langle u_\mu\Sigma_+f_-^{\nu\lambda}\rangle\langle u_\nu f_{+\lambda}^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}f_+^{\nu\lambda}u_\mu\Sigma_+u^\mu\rangle$
        &$\langle f_{+\nu\lambda}f_+^{\nu\lambda}u_\mu\Sigma_-u^\mu\rangle$
        &$\langle f_{+\lambda}^\mu u_\mu u_\nu\rangle\langle\Sigma_-f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle f_{+\lambda}^\mu u_\mu u_\nu\rangle\langle\Sigma_+f_-^{\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}\Sigma_+f_+^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle f_{+\nu\lambda}\Sigma_-f_+^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle u_\mu\Sigma_-f_+^{\nu\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle u_\mu\Sigma_+f_+^{\nu\lambda}\rangle\langle u_\nu f_{-\lambda}^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}u_\mu f_+^{\nu\lambda}\Sigma_+u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}u_\mu f_+^{\nu\lambda}\Sigma_-u^\mu\rangle$+h.c.
        &$\langle f_{-\nu\lambda}f_+^{\nu\lambda}\Sigma_-u_\mu u^\mu\rangle$+h.c.
        &$\langle f_{-\nu\lambda}f_+^{\nu\lambda}\Sigma_+u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu\Sigma_+ u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu\Sigma_- u_\mu u_\nu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}f_-^{\nu\lambda}\Sigma_-u_\mu u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}f_-^{\nu\lambda}\Sigma_+u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu\Sigma_+ u_\nu u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu\Sigma_- u_\nu u_\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}f_-^{\nu\lambda}u_\mu\Sigma_- u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}f_-^{\nu\lambda}u_\mu\Sigma_+ u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu u_\mu\Sigma_+ u_\nu\rangle$
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu u_\mu\Sigma_- u_\nu\rangle$
        &$\langle f_{+\nu\lambda}\Sigma_-f_-^{\nu\lambda}u_\mu u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}\Sigma_+f_-^{\nu\lambda}u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu u_\nu\Sigma_+ u_\mu\rangle$
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\mu u_\nu\Sigma_- u_\mu\rangle$
        &$\langle f_{+\nu\lambda}u_\mu f_-^{\nu\lambda}\Sigma_- u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}u_\mu f_-^{\nu\lambda}\Sigma_+ u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}\Sigma_+f_{+\lambda}^\mu u_\mu u_\nu\rangle$
        &$\langle f_+^{\nu\lambda}\Sigma_-f_{+\lambda}^\mu u_\mu u_\nu\rangle$
        &$\langle f_{-\nu\lambda}u_\mu f_+^{\nu\lambda}\Sigma_- u^\mu\rangle$+h.c.
        &$\langle f_{-\nu\lambda}u_\mu f_+^{\nu\lambda}\Sigma_+ u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}\Sigma_+f_{+\lambda}^\mu u_\nu u_\mu\rangle$
        &$\langle f_+^{\nu\lambda}\Sigma_-f_{+\lambda}^\mu u_\nu u_\mu\rangle$
        &$\langle f_-^{\nu\lambda}f_{+\lambda}^\mu\Sigma_-u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}f_{+\lambda}^\mu\Sigma_+u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}u_\mu f_{+\lambda}^\mu\Sigma_+ u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{+\lambda}^\mu\Sigma_- u_\nu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}f_{+\lambda}^\mu\Sigma_-u_\nu u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}f_{+\lambda}^\mu\Sigma_+u_\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}u_\nu f_{+\lambda}^\mu\Sigma_+ u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\nu f_{+\lambda}^\mu\Sigma_- u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu\Sigma_-u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu\Sigma_+u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle u^\mu f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle\Sigma_+u_\mu\rangle$-h.c.
        &$\langle u^\mu f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle\Sigma_-u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu\Sigma_-u_\nu u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu\Sigma_+u_\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\lambda}^\mu u_\mu u_\nu\rangle\langle\Sigma_+f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle f_{-\lambda}^\mu u_\mu u_\nu\rangle\langle\Sigma_-f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu u_\mu\Sigma_-u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu u_\mu\Sigma_+u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\lambda}^\mu u_\mu\Sigma_+\rangle\langle u_\nu f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle f_{-\lambda}^\mu u_\mu\Sigma_-\rangle\langle u_\nu f_+^{\nu\lambda}\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu u_\nu\Sigma_-u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu u_\nu\Sigma_+u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\lambda}^\mu u_\mu u_\nu\rangle\langle\Sigma_+f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle f_{+\lambda}^\mu u_\mu u_\nu\rangle\langle\Sigma_-f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}\Sigma_-f_{-\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}\Sigma_+f_{-\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\lambda}^\mu u_\mu\Sigma_+\rangle\langle u_\nu f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle f_{+\lambda}^\mu u_\mu\Sigma_-\rangle\langle u_\nu f_-^{\nu\lambda}\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}\Sigma_-f_{-\lambda}^\mu u_\nu u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}\Sigma_+f_{-\lambda}^\mu u_\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}f_+^{\nu\lambda}\Sigma_+u_\mu u^\mu\rangle$+h.c.
        &$\langle f_{-\nu\lambda}f_+^{\nu\lambda}\Sigma_-u_\mu u^\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{-\lambda}^\mu\Sigma_-u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{-\lambda}^\mu\Sigma_+u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}f_-^{\nu\lambda}\Sigma_+u_\mu u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}f_-^{\nu\lambda}\Sigma_-u_\mu u^\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{-\lambda}^\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{-\lambda}^\mu u_\nu\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}f_-^{\nu\lambda}u_\mu\Sigma_+ u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}f_-^{\nu\lambda}u_\mu\Sigma_- u^\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}u_\mu f_{+\lambda}^\mu\Sigma_-u_\nu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}u_\mu f_{+\lambda}^\mu\Sigma_+u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}\Sigma_+f_-^{\nu\lambda}u_\mu u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}\Sigma_-f_-^{\nu\lambda}u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}u_\mu f_{+\lambda}^\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}u_\mu f_{+\lambda}^\mu u_\nu\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}u_\mu f_-^{\nu\lambda}\Sigma_+ u^\mu\rangle$+h.c.
        &$\langle f_{+\nu\lambda}u_\mu f_-^{\nu\lambda}\Sigma_- u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu u_\mu f_-^{\nu\lambda}u_\nu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu u_\mu f_-^{\nu\lambda}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}u_\mu f_+^{\nu\lambda}\Sigma_+ u^\mu\rangle$+h.c.
        &$\langle f_{-\nu\lambda}u_\mu f_+^{\nu\lambda}\Sigma_- u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_{+\lambda}^\mu u_\mu f_+^{\nu\lambda}u_\nu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_{+\lambda}^\mu u_\mu f_+^{\nu\lambda}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}f_{+\lambda}^\mu\Sigma_+u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}f_{+\lambda}^\mu\Sigma_-u_\mu u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}f_{+\lambda}^\mu\Sigma_+u_\nu u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda}f_{+\lambda}^\mu\Sigma_-u_\nu u_\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_+^{\nu\lambda}u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_+^{\nu\lambda}u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu\Sigma_+u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu\Sigma_-u_\mu u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}u_\nu\rangle\langle f_{+\lambda}^\mu u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}u_\nu\rangle\langle f_{+\lambda}^\mu u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu\Sigma_+u_\nu u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu\Sigma_-u_\nu u_\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_{+\lambda}^\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_{+\lambda}^\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu u_\mu\Sigma_+u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu u_\mu\Sigma_-u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}f_+^{\nu\lambda}u_\mu u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}f_+^{\nu\lambda}u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu u_\nu\Sigma_+u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}f_{-\lambda}^\mu u_\nu\Sigma_-u_\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}u_\mu f_+^{\nu\lambda} u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}u_\mu f_+^{\nu\lambda} u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}\Sigma_+f_{-\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}\Sigma_-f_{-\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\lambda}f_{+\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\lambda}f_{+\lambda}^\mu u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}\Sigma_+f_{-\lambda}^\mu u_\nu u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}\Sigma_-f_{-\lambda}^\mu u_\nu u_\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\lambda} u_\mu f_{+\lambda}^\mu u_\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\lambda} u_\mu f_{+\lambda}^\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}u_\mu f_{-\lambda}^\mu\Sigma_+u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{-\lambda}^\mu\Sigma_-u_\nu\rangle$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho\rangle\langle f_-^{\lambda\alpha}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho\rangle\langle f_-^{\lambda\alpha}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}u_\mu f_{-\lambda}^\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\mu f_{-\lambda}^\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu\Sigma_+\rangle\langle f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha}^\mu u^\nu\Sigma_-\rangle\langle f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}u_\nu f_{-\lambda}^\mu\Sigma_+u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\nu f_{-\lambda}^\mu\Sigma_-u_\mu\rangle$+h.c.
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_+u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_-u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}u_\nu f_{-\lambda}^\mu u_\mu\Sigma_+\rangle$+h.c.
        &$\langle f_+^{\nu\lambda}u_\nu f_{-\lambda}^\mu u_\mu\Sigma_-\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u_\alpha f_-^{\rho\lambda}\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u_\alpha f_-^{\rho\lambda}\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}f_-^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}f_-^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_-^{\nu\lambda} u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}u_\mu\rangle\langle f_-^{\nu\lambda} u^\mu\rangle$
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\lambda}u_\nu\rangle\langle f_{-\lambda}^\mu u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\lambda}u_\nu\rangle\langle f_{-\lambda}^\mu u_\mu\rangle$
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\lambda}u_\mu\rangle\langle f_{-\lambda}^\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\lambda}u_\mu\rangle\langle f_{-\lambda}^\mu u_\nu\rangle$
        &$\langle f_-^{\mu\alpha}f_-^{\nu\rho}u^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}f_-^{\nu\rho}u^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}f_-^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}f_-^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle f_-^{\mu\alpha}u^\nu u^\alpha f_-^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}u^\nu u^\alpha f_-^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}u_\mu f_-^{\nu\lambda}u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}u_\mu f_-^{\nu\lambda}u^\mu\rangle$
        &$\langle f_-^{\mu\alpha}f_-^{\nu\rho}u_\alpha\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}f_-^{\nu\rho}u_\alpha\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu f_-^{\nu\lambda} u_\mu u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu f_-^{\nu\lambda} u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\mu\alpha}u_\alpha f_-^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}u_\alpha f_-^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu u_\mu f_-^{\nu\lambda} u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu u_\mu f_-^{\nu\lambda} u_\nu\rangle$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu u^\rho\rangle\langle f_+^{\lambda\alpha}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha}^\mu u^\nu u^\rho\rangle\langle f_+^{\lambda\alpha}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{+\nu\lambda}f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\nu\lambda}f_+^{\nu\lambda}\rangle\langle u_\mu u^\mu\rangle$
        &$\langle f_{+\alpha}^\mu u^\nu\Sigma_+\rangle\langle f_+^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha}^\mu u^\nu\Sigma_-\rangle\langle f_+^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{+\nu\lambda}u_\mu\rangle\langle f_+^{\nu\lambda} u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\nu\lambda}u_\mu\rangle\langle f_+^{\nu\lambda} u^\mu\rangle$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_+u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_-u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\lambda}u_\nu\rangle\langle f_{+\lambda}^\mu u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\lambda}u_\nu\rangle\langle f_{+\lambda}^\mu u_\mu\rangle$
        &$\langle f_+^{\mu\nu}u_\alpha f_+^{\rho\lambda}\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u_\alpha f_+^{\rho\lambda}\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\lambda}u_\mu\rangle\langle f_{+\lambda}^\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\lambda}u_\mu\rangle\langle f_{+\lambda}^\mu u_\nu\rangle$
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{+\nu\lambda}f_+^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\nu\lambda}f_+^{\nu\lambda}u_\mu u^\mu\rangle$
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{+\nu\lambda}u_\mu f_+^{\nu\lambda}u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_{+\nu\lambda}u_\mu f_+^{\nu\lambda}u^\mu\rangle$
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{+\lambda}^\mu f_+^{\nu\lambda} u_\mu u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{+\lambda}^\mu f_+^{\nu\lambda} u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\mu\alpha}f_+^{\nu\rho}u^\lambda u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}f_+^{\nu\rho}u^\lambda u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_{+\lambda}^\mu u_\mu f_+^{\nu\lambda} u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_{+\lambda}^\mu u_\mu f_+^{\nu\lambda} u_\nu\rangle$+h.c.
        &$\langle f_+^{\mu\alpha}u^\nu u^\alpha f_+^{\rho\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}u^\nu u^\alpha f_+^{\rho\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_{-\nu\lambda}f_+^{\nu\lambda}u_\mu u^\mu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_{-\nu\lambda}f_+^{\nu\lambda}u_\mu u^\mu\rangle$-h.c.
        &$\langle f_+^{\mu\alpha}f_+^{\nu\rho}u_\alpha\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}f_+^{\nu\rho}u_\alpha\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu f_+^{\nu\lambda}u_\mu u_\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu f_+^{\nu\lambda}u_\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\mu\alpha}u_\alpha f_+^{\nu\rho}\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}u_\alpha f_+^{\nu\rho}\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu f_+^{\nu\lambda}u_\nu u_\mu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu f_+^{\nu\lambda}u_\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_{-\lambda}^\mu u_\mu f_+^{\nu\lambda}u_\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_{-\lambda}^\mu u_\mu f_+^{\nu\lambda}u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho\rangle\langle f_+^{\lambda\alpha}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho\rangle\langle f_+^{\lambda\alpha}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho\rangle\langle f_-^{\alpha\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho\rangle\langle f_-^{\alpha\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu\Sigma_+\rangle\langle f_+^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu\Sigma_-\rangle\langle f_+^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu\Sigma_+\rangle\langle f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu\Sigma_-\rangle\langle f_-^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu u^\rho\rangle\langle f_-^{\lambda\alpha}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu u^\rho\rangle\langle f_-^{\lambda\alpha}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_+u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}\Sigma_-u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu\Sigma_+\rangle\langle f_-^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu\Sigma_-\rangle\langle f_-^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}u_\alpha\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}u_\alpha\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_+u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_+f_-^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}\Sigma_-f_-^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u_\alpha f_-^{\rho\lambda}\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u_\alpha f_-^{\rho\lambda}\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}\Sigma_+u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}\Sigma_-u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}u_\alpha\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}u_\alpha\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}\Sigma_+f_+^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_-f_+^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}\Sigma_+f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}\Sigma_-f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}\Sigma_+f_-^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_-f_-^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u_\alpha f_+^{\rho\lambda}\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u_\alpha f_+^{\rho\lambda}\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u_\alpha f_-^{\rho\lambda}\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u_\alpha f_-^{\rho\lambda}\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\alpha}^\mu u^\nu u^\rho\rangle\langle f_+^{\alpha\lambda}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu u^\rho\rangle\langle f_+^{\alpha\lambda}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}f_{-\alpha}^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}f_{-\alpha}^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\alpha}^\mu u^\nu\Sigma_+\rangle\langle f_+^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu\Sigma_-\rangle\langle f_+^{\rho\alpha}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}f_{-\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}f_{-\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_+u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}\Sigma_-u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu\Sigma_+ f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu\Sigma_- f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}u_\alpha\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}u_\alpha\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\alpha}^\mu\Sigma_+ f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu\Sigma_- f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+f_+^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}\Sigma_-f_+^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\alpha}^\mu u^\nu f_{+\alpha}^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu f_{+\alpha}^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u_\alpha f_+^{\rho\lambda}\Sigma_+u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u_\alpha f_+^{\rho\lambda}\Sigma_-u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu f_{+\alpha}^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu f_{+\alpha}^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu f_{-\alpha}^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu f_{-\alpha}^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{+\alpha}^\mu u^\nu f_{-\alpha}^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha}^\mu u^\nu f_{-\alpha}^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\alpha}\Sigma_+f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\alpha}\Sigma_-f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\alpha}u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\alpha}u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\rangle\langle u^\alpha\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\alpha}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\alpha}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho\rangle\langle f_+^{\lambda\alpha}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho\rangle\langle f_+^{\lambda\alpha}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu\Sigma_+\rangle\langle f_+^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha}^\mu u^\nu\Sigma_-\rangle\langle f_+^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u_\alpha\rangle\langle f_+^{\rho\lambda}u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_{+\alpha}^\mu u^\nu u^\rho\rangle\langle f_-^{\lambda\alpha}\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha}^\mu u^\nu u^\rho\rangle\langle f_-^{\lambda\alpha}\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_{+\alpha}^\mu u^\nu\Sigma_+\rangle\langle f_-^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha}^\mu u^\nu\Sigma_-\rangle\langle f_-^{\rho\alpha} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_+u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}\Sigma_-u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\alpha\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u_\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u_\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}\Sigma_+u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}\Sigma_-u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\alpha}u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\alpha}u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}u_\alpha\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}u_\alpha\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\alpha}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\alpha}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_+f_+^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_-f_+^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+f_-^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_-f_-^{\rho\lambda}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u_\alpha f_+^{\rho\lambda}\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u_\alpha f_+^{\rho\lambda}\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u_\alpha f_-^{\rho\lambda}\Sigma_+ u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u_\alpha f_-^{\rho\lambda}\Sigma_- u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\alpha}f_{-\alpha}^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}f_{-\alpha}^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\alpha}f_{-\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha}f_{-\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu\Sigma_+ f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha}^\mu\Sigma_- f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{+\alpha}^\mu\Sigma_+ f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha}^\mu\Sigma_- f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu f_{+\alpha}^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha}^\mu u^\nu f_{+\alpha}^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu f_{+\alpha}^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha}^\mu u^\nu f_{+\alpha}^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{+\alpha}^\mu u^\nu f_{-\alpha}^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha}^\mu u^\nu f_{-\alpha}^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{+\alpha}^\mu u^\nu f_{-\alpha}^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{+\alpha}^\mu u^\nu f_{-\alpha}^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_-^{\rho\lambda}u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}\rangle\langle u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}f_+^{\rho\lambda}u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\alpha}u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\alpha}u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\alpha}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\alpha}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}f_+^{\rho\lambda}u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\alpha}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\alpha}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        \hline
        {$f\Sigma^2u^2$}
        &\myrownumber 
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\Sigma_-\Sigma_-\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\Sigma_-\Sigma_-\rangle$+h.c.
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\rangle\langle\Sigma_-\Sigma_-\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}\Sigma_-\rangle\langle\Sigma_-u_\mu u_\nu\rangle$
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_-\Sigma_- u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_-\Sigma_- u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\mu}\Sigma_-\rangle\langle\Sigma_-u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\Sigma_-\Sigma_-\rangle$-h.c.
        &$\langle f_-^{\nu\mu}\Sigma_-u_\nu\Sigma_- u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\mu}\Sigma_-u_\nu\Sigma_- u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\Sigma_-\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}u_\mu\Sigma_-\Sigma_-u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\Sigma_+\Sigma_+\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\Sigma_+\Sigma_+\rangle$+h.c.
        &$\langle f_-^{\nu\mu}u_\mu\Sigma_-\Sigma_-u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}\Sigma_-u_\mu\Sigma_-u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_+\Sigma_+ u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_+\Sigma_+ u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\mu}\Sigma_-u_\mu\Sigma_-u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\rangle\langle\Sigma_+\Sigma_+\rangle$
        &$\langle f_-^{\nu\mu}\Sigma_+u_\nu\Sigma_+ u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\mu}\Sigma_+u_\nu\Sigma_+ u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\rangle\langle\Sigma_+\Sigma_+\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}\Sigma_+\rangle\langle\Sigma_+u_\mu u_\nu\rangle$
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_-\rangle\langle\Sigma_+u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_-\rangle\langle\Sigma_+u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}\Sigma_+\rangle\langle\Sigma_+u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\Sigma_+\Sigma_+\rangle$-h.c.
        &$\langle f_+^{\nu\mu}\Sigma_-\rangle\langle\Sigma_+u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}\Sigma_-\rangle\langle\Sigma_+u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\Sigma_+\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}u_\mu\Sigma_+\Sigma_+u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\mu}\Sigma_+\rangle\langle\Sigma_-u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}\Sigma_+\rangle\langle\Sigma_-u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\mu\Sigma_+\Sigma_+u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\mu}\Sigma_+u_\mu\Sigma_+u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\Sigma_-\Sigma_+\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\Sigma_-\Sigma_+\rangle$-h.c.
        &$\langle f_-^{\nu\mu}\Sigma_+u_\mu\Sigma_+u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_-\rangle\langle\Sigma_+u_\mu\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\Sigma_+\Sigma_-\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\Sigma_+\Sigma_-\rangle$-h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_-\rangle\langle\Sigma_+u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\Sigma_-\Sigma_+\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_+\Sigma_- u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_+\Sigma_- u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\Sigma_-\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\mu}u_\nu u_\mu\Sigma_+\Sigma_-\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_-\Sigma_+ u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_-\Sigma_+ u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\mu}u_\nu u_\mu\Sigma_+\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\mu}u_\mu\Sigma_-\Sigma_+u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_+u_\mu\Sigma_-\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_+u_\mu\Sigma_-\rangle$-h.c.
        &$\langle f_+^{\nu\mu}u_\mu\Sigma_-\Sigma_+u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\mu}u_\mu\Sigma_+\Sigma_-u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_-u_\mu\Sigma_+\rangle$-h.c.
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_-u_\mu\Sigma_+\rangle$-h.c.
        &$\langle f_+^{\nu\mu}u_\mu\Sigma_+\Sigma_-u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_+u_\mu\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\mu}u_\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\mu}u_\mu u_\nu\Sigma_+\rangle$-h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_+u_\mu\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\mu}u_\nu\Sigma_-u_\mu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\mu}u_\mu\Sigma_-u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\mu}u_\mu\Sigma_+u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\mu}u_\nu\Sigma_-u_\mu\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\mu}u_\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\mu}u_\mu\Sigma_+u_\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\mu}u_\mu\Sigma_-u_\nu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\mu}u_\mu u_\nu\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\mu}u_\mu\Sigma_+u_\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\mu}u_\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\mu}u_\mu u_\nu\Sigma_-\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\nu\mu}u_\mu\Sigma_-u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\mu}u_\mu\Sigma_-u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\mu}u_\mu u_\nu\Sigma_+\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\mu}u_\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\mu}u_\mu\Sigma_+u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\mu}u_\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\mu}u_\mu\Sigma_+u_\nu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\mu}u_\mu\Sigma_-u_\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\nu\mu}u_\mu u_\nu\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\mu}u_\mu u_\nu\Sigma_-\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\mu}u_\mu\Sigma_-u_\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\mu}u_\mu\Sigma_+u_\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\mu}u_\mu u_\nu\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\mu}u_\mu\Sigma_-u_\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\mu}u_\mu u_\nu\Sigma_-\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\mu}u_\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\nu\mu}u_\mu\Sigma_+u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\mu}u_\mu\Sigma_+u_\nu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\mu}u_\mu\Sigma_-u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\mu}u_\mu u_\nu\Sigma_+\rangle$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\nu\mu}u_\mu u_\nu\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle^2\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle f_+^{\mu\nu}\Sigma_-\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle^2\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle^2\langle f_+^{\mu\nu}u_\mu u_\nu\rangle$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle^2\langle f_-^{\mu\nu}u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\Sigma_-\rangle$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_-\Sigma_-\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-\Sigma_-u^\lambda\rangle$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_-u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_-u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-\Sigma_-u^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_-u^\rho\Sigma_-u^\lambda\rangle$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_-u^\rho\Sigma_-u^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_+\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_+\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_+u^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_+\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+u^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_-\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle\Sigma_-\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-\rangle\langle\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_-\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_-\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_-\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_-\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_+\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_+\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_+u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+u^\lambda\Sigma_- \rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_+u^\lambda\Sigma_- \rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-u^\lambda\Sigma_+ \rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-u^\lambda\Sigma_+ \rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle^2\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle^2\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle^2\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle^2\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        \hline
        {$\Sigma^3 u^2$}
        &\myrownumber &$\langle\Sigma_-\Sigma_-\Sigma_+u_\mu u^\mu\rangle+h.c.$
        &$\langle\Sigma_-\rangle^3\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\Sigma_-\Sigma_+u_\mu u^\mu\rangle$-h.c.
        &$\langle\Sigma_+\Sigma_+\Sigma_-u_\mu u^\mu\rangle$-h.c.\\
        &\myrownumber &$\langle\Sigma_-\Sigma_+\Sigma_-u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle^2\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_-u_\mu\Sigma_+\Sigma_-u^\mu\rangle$-h.c.
        &$\langle\Sigma_+u_\mu\Sigma_-\Sigma_+u^\mu\rangle$-h.c.\\
        &\myrownumber &$\langle\Sigma_-\Sigma_-u_\mu\Sigma_+ u^\mu\rangle$
        &$\langle\Sigma_-\rangle^2\langle\Sigma_-u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_+u_\mu u^\mu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_+u_\mu u^\mu\rangle$-h.c.\\
        &\myrownumber &$\langle\Sigma_-u_\mu\Sigma_+\Sigma_- u^\mu\rangle+h.c.$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle\Sigma_+u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_-\Sigma_-u^\mu\rangle\langle\Sigma_+u_\mu \rangle+h.c.$
        &$\langle\Sigma_+\rangle^2\langle\Sigma_-u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_-\Sigma_-\rangle\langle\Sigma_+u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_-u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_+u_\mu u^\mu\rangle+h.c.$
        &$\langle\Sigma_-\rangle\langle\Sigma_-\Sigma_-\rangle\langle u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-u_\mu \Sigma_+u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_-u_\mu\rangle\langle\Sigma_-u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-u_\mu \rangle\langle\Sigma_+u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_-\rangle\langle\Sigma_-\rangle\langle u_\mu \Sigma_+u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\Sigma_+\Sigma_+u_\mu u^\mu\rangle+h.c.$
        &$\langle\Sigma_-\rangle\langle\Sigma_+u_\mu\rangle\langle\Sigma_+u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\Sigma_+u_\mu\Sigma_+ u^\mu\rangle+h.c.$
        &$\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_+u_\mu u^\mu\rangle$+h.c.
        &&\\
        &\myrownumber &$\langle\Sigma_+\Sigma_+u_\mu\rangle\langle\Sigma_+ u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_+\rangle\langle u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_-u_\mu\Sigma_- u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_-u_\mu\rangle\langle\Sigma_+u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_-\Sigma_-u_\mu u^\mu\rangle+h.c.$
        &$\langle\Sigma_-\Sigma_-\rangle\langle u_\mu u^\mu\Sigma_-\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_-u_\mu\rangle\langle\Sigma_- u^\mu\rangle$
        &$\langle\Sigma_-\Sigma_-\Sigma_-u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle u_\mu\Sigma_- u^\mu\rangle$
        &$\langle\Sigma_-\Sigma_-u_\mu\Sigma_-u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_-\rangle\langle \Sigma_- \rangle\langle u_\mu u^\mu\rangle$
        &$\langle\Sigma_+\Sigma_+\rangle\langle u^\mu u_\mu\Sigma_-\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+\Sigma_+u_\mu u^\mu\rangle+h.c.$
        &$\langle\Sigma_-u_\mu\rangle\langle u^\mu\Sigma_+\Sigma_+\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu \Sigma_+u^\mu\rangle$
        &$\langle\Sigma_+\Sigma_-\Sigma_+u_\mu u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu \rangle\langle\Sigma_+u^\mu\rangle$
        &$\langle\Sigma_-u_\mu\Sigma_+\Sigma_+u^\mu\rangle$
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle \Sigma_+\rangle\langle u^\mu u_\mu\rangle$
        &$\langle\Sigma_+u_\mu\Sigma_-\Sigma_+u^\mu\rangle$+h.c.
        &&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle\Sigma_+\rangle\langle \Sigma_+ u^\mu u_\mu\rangle$
        &$\langle\Sigma_-\Sigma_+\Sigma_+u_\mu u^\mu\rangle$+h.c.
        &&\\
        \hline
        {$D f^2 u^3$}
        &\myrownumber 
        &$\langle D^\lambda f_-^{\mu\nu}u_\rho\rangle\langle u_\mu u_\nu f_{+\lambda}^\rho\rangle$
        &$\langle D^\lambda f_-^{\mu\nu}u_\rho\rangle\langle u_\mu u_\nu f_{-\rho\lambda}\rangle$
        &$\langle D^\rho f_{-\nu\rho}u_\mu u^\nu\rangle\langle f_+^{\mu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D^\rho f_-^{\nu\lambda}u^\mu\rangle\langle f_{-\rho\lambda}u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho f_{-\nu\rho}u_\mu u^\nu\rangle\langle f_+^{\mu\lambda}u_\lambda\rangle$-h.c.
        &$\langle D^\rho f_-^{\nu\lambda}u^\mu\rangle\langle f_{-\rho\lambda}u_\mu u_\nu\rangle$+h.c.
        &$\langle D^\rho f_{-\nu\lambda}u_\mu u^\nu\rangle\langle f_{+\rho}^\mu u^\lambda\rangle$+h.c.
        &$\langle D^\rho f_{-\nu\rho}u_\mu u^\nu\rangle\langle f_-^{\mu\lambda}u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho f_{-\nu\lambda}u_\mu u^\nu\rangle\langle f_{+\rho}^\mu u^\lambda\rangle$-h.c.
        &$\langle D^\rho f_{-\nu\rho}u_\mu u^\nu\rangle\langle f_-^{\mu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D^\rho f_+^{\nu\lambda}u^\mu\rangle\langle f_{-\rho\lambda}u_\mu u_\nu\rangle$+h.c.
        &$\langle D^\rho f_{-\nu\lambda}u_\mu u^\nu\rangle\langle f_{-\rho}^\mu u^\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho f_+^{\nu\lambda}u^\mu\rangle\langle f_{-\rho\lambda}u_\mu u_\nu\rangle$-h.c.
        &$\langle D^\rho f_{-\nu\lambda}u_\mu u^\nu\rangle\langle f_{-\rho}^\mu u^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\rho f_{-\nu\lambda}\rangle\langle f_+^{\mu\nu}u_\mu\rangle$+h.c.
        &$\langle D^\rho u_\nu u_\mu\rangle\langle u_\lambda f_-^{\nu\lambda}f_{-\rho}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_+^{\mu\nu}u_\rho\rangle\langle f_{-\lambda}^\rho u_\mu u_\nu\rangle$
        &$\langle D^\nu u^\rho u^\mu\rangle\langle u^\lambda f_{-\rho\lambda}f_{-\mu\nu}\rangle$+h.c.
        &$\langle D^\mu u_\lambda u^\lambda f_{-\nu\rho}\rangle\langle f_+^{\nu\rho}u_\mu\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\lambda f_{-\nu\rho}\rangle\langle f_-^{\mu\nu}u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\rho f_{-\lambda\nu}\rangle\langle f_{+\mu}^\nu u^\mu\rangle$-h.c.
        &$\langle D^\rho u_\lambda u^\lambda f_{-\nu\rho}\rangle\langle f_{-\mu\nu}u^\mu\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\lambda f_{-\nu}^\mu\rangle\langle f_+^{\nu\rho}u_\mu\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\lambda f_-^{\mu\nu}\rangle\langle f_{-\nu\rho}u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u_\lambda u^\lambda f_{-\nu\rho}\rangle\langle f_+^{\nu\rho}u_\mu\rangle$-h.c.
        &$\langle D^\rho u_\lambda u^\lambda f_-^{\mu\nu}\rangle\langle f_{-\nu\rho}u_\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle u_\rho f_+^{\mu\lambda}f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u_\mu f_-^{\nu\lambda}\rangle\langle u_\nu f_{-\rho}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\lambda f_{-\nu}^\mu\rangle\langle f_+^{\nu\rho}u_\mu\rangle$+h.c.
        &$\langle D^\rho u_\lambda u_\mu f_-^{\nu\lambda}\rangle\langle u_\nu f_{-\rho}^\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle u_\rho f_{+\nu\lambda}f_-^{\mu\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\lambda f_-^{\mu\nu}u_\mu\rangle\langle u^\lambda f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu\rangle\langle u_\rho f_+^{\mu\lambda}f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\rho u_\lambda f_{-\mu\nu}u^\mu\rangle\langle u^\lambda f_{-\nu\rho}\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle u^\lambda f_{+\rho\lambda}f_{-\nu}^\mu\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\mu f_-^{\nu\lambda}\rangle\langle u_\mu f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu\rangle\langle u_\rho f_{+\nu\lambda} f_-^{\mu\lambda}\rangle$-h.c.
        &$\langle D^\rho u_\lambda u^\mu f_-^{\nu\lambda}\rangle\langle u_\mu f_{-\nu\rho}\rangle$+h.c.
        &$\langle D^\nu u^\rho f_+^{\mu\lambda}u_\mu\rangle\langle u_\rho f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\nu f_-^{\mu\lambda}\rangle\langle u_\mu f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu\rangle\langle u^\lambda f_{+\rho\lambda}f_{-\nu}^\mu\rangle$-h.c.
        &$\langle D^\rho u_\lambda u^\nu f_-^{\mu\lambda}\rangle\langle u_\mu f_{-\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\nu u^\mu f_+^{\nu\lambda}\rangle\langle u_\rho f_{-\mu\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u_\nu f_-^{\nu\lambda}\rangle\langle u^\mu f_{-\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho f_{+\mu}^\lambda u^\mu\rangle\langle u_\rho f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u_\nu f_-^{\nu\lambda}\rangle\langle u^\mu f_{-\mu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\nu u_\mu f_+^{\nu\lambda}\rangle\langle u_\lambda f_{-\rho}^\mu\rangle$+h.c.
        &$\langle D^\lambda f_{-\mu\lambda} u^\mu u^\nu u^\rho f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\nu u_\mu f_+^{\nu\rho}\rangle\langle u_\lambda f_{-\rho}^\mu\rangle$-h.c.
        &$\langle D^\lambda f_{-\mu\lambda}u^\mu u^\nu u^\rho f_{-\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u_\nu f_-^{\nu\lambda}\rangle\langle u^\mu f_{+\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{-\mu\lambda}u^\rho u^\nu u^\mu f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\nu u_\mu f_+^{\nu\rho}\rangle\langle u_\rho f_{-\lambda}^\mu\rangle$-h.c.
        &$\langle D^\lambda f_{-\mu\lambda}u^\rho u^\nu u^\mu f_{-\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u^\mu u_\lambda f_-^{\nu\lambda}\rangle\langle u_\mu f_{+\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{-\mu\lambda}u^\nu u^\mu u^\rho f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\lambda u^\rho f_{-\rho}^\lambda\rangle\langle u^\mu f_{+\mu}^\nu\rangle$+h.c.
        &$\langle D^\lambda f_{-\mu\lambda}u^\nu u^\mu u^\rho f_{-\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\mu f_-^{\nu\lambda}\rangle\langle u_\mu f_{+\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{-\mu\lambda}u^\nu u^\mu f_{-\nu\rho}u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u^\mu u^\lambda f_{-\nu\lambda}\rangle\langle u_\mu f_+^{\nu\rho}\rangle$-h.c.
        &$\langle D^\lambda f_{-\mu\lambda}u^\nu u^\mu f_{-\nu\rho} u^\rho\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\nu f_-^{\mu\lambda}\rangle\langle u_\rho f_{+\mu\nu}\rangle$+h.c.
        &$\langle D^\lambda f_{-\mu\lambda} u^\mu u^\nu f_{-\nu\rho}u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\lambda u^\mu f_-^{\nu\lambda}\rangle\langle u_\mu f_{+\nu\rho}\rangle$-h.c.
        &$\langle D^\lambda f_{-\mu\lambda}u^\mu u^\nu f_{-\nu\rho} u^\rho\rangle$+h.c.
        &$\langle D^\rho u_\lambda u_\nu f_-^{\mu\lambda}\rangle\langle u_\mu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\nu u_\nu u^\mu f_-^{\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu u_\lambda u_\nu f_-^{\rho\lambda}\rangle\langle u_\mu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\nu u_\nu u^\mu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\mu u^\nu u^\rho f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\nu u^\mu u_\nu f_-^{\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\lambda u_\nu f_-^{\mu\lambda}\rangle\langle u_\mu f_{+\rho}^\nu\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\nu u^\mu u_\nu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\rho u^\nu u^\mu f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u_\nu u^\lambda f_-^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\lambda}u^\rho u^\nu u^\mu f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u_\nu u^\lambda f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\nu u^\mu u^\rho f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u^\lambda u_\nu f_-^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\lambda}u^\nu u^\mu u^\rho f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u^\lambda u_\nu f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\nu u^\mu f_{-\nu\rho}u^\rho\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\nu u^\mu f_-^{\rho\lambda}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\lambda}u^\nu u^\mu f_{-\nu\rho} u^\rho\rangle$-h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\nu u^\mu f_-^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\mu u^\nu f_{-\nu\rho}u^\rho\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u^\nu f_-^{\rho\lambda}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\lambda}u^\mu u^\nu u^\rho f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u^\nu f_-^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle D_\nu f_{+\rho\lambda}u^\mu u_\mu u^\lambda f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\nu u_\nu f_-^{\mu\rho}u^\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\lambda}u^\mu u^\nu f_{-\nu\rho} u^\rho\rangle$-h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\nu u_\nu f_-^{\mu\rho}u^\lambda\rangle$+h.c.
        &$\langle D_\nu f_{+\rho\lambda}u^\mu u^\lambda f_-^{\nu\rho} u_\mu\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u_\nu u^\mu f_-^{\nu\rho}u^\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho f_{-\nu\lambda}u^\mu u_\mu u^\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\rho f_{-\mu\lambda}u_\nu u^\mu f_-^{\nu\rho}u^\lambda\rangle$+h.c.
        &$\langle D_\nu f_{+\rho\lambda}u^\mu u_\mu f_-^{\nu\rho} u^\lambda\rangle$+h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u_\nu f_-^{\nu\rho}u^\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho f_{-\nu\lambda}u^\mu u^\nu u_\mu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u_\nu f_-^{\nu\rho}u^\lambda\rangle$+h.c.
        &$\langle D_\lambda f_{-\mu\nu}u^\mu u^\lambda u_\rho f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu f_-^{\nu\rho}u_\lambda f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\mu\lambda}u^\mu u^\nu u_\rho f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\mu u^\mu f_-^{\nu\rho}u_\lambda f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\lambda f_{-\mu\nu}u^\mu u^\lambda f_+^{\nu\rho}u_\rho\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu f_-^{\nu\rho}f_{-\nu\rho}u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho f_{-\nu\lambda}u^\mu u^\nu f_+^{\rho\lambda}u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\mu u^\mu f_-^{\nu\rho} f_{-\nu\rho}u_\lambda\rangle$+h.c.
        &$\langle D_\lambda f_{-\mu\nu}u^\mu u_\rho u^\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\lambda u^\mu f_-^{\nu\rho}f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho f_{-\mu\lambda}u^\mu u^\nu f_+^{\rho\lambda}u_\nu\rangle$-h.c.
        &$\langle D^\lambda u_\mu u_\lambda u^\mu f_-^{\nu\rho} f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\lambda f_{+\mu\nu}u^\mu u_\rho u^\nu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_-^{\nu\rho}u^\mu u_\lambda f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{-\mu\lambda}u^\mu u^\nu f_+^{\rho\lambda}u_\rho\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_-^{\nu\rho}u^\mu u_\lambda f_{-\nu\rho}\rangle$+h.c.
        &$\langle D_\lambda f_{+\mu\nu}u^\mu u^\nu u_\rho f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_-^{\nu\rho}f_{-\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda f_{-\mu\nu}u^\mu u^\nu f_+^{\rho\lambda}u_\rho\rangle$-h.c.
        &$\langle D^\lambda u_\mu f_{-\nu\rho}u^\mu u^\nu f_{-\lambda}^\rho\rangle$+h.c.
        &$\langle D_\lambda f_{+\mu\nu}u^\mu u^\nu f_-^{\rho\lambda}u_\rho\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_{-\rho\lambda}f_-^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho f_{+\nu\lambda}u^\mu u^\nu f_{-\mu}^\rho u^\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_{-\rho\lambda} f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D_\lambda f_{-\mu\nu}u^\mu u^\nu f_+^{\rho\lambda}u_\rho\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_-^{\nu\rho}u^\mu u_\nu f_{-\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u^\nu f_{-\nu}^\rho u^\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_-^{\nu\rho}f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D_\lambda f_{-\mu\nu}u^\mu u^\nu u_\rho f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{-\rho\lambda}u^\mu u_\nu f_-^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho f_{+\nu\lambda}u^\mu u_\mu u^\nu f_-^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\mu u_\nu f_{-\rho\lambda}u^\mu f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{+\nu\lambda}u^\nu u_\mu f_-^{\mu\rho}u^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\nu f_-^{\mu\rho}f_{-\nu\lambda}u_\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu f_{+\rho\lambda}u^\mu u_\mu f_-^{\nu\rho}u^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu f_-^{\nu\rho}u_\nu f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho f_{-\nu\lambda}u^\nu u^\mu f_+^{\rho\lambda}u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho u^\nu f_{-\nu\lambda} f_-^{\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\nu}u^\mu u^\rho u^\nu f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_{-\rho\lambda}f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{+\nu\lambda}u_\mu u^\nu f_{-\mu\rho}u^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{-\nu\lambda}u_\rho u^\nu f_-^{\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\nu}u^\mu u^\nu u^\rho f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_-^{\nu\rho}f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho f_{+\nu\lambda}u^\mu u_\mu u^\nu f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{-\nu\lambda} u^\nu u_\rho f_-^{\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{+\mu\nu}u^\mu u^\nu f_{-\rho\lambda} u^\rho\rangle$-h.c.
        &$\langle D^\lambda u_\mu f_{-\rho\lambda}u^\mu u_\nu f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\nu\lambda}u^\mu u_\mu u^\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_-^{\nu\rho}u_\rho u^\mu f_{-\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_{-\rho\lambda}f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\nu f_-^{\mu\rho}f_{-\nu\lambda}u_\rho\rangle$+h.c.
        &$\langle D_\rho f_{-\nu\lambda}u^\mu u^\nu u_\mu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_-^{\nu\rho} f_{-\nu\lambda} u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_+^{\nu\rho} f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho u^\nu f_{-\nu\lambda}f_-^{\mu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{-\nu\lambda}u^\mu u^\nu f_+^{\rho\lambda}u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{-\nu\lambda} u^\mu f_-^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu f_{-\rho\lambda} u^\mu u_\nu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{-\nu\lambda}u^\nu f_-^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_{-\rho\lambda}f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{-\nu\lambda} f_-^{\nu\rho} u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u^\mu f_+^{\nu\rho}u_\nu f_{-\rho\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\mu f_{-\nu\lambda}u_\rho u^\nu f_-^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_+^{\nu\rho} f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\rho f_+^{\nu\lambda}u^\mu\rangle\langle f_{+\rho\lambda}u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu f_{-\rho\lambda}u^\mu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{-\nu\lambda}u^\nu u_\rho f_-^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{-\rho\lambda} u^\mu u_\nu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\rho f_{+\nu\rho}u_\mu u^\nu\rangle\langle f_+^{\mu\lambda}u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_{-\rho\lambda}f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_-^{\nu\rho}u_\rho u^\mu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu f_+^{\nu\rho} u_\nu f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\rho f_{+\nu\lambda}u_\mu u^\nu\rangle\langle f_{+\rho}^\mu u^\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_+^{\nu\rho} f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_-^{\nu\rho} f_{-\nu\lambda}u^\mu\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu f_{-\rho\lambda} u^\mu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\nu u_\mu\rangle\langle u_\lambda f_+^{\nu\lambda}f_{+\rho}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_-^{\nu\rho} f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{-\nu\lambda}u^\mu f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_{-\rho\lambda} f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\lambda f_{+\nu\rho}\rangle\langle f_+^{\mu\nu}u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_{+\rho\lambda}f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{-\nu\lambda} f_-^{\nu\rho}u^\mu\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_+^{\nu\rho} f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\lambda f_+^{\mu\nu}\rangle\langle f_{+\nu\rho}u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_-^{\nu\rho} f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda f_+^{\mu\nu}u_\rho\rangle\langle u_\mu u_\nu f_{+\rho\lambda}\rangle$
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_-^{\nu\rho} f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u_\mu f_+^{\nu\lambda}\rangle\langle u_\nu f_{+\rho}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_{+\rho\lambda}f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D^\rho f_+^{\nu\lambda}u^\mu\rangle\langle f_{+\rho\lambda}u_\mu u_\nu\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_{+\rho\lambda} f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\lambda f_+^{\mu\nu}u_\mu\rangle\langle u^\lambda f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\rho f_{-\nu\lambda}u^\nu f_+^{\mu\rho}\rangle$-h.c.
        &$\langle D^\rho f_{+\nu\rho}u_\mu u^\nu\rangle\langle f_+^{\mu\lambda}u_\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_-^{\nu\rho} f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\mu f_+^{\nu\lambda}\rangle\langle u_\mu f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu f_{-\rho\lambda}u^\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\rho f_{+\nu\lambda}u_\mu u^\nu\rangle\langle f_{+\rho}^\mu u^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_{+\rho\lambda} f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u^\nu f_+^{\mu\lambda}\rangle\langle u_\mu f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu f_{-\rho\lambda}u^\nu u_\nu f_+^{\mu\rho}\rangle$-h.c.
        &$\langle D^\nu u^\rho u^\mu\rangle\langle u^\lambda f_{+\rho\lambda}f_{+\mu\nu}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{-\nu\lambda}u^\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\lambda u_\nu f_+^{\nu\lambda}\rangle\langle u^\mu f_{+\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu f_{-\nu\lambda}u_\rho u^\nu f_+^{\mu\rho}\rangle$-h.c.
        &$\langle D^\rho u_\lambda u^\lambda f_{+\nu\rho}\rangle\langle f_{+\mu\nu}u^\mu\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu f_{-\rho\lambda}u^\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda} u^\mu u^\nu u^\rho f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu f_{-\rho\lambda}u^\rho u_\nu f_+^{\mu\nu}\rangle$-h.c.
        &$\langle D^\rho u_\lambda u^\lambda f_+^{\mu\nu}\rangle\langle f_{+\nu\rho}u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{-\rho\lambda}u^\nu u_\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\rho u^\nu u^\mu f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D^\nu u_\mu u^\mu f_-^{\rho\lambda}f_{+\rho\lambda}u_\nu\rangle$-h.c.
        &$\langle D^\rho u_\lambda u_\mu f_+^{\nu\lambda}\rangle\langle u_\nu f_{+\rho}^\mu\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho u^\nu f_{-\nu\lambda}f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\nu u^\mu u^\rho f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u_\nu u^\mu f_-^{\rho\lambda}f_{+\rho\lambda}\rangle$-h.c.
        &$\langle D^\rho u_\lambda f_{+\mu\nu}u^\mu\rangle\langle u^\lambda f_{+\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{-\nu\lambda} u_\rho u^\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\nu u^\mu f_{+\nu\rho}u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u_\nu u^\mu f_+^{\rho\lambda}f_{-\rho\lambda}\rangle$-h.c.
        &$\langle D^\rho u_\lambda u^\mu f_+^{\nu\lambda}\rangle\langle u_\mu f_{+\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{-\rho\lambda} u^\rho u_\nu f_+^{\mu\nu}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda} u^\mu u^\nu f_{+\nu\rho}u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu f_{-\rho\lambda}u^\mu u_\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D^\rho u_\lambda u^\nu f_+^{\mu\lambda}\rangle\langle u_\mu f_{+\nu\rho}\rangle$+h.c.
        &$\langle D_\mu u^\nu f_-^{\rho\lambda}u^\mu u_\nu f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\nu u_\nu u^\mu f_+^{\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u^\rho f_{+\nu}^\lambda f_{-\rho\lambda}u^\mu\rangle$-h.c.
        &$\langle D^\rho u_\lambda u_\nu f_+^{\nu\lambda}\rangle\langle u^\mu f_{+\mu\rho}\rangle$+h.c.
        &$\langle D_\mu u^\nu u_\nu f_-^{\rho\lambda}f_{+\rho\lambda}u^\mu\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\nu u^\mu u_\nu f_+^{\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u_\rho f_+^{\rho\lambda}f_{-\nu\lambda}u^\mu\rangle$-h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\mu u^\nu u^\rho f_{+\nu\rho}\rangle$+h.c.
        &$\langle D_\mu u^\nu u^\mu u_\nu f_-^{\rho\lambda}f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u_\nu u^\lambda f_+^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u^\rho f_{-\nu}^\lambda f_{+\rho\lambda}u^\mu\rangle$-h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\rho u^\nu u^\mu f_{+\nu\rho}\rangle$+h.c.
        &$\langle D_\mu u^\nu u^\mu u_\nu f_{+\rho\lambda} f_-^{\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u^\lambda u_\nu f_+^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u_\rho f_-^{\rho\lambda}f_{+\nu\lambda}u^\mu\rangle$-h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\nu u^\mu u^\rho f_{+\nu\rho}\rangle$+h.c.
        &$\langle D^\nu u_\mu f_{-\rho\lambda}u^\mu u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\nu u^\mu f_+^{\rho\lambda}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u^\mu f_{-\rho\lambda}u^\lambda f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\nu u^\mu f_{+\nu\rho} u^\rho\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\rho f_{+\nu}^\lambda f_{-\rho\lambda}u^\mu\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u^\nu f_+^{\rho\lambda}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u_\rho f_+^{\mu\lambda}f_{-\nu\lambda}u^\rho\rangle$-h.c.
        &$\langle D^\lambda f_{+\mu\lambda}u^\mu u^\nu f_{+\nu\rho} u^\rho\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\rho f_{+\rho\lambda}f_{-\nu}^\lambda u^\mu\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\nu u_\nu f_+^{\mu\rho}u^\lambda\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D^\nu u_\mu u^\lambda f_+^{\mu\rho}f_{-\nu\lambda}u_\rho\rangle$-h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\nu u_\nu u^\mu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\nu u_\mu u6\rho f_{-\nu}^\lambda f_{+\rho\lambda}u^\mu\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u_\nu u^\mu f_+^{\nu\rho}u^\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u_\lambda f_+^{\mu\lambda}f_{-\nu\rho}u^\rho\rangle$-h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\nu u^\mu u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\rho f_{-\rho\lambda}f_{+\nu}^\lambda u^\mu\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u_\nu f_+^{\nu\rho}u^\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u^\lambda f_{-\rho\lambda}u_\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u_\nu u^\lambda f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\mu f_{-\rho\lambda}u^\lambda f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu f_+^{\nu\rho}u_\lambda f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u^\lambda f_{+\nu\lambda}u_\rho f_-^{\mu\rho}\rangle$+h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u^\lambda u_\nu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\nu u_\mu u_\rho f_+^{\mu\lambda}f_{-\nu\lambda}u^\rho\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu f_+^{\nu\rho}f_{+\nu\rho}u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u^\mu f_+^{\rho\lambda}u_\nu f_{-\rho\lambda}\rangle$-h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\nu u^\mu f_+^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle D^\nu u_\mu f_+^{\mu\rho}f_{-\nu\lambda}u_\rho\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\lambda u^\mu f_+^{\nu\rho}f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u^\mu f_{-\rho\lambda}u_\nu f_+^{\rho\lambda}\rangle$-h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u^\nu f_+^{\rho\lambda}u_\nu\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\lambda f_{+\lambda}^\mu f_{-\rho\nu}u^\rho\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_+^{\nu\rho}u^\mu u_\lambda f_{+\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu u_\mu f_-^{\nu\rho}f_{+\nu}^\lambda\rangle$-h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\nu u_\nu f_+^{\mu\rho}u^\lambda\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\lambda f_{-\rho\lambda}u_\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_+^{\nu\rho}f_{+\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu u_\mu f_+^{\nu\rho}f_{-\nu}^\lambda\rangle$-h.c.
        &$\langle D_\rho f_{+\mu\lambda}u_\nu u^\mu f_+^{\nu\rho}u^\lambda\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\lambda f_{+\nu\lambda}u^\rho f_{-\rho}^\mu\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_{+\rho\lambda}f_+^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{-\mu}^\rho f_{+\nu}^\lambda\rangle$-h.c.
        &$\langle D_\rho f_{+\mu\lambda}u^\mu u_\nu f_+^{\nu\rho}u^\lambda\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\mu f_+^{\rho\lambda}u_\nu f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_+^{\nu\rho}u^\mu u_\nu f_{+\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{-\nu}^\rho f_{+\mu}^\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\mu u^\mu f_+^{\nu\rho}u_\lambda f_{+\nu\rho}\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\mu f_{-\rho\lambda}u_\nu f_+^{\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{+\rho\lambda}u^\mu u_\nu f_+^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{+\mu}^\rho f_{-\nu}^\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\mu u^\mu f_+^{\nu\rho} f_{+\nu\rho}u_\lambda\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\mu u_\nu f_+^{\rho\lambda}f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\nu f_+^{\mu\rho}f_{+\nu\lambda}u_\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{+\nu}^\rho f_{-\mu}^\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\mu u_\lambda u^\mu f_+^{\nu\rho} f_{+\nu\rho}\rangle$+h.c.
        &$\langle D^\nu u_\mu f_+^{\rho\lambda}u^\mu u_\nu f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho u^\nu f_{+\nu\lambda} f_+^{\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u_\lambda f_-^{\nu\rho} u^\mu f_{+\nu\mu}\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_+^{\nu\rho}u^\mu u_\lambda f_{+\nu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu u_\mu f_-^{\nu\rho}f_{+\nu}^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{+\nu\lambda}u_\rho u^\nu f_+^{\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu f_+^{\nu\rho}u_\nu f_{-\mu}^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{+\nu\rho}u^\mu u^\nu f_{+\lambda}^\rho\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu u_\mu f_+^{\nu\rho}f_{-\nu}^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_{+\nu\lambda} u^\nu u_\rho f_+^{\mu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu f_+^{\nu\rho}u^\lambda f_{-\mu\nu}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_{+\rho\lambda} f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{-\mu}^\rho f_{+\nu}^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu f_+^{\nu\rho}u_\rho u^\mu f_{+\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu f_+^{\nu\rho}u_\mu f_{-\nu}^\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\mu f_+^{\nu\rho}f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{-\nu}^\rho f_{+\mu}^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_+^{\nu\rho} f_{+\nu\lambda} u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\mu f_{+\nu\mu}u^\rho f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\nu f_{+\rho\lambda}u^\mu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{+\mu}^\rho f_{-\nu}^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{+\nu\lambda} u^\mu f_+^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda f_{-\nu\mu}u^\lambda u^\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu f_+^{\nu\rho}u_\nu f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{+\nu}^\rho f_{-\mu}^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{+\nu\lambda} f_+^{\nu\rho} u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda f_{-\mu\nu} u^\mu u^\lambda f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_{+\rho\lambda}f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\lambda f_-^{\nu\rho} u^\mu f_{+\mu\nu}\rangle$+h.c.
        &$\langle D_\beta u^\mu f_{+\alpha}^\nu u^\rho\rangle\langle f_-^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u^\lambda f_+^{\nu\rho}u^\mu f_{-\nu\mu}\rangle$-h.c.
        &$\langle D^\lambda u_\mu u^\mu u_\nu f_+^{\nu\rho}f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu f_+^{\nu\rho}u_\nu f_{-\mu}^\lambda\rangle$+h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}u^\rho\rangle\langle f_-^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\rho u_\lambda u_\nu f_-^{\nu\rho}u_\mu f_+^{\mu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\mu f_{+\rho\lambda}u^\mu u_\nu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu f_+^{\nu\rho}u^\lambda f_{-\mu\nu}\rangle$+h.c.
        &$\langle D_\alpha f_+^{\beta\mu}f_{-\alpha}^\nu u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_{-\alpha}^\nu u^\rho\rangle\langle f_-^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\lambda u_\mu u^\nu f_+^{\mu\rho}f_{+\nu\lambda}u_\rho\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu f_+^{\nu\rho}u_\mu f_{-\nu}^\lambda\rangle$+h.c.
        &$\langle D^\beta f_+^{\mu\nu}f_-^{\alpha\rho}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu f_{-\alpha\nu}u^\rho\rangle\langle f_-^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\lambda u_\mu u_\rho u^\nu f_{+\nu\lambda}f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu f_{+\mu\nu}u^\rho f_-^{\nu\lambda}\rangle$+h.c.
        &$\langle D_\alpha f_+^{\mu\nu}f_-^{\alpha\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_-^{\beta\mu}f_{-\alpha}^\nu u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{+\nu\lambda}u^\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda f_{-\mu\nu} u^\lambda u^\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu}f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta f_-^{\mu\nu}f_-^{\alpha\rho}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\mu f_{+\nu\lambda}u_\rho u^\nu f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda f_{-\mu\nu}u^\mu u^\lambda f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D_\alpha u_\beta u^\beta\rangle\langle f_+^{\alpha\mu}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_-^{\mu\nu}f_-^{\alpha\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\mu f_{+\nu\lambda}u^\nu u_\rho f_+^{\mu\rho}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\lambda f_+^{\nu\rho}u^\mu f_{-\mu\nu}\rangle$+h.c.
        &$\langle D_\beta u^\mu f_+^{\nu\rho}\rangle\langle f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\nu}f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\mu f_+^{\nu\rho}u_\rho u^\mu f_{+\nu\lambda}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u_\nu f_-^{\nu\rho}u_\mu f_+^{\mu\lambda}\rangle$+h.c.
        &$\langle D_\alpha f_+^{\mu\nu}f_-^{\alpha\beta}u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u_\beta u^\beta\rangle\langle f_-^{\alpha\mu}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_+^{\nu\rho} f_{+\nu\lambda}u^\mu\rangle$+h.c.
        &$\langle D_\beta u^\mu f_{-\alpha}^\nu u^\rho\rangle\langle f_-^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\beta}f_-^{\nu\rho}\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\nu\rho}\rangle\langle f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{+\nu\lambda}u^\mu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu}u^\rho\rangle\langle f_-^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle f_+^{\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_-^{\mu\nu}f_-^{\alpha\beta}u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\mu u_\rho f_{+\nu\lambda} f_+^{\nu\rho}u^\mu\rangle$+h.c.
        &$\langle D_\alpha f_-^{\beta\mu}f_{-\alpha}^\nu u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu\rangle\langle f_+^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\alpha u^\mu f_-^{\alpha\beta}f_-^{\nu\rho}\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_{+\alpha}^\nu u^\rho\rangle\langle f_-^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta f_-^{\mu\nu}f_-^{\alpha\rho}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu}u^\rho\rangle\langle f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle f_-^{\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}u^\rho\rangle\langle f_-^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_-^{\mu\nu}f_-^{\alpha\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_-^{\beta\mu}f_{+\alpha}^\nu u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u^\nu\rangle\langle f_-^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_+^{\beta\mu}f_{-\alpha}^\nu u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu}f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta f_-^{\mu\nu}f_+^{\alpha\rho}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta f_{-\beta}^\mu u_\alpha f_-^{\alpha\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta f_+^{\mu\nu}f_-^{\alpha\rho}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u_\beta u^\beta\rangle\langle f_-^{\alpha\mu}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_-^{\mu\nu}f_+^{\alpha\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_-^{\mu\nu}u_\alpha f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_+^{\mu\nu}f_-^{\alpha\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho}\rangle\langle f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_-^{\mu\nu}f_-^{\alpha\rho} u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu}f_-^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_-^{\mu\nu}f_-^{\alpha\beta}u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u_\beta u^\beta\rangle\langle f_-^{\alpha\mu}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_-^{\mu\nu}u^\rho f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u_\beta u^\beta\rangle\langle f_+^{\alpha\mu}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_-^{\alpha\beta}f_-^{\nu\rho}\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho}\rangle\langle f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_-^{\mu\nu}f_-^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta u^\mu f_+^{\nu\rho}\rangle\langle f_{-\alpha\beta}u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle f_-^{\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_-^{\mu\nu}f_+^{\alpha\beta}u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_-^{\mu\nu}f_-^{\alpha\beta}u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_+^{\mu\nu} f_-^{\alpha\beta}u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu\rangle\langle f_-^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_-^{\alpha\beta}f_+^{\nu\rho}\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_{-\beta}^\mu u^\nu f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\beta}f_-^{\nu\rho}\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_-^{\mu\nu}u_\alpha f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\alpha\rangle\langle f_-^{\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\alpha f_{-\beta}^\mu f_-^{\alpha\nu}u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u^\alpha\rangle\langle f_{+\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_-^{\mu\nu}f_-^{\alpha\rho}u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u^\nu\rangle\langle f_-^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_{-\beta}^\mu u^\nu f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta u^\mu u^\nu\rangle\langle f_{+\alpha\beta}u^\rho f_-^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{-\beta}^\mu u^\nu f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\beta} u_\alpha f_-^{\alpha\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_{-\beta}^\mu f_-^{\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu}u^\rho\rangle\langle f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{-\beta}^\mu f_-^{\alpha\nu}u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}u_\alpha f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_-^{\mu\nu}u_\beta f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_-^{\beta\mu}f_{+\alpha}^\nu u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{-\beta}^\mu u^\nu f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}f_-^{\alpha\rho}u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_-^{\mu\nu}f_-^{\alpha\rho}u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta f_-^{\mu\nu}f_+^{\alpha\rho}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{-\beta}^\mu f_-^{\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu} u^\rho f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_-^{\mu\nu}u_\beta f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_-^{\mu\nu}f_+^{\alpha\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu f_-^{\alpha\rho}u_\alpha f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}f_-^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u^\nu f_-^{\alpha\rho}u_\alpha f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u_\alpha f_-^{\alpha\nu}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}f_-^{\alpha\beta}u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u_\alpha f_-^{\alpha\nu}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$h.c.
        &$\langle D_\alpha u_\beta u^\beta\rangle\langle f_-^{\alpha\mu}u^\nu f_+{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}u_\alpha f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_-^{\mu\beta}u_\alpha f_+^{\alpha\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}u_\alpha f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho}\rangle\langle f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}f_-^{\beta\rho}u^\lambda u_\alpha \rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_-^{\mu\nu}u_\alpha f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}f_-^{\beta\rho}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_-^{\mu\nu}f_+^{\alpha\beta}u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u_\alpha f_-^{\alpha\nu}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_-^{\mu\nu} f_+^{\alpha\rho}u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\beta u^\mu u_\alpha f_-^{\alpha\nu}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_-^{\alpha\beta}f_+^{\nu\rho}\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\nu} f_-^{\beta\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_-^{\mu\nu}u^\rho f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}f_-^{\beta\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle f_-^{\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}u^\beta f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_-^{\mu\nu} f_+^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}u^\beta f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu\rangle\langle f_-^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}f_{-\alpha}^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_-^{\mu\nu} f_+^{\alpha\beta}u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\nu} f_{-\alpha}^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta f_{+\beta}^\mu u_\alpha f_-^{\alpha\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{+\beta}^\mu u^\nu f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}u_\alpha f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu f_-^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{+\beta}^\mu f_-^{\alpha\nu}u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u^\nu f_-^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}f_-^{\alpha\rho}u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{+\beta}^\mu u^\nu f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu  f_-^{\alpha\beta}u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}u^\rho f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta} f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{+\beta}^\mu f_-^{\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}f_-^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{-\beta}^\mu u^\nu f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_+^{\mu\nu}f_-^{\alpha\beta}u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho}f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{-\beta}^\mu f_+^{\alpha\nu}u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\nu\rho} f_-^{\alpha\beta} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_-^{\mu\beta}u_\alpha f_+^{\alpha\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta} u_\alpha f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{-\beta}^\mu u^\nu f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\beta u^\mu f_-^{\alpha\beta} u_\alpha f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_-^{\mu\nu}u_\alpha f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}f_-^{\nu\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{-\beta}^\mu f_+^{\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\alpha\beta} f_-^{\nu\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_-^{\mu\nu}f_+^{\alpha\rho}u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho} f_-^{\alpha\beta}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_+^{\mu\nu} u_\beta f_-^{\alpha\rho} u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_-^{\nu\rho} f_-^{\alpha\beta}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_-^{\mu\nu}u^\rho f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu}u^\rho u^\beta f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_+^{\mu\nu} f_-^{\alpha\rho} u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu}u^\rho u^\beta f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_-^{\mu\nu}f_+^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu}f_-^{\beta\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_+^{\mu\nu}u_\beta f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu} f_-^{\beta\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_-^{\mu\nu}f_+^{\alpha\beta}u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u_\beta f_-^{\alpha\nu}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_-^{\mu\nu}u_\beta f_+^{\alpha\rho} u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u^\nu f_{-\beta}^\rho f_-^{\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_{+\beta}^\mu u^\nu f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta f_-^{\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_-^{\mu\nu} f_+^{\alpha\rho} u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u_\beta f_-^{\alpha\nu} f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{+\beta}^\mu f_-^{\alpha\nu}u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta f_-^{\nu\rho}f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_-^{\mu\nu}u_\beta f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u_\beta f_-^{\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{+\beta}^\mu u^\nu f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_{+\alpha}^\nu u^\rho\rangle\langle f_+^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu f_+^{\alpha\rho}u_\alpha f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u_\beta f_-^{\nu\rho} f_-^{\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{+\beta}^\mu f_-^{\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}u^\rho\rangle\langle f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha f_+^{\alpha\nu}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_{+\alpha}^\nu u^\rho\rangle\langle f_+^{\alpha\lambda}u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_+^{\mu\nu}u_\beta f_-^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_+^{\beta\mu}f_{+\alpha}^\nu u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}u_\alpha f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}u^\rho\rangle\langle f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_+^{\mu\nu}f_-^{\alpha\rho}u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta f_+^{\mu\nu}f_+^{\alpha\rho}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_-^{\beta\rho}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\beta\mu}f_{+\alpha}^\nu u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha f_+^{\mu\nu}u_\beta f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_+^{\mu\nu}f_+^{\alpha\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha f_+^{\alpha\nu}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta f_+^{\mu\nu}f_+^{\alpha\rho}u^\lambda\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{-\beta}^\mu u^\nu f_+^{\alpha\rho} u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_-^{\beta\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\mu\nu}f_+^{\alpha\rho}u^\lambda\rangle\langle u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{-\beta}^\mu f_+^{\alpha\nu}u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u_\beta u^\beta\rangle\langle f_+^{\alpha\mu}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu f_-^{\alpha\rho}u_\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_+^{\alpha\nu}f_+^{\rho\lambda}\rangle\langle u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{-\beta}^\mu u^\nu f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\nu\rho}\rangle\langle f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha f_-^{\alpha\nu}u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u_\beta u^\beta\rangle\langle f_+^{\alpha\mu}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{-\beta}^\mu f_+^{\alpha\beta} u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_+^{\mu\nu}f_+^{\alpha\beta}u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}u_\alpha f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\nu\rho}\rangle\langle f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_-^{\mu\nu}u_\beta f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\beta}f_+^{\nu\rho}\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}f_+^{\beta\rho}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\mu\nu}f_+^{\alpha\beta}u^\rho\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_-^{\mu\nu}f_+^{\alpha\rho}u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle f_+^{\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha f_-^{\alpha\nu}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu f_+^{\alpha\beta}f_+^{\nu\rho}\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_-^{\mu\nu}u_\beta f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu\rangle\langle f_+^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\nu}f_+^{\beta\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle f_+^{\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu f_+^{\alpha\rho}u_\alpha f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta f_+^{\mu\nu}u_\alpha f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}u^\beta f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\beta u^\mu u^\nu\rangle\langle f_+^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u_\alpha f_+^{\alpha\nu}u^\rho f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta f_+^{\mu\nu}f_+^{\alpha\rho}u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu} f_{-\alpha}^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta f_{+\beta}^\mu u_\alpha f_+^{\alpha\nu}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}u_\alpha f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{+\beta}^\mu u^\nu f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_+^{\mu\nu}u_\alpha f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_-^{\beta\rho}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{+\beta}^\mu f_+^{\alpha\nu}u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu f_+^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_+^{\mu\nu}f_+^{\alpha\rho} u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u_\alpha f_+^{\alpha\nu}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{+\beta}^\mu u^\nu f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_+^{\mu\nu}u^\rho f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_-^{\beta\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha f_{+\beta}^\mu f_+^{\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta} f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_+^{\mu\nu}f_+^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}u^\beta f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu f_+^{\alpha\rho}u_\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta f_+^{\mu\nu}f_+^{\alpha\beta}u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_{-\alpha}^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u_\alpha f_+^{\alpha\nu}u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\nu\rho}f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_{+\beta}^\mu u^\nu f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}u_\alpha f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u_\alpha f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_{+\beta}^\mu f_+^{\alpha\nu}u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu f_+^{\alpha\beta}u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_+^{\beta\rho}u^\lambda u_\alpha \rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}f_-^{\nu\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_{+\beta}^\mu u^\nu f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha f_+^{\alpha\nu}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\nu\rho} f_-^{\alpha\beta}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\alpha f_{+\beta}^\mu f_+^{\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta} f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu} f_+^{\beta\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\mu\nu}u_\beta f_+^{\alpha\rho}u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu u_\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}u^\beta f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu f_-^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\mu\nu}f_+^{\alpha\rho}u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\nu\rho}f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_{+\alpha}^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha f_+^{\mu\nu}u_\beta f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u_\alpha f_-^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta} f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u^\nu f_+^{\alpha\rho}u_\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta} f_-^{\nu\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu f_+^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu u_\alpha f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u_\alpha f_+^{\alpha\nu}u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$h.c.
        &$\langle D_\beta u^\mu f_+^{\nu\rho} f_-^{\alpha\beta}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho}f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}u_\alpha f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta} f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u_\alpha f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_+^{\beta\rho}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu u^\nu f_-^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta} f_+^{\nu\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u_\alpha f_+^{\alpha\nu}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\nu\rho}f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho}f_+^{\alpha\beta}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}f_+^{\beta\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta} f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta} u_\alpha f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}u^\rho u^\beta f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle D_\beta u^\mu f_+^{\alpha\nu}u^\beta f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}f_+^{\nu\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}f_-^{\beta\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\nu} f_{+\alpha}^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho}f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\beta u^\mu f_+^{\nu\rho} f_+^{\alpha\beta}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_{+\beta}^\rho f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}u_\alpha f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}u^\rho u^\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\alpha\nu}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u^\nu f_+^{\alpha\beta}u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\alpha\beta}f_+^{\nu\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}f_+^{\beta\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu f_-^{\nu\rho} f_+^{\alpha\beta}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\alpha\nu}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\nu\rho} f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}f_{+\alpha}^\nu u^\rho U^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}u^\rho u^\beta f_-^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u^\nu f_{-\beta}^\rho f_+^{\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\beta}u^\nu u_\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu} f_-^{\beta\rho} u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\nu\rho}f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta f_-^{\alpha\nu}f_+^{\beta\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\nu\rho} f_+^{\alpha\beta} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u^\nu f_{+\beta}^\rho f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &$\langle D_\alpha u^\mu u_\beta f_-^{\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\beta} u_\alpha f_+^{\nu\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\alpha\nu}f_-^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle D_\alpha u^\mu u_\beta f_-^{\nu\rho} f_+^{\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu f_+^{\alpha\beta} f_+^{\nu\rho}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\alpha\beta}u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber
        &$\langle D_\beta u^\mu f_+^{\nu\rho} f_+^{\alpha\beta}u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u_\beta f_+^{\nu\rho}f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}u^\rho u^\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u^\nu f_{-\beta}^\rho f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu} f_+^{\beta\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u_\beta f_-^{\alpha\nu}f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u^\nu f_{+\beta}^\rho f_+^{\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta f_-^{\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u_\beta f_+^{\alpha\nu} f_+^{\beta\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u_\beta f_-^{\nu\rho} f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u_\beta f_+^{\alpha\beta}u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u_\beta f_+^{\nu\rho} f_+^{\alpha\beta} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        \hline
        {$D f\Sigma u^3$}
        &\myrownumber 
        &$D^\mu\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u_\lambda f_-^{\lambda\nu}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle u_\lambda f_-^{\lambda\nu}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle u_\lambda f_+^{\lambda\nu}\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle u_\lambda f_+^{\lambda\nu}\rangle$
        \\
        &\myrownumber 
        &$D^\mu\langle\Sigma_+\rangle\langle u_\nu u_\lambda\rangle\langle u_\mu f_-^{\lambda\nu}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle u_\nu u_\lambda\rangle\langle u_\mu f_-^{\lambda\nu}\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle u_\nu u_\lambda\rangle\langle u_\mu f_+^{\lambda\nu}\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle u_\nu u_\lambda\rangle\langle u_\mu f_+^{\lambda\nu}\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\nu f_-^{\lambda\mu}u_\mu\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle\Sigma_-\rangle\langle D^\nu f_-^{\lambda\mu}u_\mu\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle\Sigma_-\rangle\langle D^\nu f_+^{\lambda\mu}u_\mu\rangle\langle u_\nu u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle D^\nu f_+^{\lambda\mu}u_\mu\rangle\langle u_\nu u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}u_\nu\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}u_\nu\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}u_\nu\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}u_\nu\rangle\langle D_\lambda u_\mu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}u^\mu\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}u^\mu\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}u^\mu\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}u^\mu\rangle\langle D_\lambda u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\nu f_-^{\lambda\mu}u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\nu f_-^{\lambda\mu}u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\nu f_+^{\lambda\mu}u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D^\nu f_+^{\lambda\mu}u_\nu u_\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu f_-^{\lambda\nu}u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu f_-^{\lambda\nu}u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu f_+^{\lambda\nu}u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu f_+^{\lambda\nu}u^\mu u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu f_-^{\lambda\nu}u^\nu u^\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu f_-^{\lambda\nu}u^\nu u^\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu f_+^{\lambda\nu}u^\nu u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu f_+^{\lambda\nu}u^\nu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$D^\mu\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$D^\mu\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$D^\mu\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$D^\mu\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$D^\mu\langle\Sigma_+\rangle\langle D^\nu f_{-\mu\nu}u^\mu u^\rho u_\rho\rangle$+h.c.
        &$D^\mu\langle\Sigma_-\rangle\langle D^\nu f_{-\mu\nu}u^\mu u^\rho u_\rho\rangle$+h.c.
        &$D^\mu\langle\Sigma_-\rangle\langle D^\nu f_{+\mu\nu}u^\mu u^\rho u_\rho\rangle$+h.c.
        &$D^\mu\langle\Sigma_+\rangle\langle D^\nu f_{+\mu\nu}u^\mu u^\rho u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D^\nu f_+^{\lambda\mu}u_\mu u_\nu u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle D^\nu f_+^{\lambda\mu}u_\mu u_\nu u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle D^\nu f_-^{\lambda\mu}u_\mu u_\nu u_\lambda\rangle$
        &$\langle\Sigma_-\rangle\langle D^\nu f_-^{\lambda\mu}u_\mu u_\nu u_\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu f_+^{\lambda\nu}u^\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu f_+^{\lambda\nu}u^\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu f_-^{\lambda\nu}u^\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu f_-^{\lambda\nu}u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu f_+^{\lambda\nu}u^\nu u^\mu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu f_+^{\lambda\nu}u^\nu u^\mu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D_\lambda u_\mu f_-^{\lambda\nu}u^\nu u^\mu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle D_\lambda u_\mu f_-^{\lambda\nu}u^\nu u^\mu\rangle$-h.c.
        \\
        &\myrownumber
        &$D^\mu\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$
        &$D^\mu\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$
        &$D^\mu\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D^\nu f_{+\mu\nu}u^\mu u^\rho u_\rho\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D^\nu f_{+\mu\nu}u^\mu u^\rho u_\rho\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D^\nu f_{-\mu\nu}u^\mu u^\rho u_\rho\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle D^\nu f_{-\mu\nu}u^\mu u^\rho u_\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda\Sigma_+\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda\Sigma_-\rangle$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda\Sigma_-\rangle$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u^\mu u_\nu\rangle\langle f_-^{\lambda\nu}\Sigma_+\rangle$+h.c.
        &$\langle D_\lambda u_\mu u^\mu u_\nu\rangle\langle f_-^{\lambda\nu}\Sigma_-\rangle$+h.c.
        &$\langle D_\lambda u_\mu u^\mu u_\nu\rangle\langle f_+^{\lambda\nu}\Sigma_-\rangle$+h.c.
        &$\langle D_\lambda u_\mu u^\mu u_\nu\rangle\langle f_+^{\lambda\nu}\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u^\mu f_-^{\lambda\nu}\rangle\langle u_\nu\Sigma_+\rangle$+h.c.
        &$\langle D_\lambda u_\mu u^\mu f_-^{\lambda\nu}\rangle\langle u_\nu\Sigma_-\rangle$+h.c.
        &$\langle D_\lambda u_\mu u^\mu f_+^{\lambda\nu}\rangle\langle u_\nu\Sigma_-\rangle$+h.c.
        &$\langle D_\lambda u_\mu u^\mu f_+^{\lambda\nu}\rangle\langle u_\nu\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u_\nu f_-^{\lambda\nu}\rangle\langle u^\mu\Sigma_+\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu f_-^{\lambda\nu}\rangle\langle u^\mu\Sigma_-\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu f_+^{\lambda\nu}\rangle\langle u^\mu\Sigma_-\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu f_+^{\lambda\nu}\rangle\langle u^\mu\Sigma_+\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u_\nu\Sigma_+\rangle\langle f_-^{\lambda\nu} u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu\Sigma_-\rangle\langle f_-^{\lambda\nu} u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu\Sigma_-\rangle\langle f_+^{\lambda\nu} u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu u_\nu\Sigma_+\rangle\langle f_+^{\lambda\nu} u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_+\rangle\langle f_-^{\lambda\nu}u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_-\rangle\langle f_-^{\lambda\nu}u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_-\rangle\langle f_+^{\lambda\nu}u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+\rangle\langle f_+^{\lambda\nu}u^\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}u^\nu\rangle\langle\Sigma_+u^\lambda u_\lambda\rangle$
        &$\langle D^\mu f_{-\mu\nu}u^\nu\rangle\langle\Sigma_-u^\lambda u_\lambda\rangle$
        &$\langle D^\mu f_{+\mu\nu}u^\nu\rangle\langle\Sigma_-u^\lambda u_\lambda\rangle$
        &$\langle D^\mu f_{+\mu\nu}u^\nu\rangle\langle\Sigma_+u^\lambda u_\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+\rangle\langle u^\nu u^\lambda u_\lambda\rangle$
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-\rangle\langle u^\nu u^\lambda u_\lambda\rangle$
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-\rangle\langle u^\nu u^\lambda u_\lambda\rangle$
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+\rangle\langle u^\nu u^\lambda u_\lambda\rangle$
        \\
        &\myrownumber
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_+u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_-u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_-u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_+u_\mu u_\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_+u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_-u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_-u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_+u_\nu u_\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\lambda\nu}u_\nu\Sigma_+ u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\nu\Sigma_- u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\nu\Sigma_- u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\nu\Sigma_+ u_\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_-^{\lambda\nu}u_\mu\Sigma_+ u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\mu\Sigma_- u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\mu\Sigma_- u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\mu\Sigma_+ u_\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_+f_-^{\lambda\nu}u^\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_-f_-^{\lambda\nu}u^\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_-f_+^{\lambda\nu}u^\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_+f_+^{\lambda\nu}u^\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_+f_-^{\lambda\nu}u_\nu u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_-f_-^{\lambda\nu}u_\nu u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_-f_+^{\lambda\nu}u_\nu u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_+f_+^{\lambda\nu}u_\nu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_+ u^\mu f_-^{\lambda\nu}u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u^\mu f_-^{\lambda\nu}u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u^\mu f_+^{\lambda\nu}u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u^\mu f_+^{\lambda\nu}u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_+ u^\mu u_\nu f_-^{\lambda\nu}\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u^\mu u_\nu f_-^{\lambda\nu}\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u^\mu u_\nu f_+^{\lambda\nu}\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u^\mu u_\nu f_+^{\lambda\nu}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_+ u_\nu u^\mu f_-^{\lambda\nu}\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u_\nu u^\mu f_-^{\lambda\nu}\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u_\nu u^\mu f_+^{\lambda\nu}\rangle$-h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u_\nu u^\mu f_+^{\lambda\nu}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu f_-^{\lambda\nu}\Sigma_+ u^\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu f_-^{\lambda\nu}\Sigma_- u^\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu f_+^{\lambda\nu}\Sigma_- u^\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u_\mu f_+^{\lambda\nu}\Sigma_+ u^\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D_\lambda u_\mu f_-^{\lambda\nu}\Sigma_+ u_\nu u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu f_-^{\lambda\nu}\Sigma_- u_\nu u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu f_+^{\lambda\nu}\Sigma_- u_\nu u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu f_+^{\lambda\nu}\Sigma_+ u_\nu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+f_-^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_-f_-^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_-f_+^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_+f_+^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+f_-^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_-f_-^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_-f_+^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_+f_+^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+ u_\mu f_-^{\lambda\nu}u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_- u_\mu f_-^{\lambda\nu}u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_- u_\mu f_+^{\lambda\nu}u_\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_+ u_\mu f_+^{\lambda\nu}u_\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+ u_\nu f_-^{\lambda\nu}u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_- u_\nu f_-^{\lambda\nu}u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_- u_\nu f_+^{\lambda\nu}u_\mu u_\lambda\rangle$-h.c.
        &$\langle D^\mu\Sigma_+ u_\nu f_+^{\lambda\nu}u_\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+ u_\nu f_-^{\lambda\nu} u_\lambda u_\mu\rangle$-h.c.
        &$\langle D^\mu\Sigma_- u_\nu f_-^{\lambda\nu} u_\lambda u_\mu\rangle$-h.c.
        &$\langle D^\mu\Sigma_- u_\nu f_+^{\lambda\nu} u_\lambda u_\mu\rangle$-h.c.
        &$\langle D^\mu\Sigma_+ u_\nu f_+^{\lambda\nu} u_\lambda u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+u^\lambda u_\lambda u^\nu\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-u^\lambda u_\lambda u^\nu\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-u^\lambda u_\lambda u^\nu\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+u^\lambda u_\lambda u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+u^\lambda u^\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-u^\lambda u^\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-u^\lambda u^\nu u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+u^\lambda u^\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+ u^\nu u^\lambda u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_- u^\nu u^\lambda u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_- u^\nu u^\lambda u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+ u^\nu u^\lambda u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu} u^\nu\Sigma_+ u^\lambda u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu} u^\nu\Sigma_- u^\lambda u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu} u^\nu\Sigma_- u^\lambda u_\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu} u^\nu\Sigma_+ u^\lambda u_\lambda\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\Sigma_+ u^\nu u^\lambda\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\Sigma_- u^\nu u^\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu} u_\lambda\Sigma_- u^\nu u^\lambda\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu} u_\lambda\Sigma_+ u^\nu u^\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\Sigma_+ u^\lambda u^\nu\rangle$-h.c.
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\Sigma_- u^\lambda u^\nu\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu} u_\lambda\Sigma_- u^\lambda u^\nu\rangle$-h.c.
        &$\langle D^\mu f_{+\mu\nu} u_\lambda\Sigma_+ u^\lambda u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_+^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda\Sigma_-\rangle$-h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda\Sigma_+\rangle$-h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda\Sigma_+\rangle$-h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u^\mu u_\nu\rangle\langle f_+^{\lambda\nu}\Sigma_-\rangle$-h.c.
        &$\langle D_\lambda u_\mu u^\mu u_\nu\rangle\langle f_+^{\lambda\nu}\Sigma_+\rangle$-h.c.
        &$\langle D_\lambda u_\mu u^\mu u_\nu\rangle\langle f_-^{\lambda\nu}\Sigma_+\rangle$-h.c.
        &$\langle D_\lambda u_\mu u^\mu u_\nu\rangle\langle f_-^{\lambda\nu}\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u^\mu f_+^{\lambda\nu}\rangle\langle u_\nu\Sigma_-\rangle$-h.c.
        &$\langle D_\lambda u_\mu u^\mu f_+^{\lambda\nu}\rangle\langle u_\nu\Sigma_+\rangle$-h.c.
        &$\langle D_\lambda u_\mu u^\mu f_-^{\lambda\nu}\rangle\langle u_\nu\Sigma_+\rangle$-h.c.
        &$\langle D_\lambda u_\mu u^\mu f_-^{\lambda\nu}\rangle\langle u_\nu\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u_\nu f_+^{\lambda\nu}\rangle\langle u^\mu\Sigma_-\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu f_+^{\lambda\nu}\rangle\langle u^\mu\Sigma_+\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu f_-^{\lambda\nu}\rangle\langle u^\mu\Sigma_+\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu f_-^{\lambda\nu}\rangle\langle u^\mu\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u_\nu\Sigma_-\rangle\langle f_+^{\lambda\nu} u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu\Sigma_+\rangle\langle f_+^{\lambda\nu} u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu\Sigma_+\rangle\langle f_-^{\lambda\nu} u^\mu\rangle$-h.c.
        &$\langle D_\lambda u_\mu u_\nu\Sigma_-\rangle\langle f_-^{\lambda\nu} u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u^\mu\Sigma_-\rangle\langle f_+^{\lambda\nu} u_\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u^\mu\Sigma_+\rangle\langle f_+^{\lambda\nu} u_\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u^\mu\Sigma_+\rangle\langle f_-^{\lambda\nu} u_\mu u_\nu\rangle$-h.c.
        &$\langle D_\lambda u^\mu\Sigma_-\rangle\langle f_-^{\lambda\nu} u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_-u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_+u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_+u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_-u_\mu u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_-u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu}\Sigma_+u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_+u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}\Sigma_-u_\nu u_\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\mu f_+^{\lambda\nu}u_\nu\Sigma_- u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\nu\Sigma_+ u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\nu\Sigma_+ u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\nu\Sigma_- u_\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_+^{\lambda\nu}u_\mu\Sigma_- u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_+^{\lambda\nu}u_\mu\Sigma_+ u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\mu\Sigma_+ u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_-^{\lambda\nu}u_\mu\Sigma_- u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_-f_+^{\lambda\nu}u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+f_+^{\lambda\nu}u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+f_-^{\lambda\nu}u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_-f_-^{\lambda\nu}u^\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_-f_+^{\lambda\nu}u_\nu u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+f_+^{\lambda\nu}u_\nu u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+f_-^{\lambda\nu}u_\nu u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_-f_-^{\lambda\nu}u_\nu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_- u^\mu f_+^{\lambda\nu}u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u^\mu f_+^{\lambda\nu}u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u^\mu f_-^{\lambda\nu}u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u^\mu f_-^{\lambda\nu}u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_- u^\mu u_\nu f_+^{\lambda\nu}\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u^\mu u_\nu f_+^{\lambda\nu}\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u^\mu u_\nu f_-^{\lambda\nu}\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u^\mu u_\nu f_-^{\lambda\nu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu\Sigma_- u_\nu u^\mu f_+^{\lambda\nu}\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u_\nu u^\mu f_+^{\lambda\nu}\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_+ u_\nu u^\mu f_-^{\lambda\nu}\rangle$+h.c.
        &$\langle D_\lambda u_\mu\Sigma_- u_\nu u^\mu f_-^{\lambda\nu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu f_+^{\lambda\nu}\Sigma_- u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu f_+^{\lambda\nu}\Sigma_+ u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu f_-^{\lambda\nu}\Sigma_+ u^\mu u_\nu\rangle$+h.c.
        &$\langle D_\lambda u_\mu f_-^{\lambda\nu}\Sigma_- u^\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu f_+^{\lambda\nu}\Sigma_- u_\nu u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu f_+^{\lambda\nu}\Sigma_+ u_\nu u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu f_-^{\lambda\nu}\Sigma_+ u_\nu u^\mu\rangle$+h.c.
        &$\langle D_\lambda u_\mu f_-^{\lambda\nu}\Sigma_- u_\nu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_-f_+^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_+f_+^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_+f_-^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_-f_-^{\lambda\nu}u_\mu u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\mu\Sigma_-f_+^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_+f_+^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_+f_-^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_-f_-^{\lambda\nu}u_\nu u_\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_- u_\mu f_+^{\lambda\nu}u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_+ u_\mu f_+^{\lambda\nu}u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_+ u_\mu f_-^{\lambda\nu}u_\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_- u_\mu f_-^{\lambda\nu}u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_- u_\nu f_+^{\lambda\nu}u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_+ u_\nu f_+^{\lambda\nu}u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_+ u_\nu f_-^{\lambda\nu}u_\mu u_\lambda\rangle$+h.c.
        &$\langle D^\mu\Sigma_- u_\nu f_-^{\lambda\nu}u_\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_- u_\nu f_+^{\lambda\nu} u_\lambda u_\mu\rangle$+h.c.
        &$\langle D^\mu\Sigma_+ u_\nu f_+^{\lambda\nu} u_\lambda u_\mu\rangle$+h.c.
        &$\langle D^\mu\Sigma_+ u_\nu f_-^{\lambda\nu} u_\lambda u_\mu\rangle$+h.c.
        &$\langle D^\mu\Sigma_- u_\nu f_-^{\lambda\nu} u_\lambda u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-u^\lambda u_\lambda u^\nu\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+u^\lambda u_\lambda u^\nu\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+u^\lambda u_\lambda u^\nu\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-u^\lambda u_\lambda u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}\Sigma_-u^\lambda u^\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+u^\lambda u^\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+u^\lambda u^\nu u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_-u^\lambda u^\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu}\Sigma_- u^\nu u^\lambda u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu}\Sigma_+ u^\nu u^\lambda u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_+ u^\nu u^\lambda u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu}\Sigma_- u^\nu u^\lambda u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu} u^\nu\Sigma_- u^\lambda u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu} u^\nu\Sigma_+ u^\lambda u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu} u^\nu\Sigma_+ u^\lambda u_\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu} u^\nu\Sigma_- u^\lambda u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu} u_\lambda\Sigma_- u^\nu u^\lambda\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu} u_\lambda\Sigma_+ u^\nu u^\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\Sigma_+ u^\nu u^\lambda\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\Sigma_- u^\nu u^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu f_{+\mu\nu} u_\lambda\Sigma_- u^\lambda u^\nu\rangle$+h.c.
        &$\langle D^\mu f_{+\mu\nu} u_\lambda\Sigma_+ u^\lambda u^\nu\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\Sigma_+ u^\lambda u^\nu\rangle$+h.c.
        &$\langle D^\mu f_{-\mu\nu} u_\lambda\Sigma_- u^\lambda u^\nu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha u^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha u^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu u^\rho\rangle\langle f_{-\alpha}^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu u^\rho\rangle\langle f_{-\alpha}^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu u^\rho\rangle\langle f_{+\alpha}^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu u^\rho\rangle\langle f_{+\alpha}^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu f_{-\alpha}^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu f_{-\alpha}^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu f_{+\alpha}^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu f_{+\alpha}^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu\Sigma_-\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu\Sigma_+\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu\Sigma_+\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu\Sigma_-\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_-\rangle\langle f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+\rangle\langle f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_- u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+ u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+ u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_- u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_-^{\mu\nu} u^\rho \Sigma_-u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu} u^\rho \Sigma_+u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu} u^\rho \Sigma_+u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu} u^\rho \Sigma_-u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_-f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_-f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_-f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_-f_-^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+f_-^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+f_+^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_-f_+^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_- u_\alpha f_-^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+ u_\alpha f_-^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+ u_\alpha f_+^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_- u_\alpha f_+^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_-u^\mu f_-^{\mu\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+u^\mu f_-^{\mu\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+u^\mu f_+^{\mu\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_-u^\mu f_+^{\mu\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle D^\alpha\Sigma_-u^\mu f_-^{\mu\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+u^\mu f_-^{\mu\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_+u^\mu f_+^{\mu\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha\Sigma_-u^\mu f_+^{\mu\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha u^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha u^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha u^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu u^\rho\rangle\langle f_{+\alpha}^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu u^\rho\rangle\langle f_{+\alpha}^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu u^\rho\rangle\langle f_{-\alpha}^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu u^\rho\rangle\langle f_{-\alpha}^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu f_{+\alpha}^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu f_{+\alpha}^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu f_{-\alpha}^\rho\rangle\langle u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu f_{-\alpha}^\rho\rangle\langle u^\lambda\Sigma_+\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu\Sigma_+\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu\Sigma_-\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu\Sigma_-\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu\Sigma_+\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_+\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-\rangle\langle f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_+\rangle\langle f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u_\alpha\rangle\langle\Sigma_+u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u_\alpha\rangle\langle\Sigma_-u^\nu f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u_\alpha\rangle\langle\Sigma_-u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u_\alpha\rangle\langle\Sigma_+u^\nu f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\rangle\langle\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\rangle\langle\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_-u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_-u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_+ u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}\Sigma_- u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_- u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}\Sigma_+ u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu} u^\rho \Sigma_+u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu} u^\rho \Sigma_-u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu} u^\rho \Sigma_-u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu} u^\rho \Sigma_+u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u_\alpha\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u_\alpha\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_+f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_+f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu u^\rho f_{+\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu u^\rho f_{-\alpha}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{+\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu f_{-\alpha}^\nu u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu f_+^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_-u^\nu f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu\Sigma_+u^\nu f_-^{\rho\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_-f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_-f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_+f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+f_+^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_-f_+^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_-f_-^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_+f_-^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+ u_\alpha f_+^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_- u_\alpha f_+^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_- u_\alpha f_-^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_+ u_\alpha f_-^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+u^\mu f_+^{\mu\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_-u^\mu f_+^{\mu\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_-u^\mu f_-^{\mu\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_+u^\mu f_-^{\mu\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha\Sigma_+u^\mu f_+^{\mu\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_-u^\mu f_+^{\mu\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_-u^\mu f_-^{\mu\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha\Sigma_+u^\mu f_-^{\mu\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{+\alpha}^\mu u^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha f_{-\alpha}^\mu u^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D^\alpha f_-^{\mu\nu}u^\rho\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\alpha f_-^{\mu\nu}u^\rho\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\alpha f_+^{\mu\nu}u^\rho\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\alpha f_+^{\mu\nu}u^\rho\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu u^\nu\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu u^\nu\rangle\langle f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D^\alpha f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$D^\alpha\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$D^\alpha\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$D^\alpha\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$D^\alpha\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D^\alpha f_{-\alpha}^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha f_{-\alpha}^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha f_{+\alpha}^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha f_{+\alpha}^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\alpha f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu u^\nu f_{+\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha u^\mu u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha u^\mu u^\nu f_{-\alpha}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$D^\alpha\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$D^\alpha\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$D^\alpha\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$D^\alpha\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\alpha f_{+\alpha}^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha f_{+\alpha}^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D^\alpha f_{-\alpha}^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle D^\alpha f_{-\alpha}^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        \hline
        {$D \Sigma^2u^3$}
        &\myrownumber
        &$\langle\Sigma_-u_\mu\rangle\langle D_\nu\Sigma_+u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-u_\mu\rangle\langle D_\nu\Sigma_-u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-u-\mu\rangle\langle D_\nu\Sigma_+u^\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_-u_\mu\rangle\langle D_\nu\Sigma_-u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-u^\nu\rangle\langle D_\nu\Sigma_+u_\mu u^\mu\rangle$
        &$\langle\Sigma_-u^\mu u_\mu\rangle\langle D_\nu\Sigma_-u^\nu\rangle$
        &$\langle\Sigma_-u_\mu u_\nu\rangle\langle D^\nu\Sigma_+u^\mu\rangle$-h.c.
        &$\langle\Sigma_-u_\mu u^\nu\rangle\langle D_\nu\Sigma_-u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-u^\mu u_\mu\rangle\langle D_\nu\Sigma_+u^\nu\rangle$
        &$\langle D_\nu\Sigma_-\Sigma_-\rangle\langle u^\nu u_\mu u^\mu\rangle$
        &$\langle D_\nu\Sigma_+\Sigma_-u_\mu\rangle\langle u^\mu u^\nu\rangle$-h.c.
        &$\langle D_\nu\Sigma_-\Sigma_-u_\mu\rangle\langle u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\mu u_\nu\rangle\langle D^\nu\Sigma_+u^\mu\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_-\Sigma_-\rangle\langle u^\mu u^\nu\rangle$
        &$\langle\Sigma_+D_\mu u_\nu\Sigma_-\rangle\langle u^\mu u^\nu\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle\Sigma_-u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu\Sigma_+\Sigma_-u_\mu\rangle\langle u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\mu u_\nu u^\mu u^\nu\rangle\langle\Sigma_-\Sigma_-\rangle$
        &$\langle\Sigma_-u^\nu\rangle\langle D_\mu u_\nu\Sigma_+u^\mu\rangle$-h.c.
        &$\langle D_\nu u_\mu\Sigma_-\Sigma_-u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu\Sigma_+\Sigma_-\rangle\langle u^\nu u_\mu u^\mu\rangle$
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle\Sigma_-u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-u^\mu u^\nu\rangle\langle D_\mu u_\nu\Sigma_+\rangle$-h.c.
        &$\langle D_\nu u_\mu\Sigma_-u^\mu u^\nu\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+D_\mu u_\nu\Sigma_-\rangle\langle u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_-\Sigma_-u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-u^\nu D_\mu u_\nu\rangle\langle\Sigma_+u^\mu\rangle$-h.c.
        &$\langle D_\nu u_\mu\Sigma_-u^\mu\Sigma_-u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\Sigma_+\rangle\langle D_\mu u_\nu u^\mu u^\nu\rangle$
        &$\langle D_\nu u_\mu\Sigma_-u^\mu u^\nu\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_-D_\mu u_\nu\rangle\langle\Sigma_+u^\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_+u_\mu\rangle\langle D_\nu\Sigma_+u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-u^\nu\rangle\langle D_\mu u_\nu\Sigma_+u^\mu\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_-u^\mu\Sigma_-u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_-\Sigma_+u^\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_+u_\mu u^\nu\rangle\langle D_\nu\Sigma_+u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-u^\mu u^\nu\rangle\langle D_\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+u_\mu\rangle\langle D_\nu\Sigma_+u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_-u^\nu\Sigma_+u^\mu\rangle$-h.c.
        &$\langle D_\nu\Sigma_+\Sigma_+u_\mu\rangle\langle u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle\Sigma_-u^\nu D_\mu u_\nu\rangle\langle\Sigma_+u^\mu\rangle$+h.c.
        &$\langle\Sigma_+u^\mu u_\mu\rangle\langle D_\nu\Sigma_+u^\nu\rangle$
        &$\langle D_\nu u_\mu\Sigma_+u^\mu u^\nu\Sigma_-\rangle$-h.c.
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle\Sigma_+u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-D_\mu u_\nu\rangle\langle\Sigma_+u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu\Sigma_+\Sigma_+\rangle\langle u^\nu u_\mu u^\mu\rangle$
        &$\langle D_\nu u_\mu\Sigma_+u^\mu\Sigma_-u^\nu\rangle$-h.c.
        &$\langle D_\nu u_\mu\Sigma_+\Sigma_+u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu\Sigma_-\Sigma_+u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_+\Sigma_+\rangle\langle u^\mu u^\nu\rangle$
        &$\langle D_\nu u_\mu u^\nu\Sigma_-\Sigma_+u^\mu\rangle$-h.c.
        &$\langle D_\nu u_\mu\Sigma_+u^\mu u^\nu\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu\Sigma_-u^\nu\Sigma_+u^\mu\rangle$+h.c.
        &$\langle D_\mu u_\nu u^\mu u^\nu\rangle\langle\Sigma_+\Sigma_+\rangle$
        &$\langle D_\nu u_\mu u^\mu u^\nu\Sigma_-\Sigma_+\rangle$-h.c.
        &$\langle D_\nu u_\mu\Sigma_+u^\mu\Sigma_+u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu\Sigma_+u^\mu u^\nu\Sigma_-\rangle$+h.c.
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle\Sigma_+u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\nu\Sigma_+u^\mu u_\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle D_\nu\Sigma_-u^\mu u_\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu\Sigma_+u^\mu\Sigma_-u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_+\Sigma_+u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\nu u^\nu u_\nu u^\mu\Sigma_+\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle D_\mu u^\nu u_\nu u^\mu\Sigma_-\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\nu\Sigma_-\Sigma_+u^\mu\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_+u^\mu u^\nu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\nu\Sigma_-u^\mu u_\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D_\nu\Sigma_+u^\mu u_\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\mu u^\nu\Sigma_-\Sigma_+\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_+u^\mu\Sigma_+u^\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\nu u^\nu u_\nu u^\mu\Sigma_-\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\nu u_\nu u^\mu\Sigma_+\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\nu\Sigma_+u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\nu\Sigma_-u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle D^\mu\Sigma_-\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu\Sigma_+\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\nu\Sigma_+u^\mu u^\nu u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\nu\Sigma_-u^\mu u^\nu u_\mu\rangle$
        &$\langle D^\mu\Sigma_+\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu\Sigma_+u^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$D_\nu\langle\Sigma_-\rangle\langle\Sigma_+u^\mu u_\mu u^\nu\rangle$+h.c.
        &$D_\nu\langle\Sigma_-\rangle\langle\Sigma_-u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu u^\nu u^\rho u^\lambda\Sigma_+\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$D_\nu\langle\Sigma_-\rangle\langle\Sigma_+u^\mu u^\nu u_\mu\rangle$
        &$D_\nu\langle\Sigma_-\rangle\langle\Sigma_-u^\mu u^\nu u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu u^\nu\Sigma_+ u^\rho u^\lambda\Sigma_-\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\mu u^\nu u_\nu u^\mu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\mu u^\nu u_\nu u^\mu\Sigma_-\rangle$+h.c.
        &
        &$\langle\Sigma_+\rangle\langle D^\mu\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\mu u^\nu u^\mu u_\nu\Sigma_+\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\mu u^\nu u^\mu u_\nu\Sigma_-\rangle$+h.c.
        &
        &$\langle\Sigma_-\rangle\langle D^\mu\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D_\nu\Sigma_-u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\nu\Sigma_+u^\mu u_\mu u^\nu\rangle$+h.c.
        &
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D_\nu\Sigma_-u^\mu u^\nu u_\mu\rangle$
        &$\langle\Sigma_+\rangle\langle D_\nu\Sigma_+u^\mu u^\nu u_\mu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$D_\nu\langle\Sigma_+\rangle\langle\Sigma_-u^\mu u_\mu u^\nu\rangle$+h.c.
        &$D_\nu\langle\Sigma_+\rangle\langle\Sigma_+u^\mu u_\mu u^\nu\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$D_\nu\langle\Sigma_+\rangle\langle\Sigma_-u^\mu u^\nu u_\mu\rangle$
        &$D_\nu\langle\Sigma_+\rangle\langle\Sigma_+u^\mu u^\nu u_\mu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D_\mu u^\nu u_\nu u^\mu\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\nu u_\nu u^\mu\Sigma_+\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D_\mu u^\nu u^\mu u_\nu\Sigma_-\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\nu u^\mu u_\nu\Sigma_+\rangle$+h.c.
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle D_\mu u^\nu u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-\rangle^2\langle D_\mu u^\nu u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$D_\nu\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u^\mu u_\mu u^\nu\rangle$
        &$\langle\Sigma_+\rangle^2\langle D_\mu u^\nu u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_-\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu\Sigma_+\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_-u^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu\Sigma_+u^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+u^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        \hline
        {$D^2 f u^4$}
        &\myrownumber 
        &$\langle D^\nu u^\rho D_\lambda u_\rho\rangle\langle u^\mu u_\mu f_{+\nu}^\lambda\rangle$
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u_\lambda u^\lambda f_{-\nu}^\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u_\lambda u^\lambda f_{+\nu}^\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho D_\lambda u_\rho\rangle\langle u^\mu u_\mu f_{-\nu}^\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u_\lambda u^\lambda f_{+\nu}^\mu\rangle$-h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\lambda u^\mu u_\rho f_{-\nu}^\lambda\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\lambda u^\mu u_\rho f_{+\nu}^\lambda\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u_\lambda u^\lambda f_{-\nu}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\lambda u^\mu u_\rho f_{+\nu}^\lambda\rangle$-h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\lambda u_\nu u_\rho f_-^{\mu\lambda}\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\lambda u_\nu u_\rho f_+^{\mu\lambda}\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\lambda u^\mu u_\rho f_{-\nu}^\lambda\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\lambda u_\nu u_\rho f_+^{\mu\lambda}\rangle$-h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u^\mu u^\lambda f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u^\mu u^\lambda f_{+\nu\lambda}\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\lambda u_\nu u_\rho f_-^{\mu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u^\mu u^\lambda f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u_\nu u^\lambda f_{-\lambda}^\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u_\nu u^\lambda f_{+\lambda}^\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u^\mu u^\lambda f_{-\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u_\nu u^\lambda f_{+\lambda}^\mu\rangle$-h.c.
        &$\langle D^\nu u^\rho D_\lambda u_\rho\rangle\langle u_\nu u_\mu f_-^{\mu\lambda}\rangle$+h.c.
        &$\langle D^\nu u^\rho D_\lambda u_\rho\rangle\langle u_\nu u_\mu f_+^{\mu\lambda}\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu\rangle\langle D_\rho u_\nu u^\lambda f_{-\lambda}^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho D_\lambda u_\rho\rangle\langle u_\nu u_\mu f_+^{\mu\lambda}\rangle$-h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\rho u^\mu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\rho u^\mu f_{+\nu\lambda}\rangle$+h.c.
        &$\langle D^\nu u^\rho D_\lambda u_\rho\rangle\langle u_\nu f_-^{\mu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\rho f_{+\nu\lambda}u^\mu\rangle$-h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\rho f_{-\nu\lambda} u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\rho f_{+\nu\lambda} u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\rho f_{-\nu\lambda}u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\nu f_{+\rho\lambda}u^\mu\rangle$-h.c.
        &$\langle D^\rho u_\mu f_{-\nu\lambda} D^\lambda u_\rho u^\nu u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu f_{+\nu\lambda} D^\lambda u_\rho u^\nu u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\nu f_{-\rho\lambda}u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\nu f_{+\rho\lambda} D^\lambda u_\nu u^\mu\rangle$-h.c.
        &$\langle D^\rho u_\mu f_{-\nu\lambda} D^\lambda u_\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D^\rho u_\mu f_{+\nu\lambda} D^\lambda u_\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\rho\lambda} D^\lambda u_\nu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\nu f_{+\nu\lambda} D^\lambda u_\rho u^\mu\rangle$-h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\nu\lambda} D^\lambda u_\rho u^\mu \rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{+\nu\lambda} D^\lambda u_\rho u^\mu \rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\nu\lambda} D^\lambda u_\rho u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\nu f_{+\nu\lambda} u^\mu D^\lambda u_\rho\rangle$-h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\nu\lambda} u^\mu D^\lambda u_\rho \rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{+\nu\lambda} u^\mu D^\lambda u_\rho \rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\nu\lambda} u^\mu D^\lambda u_\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\nu f_{+\nu\lambda}u^\lambda D^\mu u_\rho\rangle$
        &$\langle D^\rho u_\mu D^\lambda u_\nu u^\nu u^\mu f_{-\rho\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\mu D^\lambda u_\nu u^\nu u^\mu f_{+\rho\lambda}\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\nu\lambda}u^\lambda D^\mu u_\rho\rangle$
        \\
        &\myrownumber
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\rho u^\mu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\nu f_{-\rho\lambda} u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\nu f_{+\rho\lambda} u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu D^\lambda u_\rho u^\mu f_{-\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\lambda D^\mu u_\rho u^\nu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\rho\lambda} D^\lambda u_\nu u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{+\rho\lambda} D^\lambda u_\nu u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\lambda D^\mu u_\rho u^\nu f_{-\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu f_+^{\nu\lambda} D_\lambda u_\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle D_\nu u^\lambda D_\rho u_\lambda u^\mu u_\mu f_-^{\nu\rho}\rangle$+h.c.
        &$\langle D_\nu u^\lambda D_\rho u_\lambda u^\mu u_\mu f_+^{\nu\rho}\rangle$+h.c.
        &$\langle D^\rho u_\mu f_-^{\nu\lambda} D_\lambda u_\rho u_\nu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu D^\mu u_\rho u^\lambda u^\nu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D_\nu u^\rho u_\mu f_{-\nu}^\lambda D_\lambda u_\rho u^\mu\rangle$+h.c.
        &$\langle D_\nu u^\rho u_\mu f_{+\nu}^\lambda D_\lambda u_\rho u^\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu D^\mu u_\rho u^\lambda u^\nu f_{-\nu\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu f_{+\nu\lambda} D^\mu u_\rho u^\lambda u^\nu\rangle$
        &$\langle D^\rho f_-^{\nu\lambda}D_\lambda u_\mu u^\mu u_\rho u_\nu\rangle$+h.c.
        &$\langle D^\rho f_+^{\nu\lambda}D_\lambda u_\mu u^\mu u_\rho u_\nu\rangle$+h.c.
        &$\langle D^\rho u_\mu f_{-\nu\lambda} D^\mu u_\rho u^\lambda u^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\nu f_{+\nu\rho} u^\lambda D^\mu u_\lambda\rangle$-h.c.
        &$\langle D_\lambda f_{-\nu}^\rho u^\mu D_\rho u_\mu u^\lambda u^\nu\rangle$+h.c.
        &$\langle D_\lambda f_{+\nu}^\rho u^\mu D_\rho u_\mu u^\lambda u^\nu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\nu\rho} u^\lambda D^\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\nu f_{+\nu\rho} D^\lambda u^\mu u_\lambda\rangle$-h.c.
        &$\langle D_\rho u^\lambda D_\lambda u_\mu u^\nu u^\mu f_{-\nu}^\rho\rangle$+h.c.
        &$\langle D_\rho u^\lambda D_\lambda u_\mu u^\nu u^\mu f_{+\nu}^\rho\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\nu f_{-\nu\rho} D^\lambda u^\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu D^\mu u_\lambda u^\lambda u^\nu f_{+\nu\rho}\rangle$-h.c.
        &$\langle D_\rho u^\lambda D_\lambda u_\mu u^\mu u^\nu f_{-\nu}^\rho\rangle$+h.c.
        &$\langle D_\rho u^\lambda D_\lambda u_\mu u^\mu u^\nu f_{+\nu}^\rho\rangle$+h.c.
        &$\langle D^\rho u_\mu D^\mu u_\lambda u^\lambda u^\nu f_{-\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\lambda u^\nu f_{+\nu\rho}D^\mu u_\lambda\rangle$-h.c.
        &$\langle D_\rho u_\lambda u^\nu u^\mu f_{-\nu}^\rho D^\lambda u_\mu\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\nu u^\mu f_{+\nu}^\rho D^\lambda u_\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\lambda u^\nu f_{-\nu\rho}D^\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu D^\lambda u_\nu u^\mu f_{+\rho\lambda}u^\nu\rangle$
        &$\langle D_\rho u_\lambda u^\nu f_{-\nu\rho} u^\mu D^\lambda u_\mu\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\nu f_{+\nu\rho} u^\mu D^\lambda u_\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu D^\lambda u_\nu u^\mu f_{-\rho\lambda}u^\nu\rangle$
        \\
        &\myrownumber
        &$\langle D^\rho u_\mu u^\mu f_{+\rho\lambda}u^\nu D^\lambda u_\nu\rangle$
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{-\nu}^\rho D^\lambda u_\mu\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu u^\nu f_{+\nu}^\rho D^\lambda u_\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\mu f_{-\rho\lambda}u^\nu D^\lambda u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu f_{+\rho\lambda} D^\lambda u_\nu u^\mu u^\nu\rangle$
        &$\langle D_\rho u_\lambda u^\mu f_{-\nu}^\rho u^\nu D^\lambda u_\mu\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu f_{+\nu}^\rho u^\nu D^\lambda u_\mu\rangle$+h.c.
        &$\langle D^\rho u_\mu f_{-\rho\lambda} D^\lambda u_\nu u^\mu u^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu f_{+\rho\lambda} D^\lambda u_\nu u^\nu u^\mu\rangle$
        &$\langle D_\rho u_\lambda D^\lambda u^\rho u^\mu u^\nu f_{-\mu\nu}\rangle$+h.c.
        &$\langle D_\rho u_\lambda D^\lambda u^\rho u^\mu u^\nu f_{+\mu\nu}\rangle$+h.c.
        &$\langle D^\rho u_\mu f_{-\rho\lambda} D^\lambda u_\nu u^\nu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu D^\lambda u_\nu u^\nu u^\mu f_{+\rho\lambda}\rangle$-h.c.
        &$\langle D_\rho u_\lambda u^\mu D^\lambda u^\rho u^\nu f_{-\mu\nu}\rangle$+h.c.
        &$\langle D_\rho u_\lambda u^\mu D^\lambda u^\rho u^\nu f_{+\mu\nu}\rangle$+h.c.
        &$\langle D^\rho u_\mu D^\lambda u_\nu u^\nu u^\mu f_{-\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu D^\mu u_\nu u^\lambda u^\nu f_{+\rho\lambda}\rangle$-h.c.
        &$\langle D^\rho u^\nu u^\mu f_{-\mu\rho} D_\lambda u_\nu u^\lambda\rangle$+h.c.
        &$\langle D^\rho u^\nu u^\mu f_{+\mu\rho} D_\lambda u_\nu u^\lambda\rangle$+h.c.
        &$\langle D^\rho u_\mu D^\mu u_\nu u^\lambda u^\nu f_{-\rho\lambda}\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u_\mu u^\lambda u^\nu f_{+\rho\lambda}D^\mu u_\nu\rangle$-h.c.
        &$\langle D^\rho u^\nu u^\mu D_\lambda u_\nu f_{-\mu\rho}u^\lambda\rangle$+h.c.
        &$\langle D^\rho u^\nu u^\mu D_\lambda u_\nu f_{+\mu\rho}u^\lambda\rangle$+h.c.
        &$\langle D^\rho u_\mu u^\lambda u^\nu f_{-\rho\lambda}D^\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\rho f_+^{\rho\lambda}D_\nu u_\lambda u^\mu u_\mu\rangle$
        &$\langle D^\rho u^\nu D_\lambda u_\nu u^\mu u^\lambda f_{-\mu\rho}\rangle$+h.c.
        &$\langle D^\rho u^\nu D_\lambda u_\nu u^\mu u^\lambda f_{+\mu\rho}\rangle$+h.c.
        &$\langle D^\nu u_\rho f_-^{\rho\lambda}D_\nu u_\lambda u^\mu u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu f_+^{\nu\lambda}D^\lambda u_\rho u^\mu\rangle$-h.c.
        &$\langle D^\rho u^\nu f_{-\mu\rho} D_\lambda u_\nu u^\mu u^\lambda\rangle$+h.c.
        &$\langle D^\rho u^\nu f_{+\mu\rho} D_\lambda u_\nu u^\mu u^\lambda\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu f_-^{\nu\lambda}D^\lambda u_\rho u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho D^\lambda u_\rho u_\mu f_+^{\nu\lambda} u^\mu\rangle$
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu}D^\rho u^\beta\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}D^\rho u^\beta\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\nu u^\rho D^\lambda u_\rho u_\mu f_-^{\nu\lambda} u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle D^\nu u^\lambda D^\rho u_\lambda u^\mu u_\mu f_+^{\nu\rho}\rangle$-h.c.
        &$\langle D_\alpha u_\beta u^\mu\rangle\langle D^\beta u^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u_\beta u^\mu\rangle\langle D^\beta u^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\nu u^\lambda D^\rho u_\lambda u^\mu u_\mu f_-^{\nu\rho}\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D^\rho f_{+\nu\lambda}D^\lambda u_\mu u^\mu u_\rho u^\nu\rangle$-h.c.
        &$\langle D_\alpha u^\mu u_\beta\rangle\langle D^\beta u^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta\rangle\langle D^\beta u^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\rho f_{-\nu\lambda}D^\lambda u_\mu u^\mu u_\rho u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho f_{+\nu\lambda} u^\mu D^\lambda u_\mu u_\rho u^\nu\rangle$-h.c.
        &$\langle D_\beta u^\mu u^\beta\rangle\langle D_\alpha u^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\beta\rangle\langle D_\alpha u^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\rho f_{-\nu\lambda} u^\mu D^\lambda u_\mu u_\rho u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu f_-^{\alpha\nu}D^\rho u^\beta\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu\rangle\langle D_\alpha u^\rho f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu\rangle\langle D_\alpha u^\rho f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu f_+^{\alpha\nu}D^\rho u^\beta\rangle\langle u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u_\beta u^\mu\rangle\langle D^\beta u^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle D^\beta u^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle D^\beta u^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u_\beta u^\mu\rangle\langle D^\beta u^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u_\beta\rangle\langle D^\beta u^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u^\nu f_-^{\alpha\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u^\nu f_+^{\alpha\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u_\beta\rangle\langle D^\beta u^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u^\beta\rangle\langle D_\alpha u^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u^\nu u_\beta f_-^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u^\nu u_\beta f_+^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\beta\rangle\langle D_\alpha u^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u^\nu\rangle\langle D_\alpha u^\rho f_-^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu}D^\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu}D^\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u^\nu\rangle\langle D_\alpha u^\rho f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle D^\beta u^\nu f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u^\nu D^\alpha u^\rho f_-^{\alpha\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u^\nu D^\alpha u^\rho f_+^{\alpha\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\beta u^\mu u_\alpha\rangle\langle D^\beta u^\nu f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu D_\alpha u^\nu f_-^{\alpha\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u_\beta D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u_\beta D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u^\nu f_+^{\alpha\rho}u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu D_\alpha u^\nu u_\beta f_-^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u^\nu D_\alpha u^\rho u_\beta f_-^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u^\nu D_\alpha u^\rho u_\beta f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u^\nu u_\beta f_+^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu u^\nu D_\alpha u^\rho f_-^{\alpha\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u^\rho u_\beta D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u^\rho u_\beta D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u^\nu D_\alpha u^\rho f_+^{\alpha\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u_\beta D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u_\beta f_-^{\alpha\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u_\beta f_+^{\alpha\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u_\beta D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u_\beta u^\rho  D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} D_\alpha u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} D_\alpha u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u_\beta u^\rho  D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u^\rho u_\beta  D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u^\rho D_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u^\rho D_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u^\rho u_\beta  D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\nu}D^\alpha u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u^\rho u^\lambda D_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u^\rho u^\lambda D_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu}D^\alpha u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u^\rho D^\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\beta} D_\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\beta} D_\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} u^\rho D^\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\beta} u^\nu D^\alpha u_\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\beta} u^\nu D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\beta} u^\nu D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\beta} u^\nu D^\alpha u_\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\beta} u^\nu u_\rho D^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_-^{\alpha\beta} u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\beta} u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\beta} u^\nu u_\rho D^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu D_\beta u^\nu u_\alpha f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u^\nu f_-^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\alpha u^\nu f_+^{\alpha\beta}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu u_\alpha f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle D^\beta u^\mu D_\beta u^\nu f_-^{\alpha\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu u_\alpha f_-^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu u_\alpha f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu f_+^{\alpha\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu D_\beta u^\nu f_-^{\rho\lambda} u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu f_-^{\alpha\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu f_+^{\alpha\rho} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu f_+^{\rho\lambda} u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu u_\alpha D_\beta u^\nu f_-^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu f_-^{\alpha\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu f_+^{\alpha\rho} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u_\alpha D_\beta u^\nu f_+^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu u^\nu D_\beta u^\rho f_-^{\alpha\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu f_-^{\rho\lambda} u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu D_\beta u^\nu f_+^{\rho\lambda} u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u^\nu D_\beta u^\rho f_+^{\alpha\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u_\alpha D_\beta u^\nu f_-^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u_\alpha D_\beta u^\nu f_+^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+ ^{\alpha\nu} u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &
        &$\langle D^\beta u^\mu u^\nu D_\beta u^\rho f_-^{\alpha\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu u^\nu D_\beta u^\rho f_+^{\alpha\lambda} u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        \\
        &\myrownumber 
        &
        &$\langle D^\beta u^\mu f_-^{\alpha\nu} D_\beta u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\beta u^\mu f_+^{\alpha\nu} D_\beta u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        \\
        \hline
        {$D^2 \Sigma u^4$}
        &\myrownumber 
        &$\langle D^\mu\Sigma_+u_\nu\rangle\langle D^\nu u_\rho u_\mu u^\rho\rangle$+h.c.
        &$\langle D^\mu\Sigma_-u_\nu\rangle\langle D^\nu u_\rho u_\mu u^\rho\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_+\rangle\langle D_\rho u^\nu u^\mu u^\rho\rangle$-h.c.
        &$\langle D_\nu u_\mu\Sigma_-\rangle\langle D_\rho u^\nu u^\mu u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\mu\Sigma_+u_\rho u_\nu\rangle\langle D^\nu u^\rho u_\mu\rangle$+h.c.
        &$\langle D^\mu\Sigma_-u_\rho u_\nu\rangle\langle D^\nu u^\rho u_\mu\rangle$+h.c.
        &$\langle D_\rho u_\nu\Sigma_+u_\mu\rangle\langle D^\rho u^\mu u^\nu\rangle$-h.c.
        &$\langle D_\rho u_\nu\Sigma_-u_\mu\rangle\langle D^\rho u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+u^\mu u_\mu\rangle\langle D^\nu u_\rho D_\rho u_\nu\rangle$
        &$\langle\Sigma_-u^\mu u_\mu\rangle\langle D^\nu u_\rho D_\rho u_\nu\rangle$
        &$\langle D^\mu\Sigma_+u_\nu\rangle\langle D^\nu u_\rho u_\mu u^\rho\rangle$-h.c.
        &$\langle D^\mu\Sigma_-u_\nu\rangle\langle D^\nu u_\rho u_\mu u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu\Sigma_+\rangle\langle D_\rho u^\nu u^\mu u^\rho\rangle$+h.c.
        &$\langle D_\nu u_\mu\Sigma_-\rangle\langle D_\rho u^\nu u^\mu u^\rho\rangle$+h.c.
        &$\langle D_\mu\Sigma_+u^\nu D_\nu u_\rho u^\rho u^\mu\rangle$-h.c.
        &$\langle D_\mu\Sigma_-u^\nu D_\nu u_\rho u^\rho u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu u_\nu\Sigma_+\rangle\langle D^\nu u^\mu u^\rho u_\rho\rangle$
        &$\langle D_\mu u_\nu\Sigma_-\rangle\langle D^\nu u^\mu u^\rho u_\rho\rangle$
        &$\langle D^\nu u^\rho D_\rho u_\nu\Sigma_+u^\mu u_\mu\rangle$-h.c.
        &$\langle D^\nu u^\rho D_\rho u_\nu\Sigma_-u^\mu u_\mu\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D^\mu u^\nu D_\nu u_\mu\Sigma_+\rangle\langle u^\rho u_\rho\rangle$
        &$\langle D^\mu u^\nu D_\nu u_\mu\Sigma_-\rangle\langle u^\rho u_\rho\rangle$
        &$\langle D^\nu u_\mu u^\rho D_\rho u_\nu\Sigma_+u^\mu\rangle$-h.c.
        &$\langle D^\nu u_\mu u^\rho D_\rho u_\nu\Sigma_-u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+u_\mu u_\nu\rangle\langle D^\rho u^\mu D_\rho u^\mu\rangle$
        &$\langle\Sigma_-u_\mu u_\nu\rangle\langle D^\rho u^\mu D_\rho u^\mu\rangle$
        &$\langle D^\nu u^\rho u_\mu D_\rho u_\nu\Sigma_+u^\mu\rangle$-h.c.
        &$\langle D^\nu u^\rho u_\mu D_\rho u_\nu\Sigma_-u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\nu\Sigma_+u_\mu\rangle\langle D^\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\rho u_\nu\Sigma_-u_\mu\rangle\langle D^\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D^\nu u_\mu D_\nu u_\rho\Sigma_+u^\mu u^\rho\rangle$-h.c.
        &$\langle D^\nu u_\mu D_\nu u_\rho\Sigma_-u^\mu u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu\Sigma_+u^\mu u^\rho u^\nu D_\nu u_\rho\rangle$+h.c.
        &$\langle D_\mu\Sigma_-u^\mu u^\rho u^\nu D_\nu u_\rho\rangle$+h.c.
        &$\langle D_\nu u^\rho u_\rho\Sigma_+u^\mu D^\nu u_\mu\rangle$-h.c.
        &$\langle D_\nu u^\rho u_\rho\Sigma_-u^\mu D^\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu\Sigma_+u^\nu D_\nu u_\rho u^\rho u^\mu\rangle$+h.c.
        &$\langle D_\mu\Sigma_-u^\nu D_\nu u_\rho u^\rho u^\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho D_\nu u_\mu u_\rho\Sigma_+u^\mu\rangle$-h.c.
        &$\langle D^\nu u^\rho D_\nu u_\mu u_\rho\Sigma_-u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho D_\rho u_\nu\Sigma_+u^\mu u_\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho D_\rho u_\nu\Sigma_-u^\mu u_\mu\rangle$+h.c.
        &$D^\mu\langle\Sigma_+\rangle\langle D_\nu u_\rho u_\mu u^\nu u^\rho\rangle$-h.c.
        &$D^\mu\langle\Sigma_-\rangle\langle D_\nu u_\rho u_\mu u^\nu u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\mu u^\rho D_\rho u_\nu\Sigma_+u^\mu\rangle$+h.c.
        &$\langle D^\nu u_\mu u^\rho D_\rho u_\nu\Sigma_-u^\mu\rangle$+h.c.
        &$\langle D^\alpha u^\mu D_\alpha u^\nu\Sigma_-u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu D_\alpha u^\nu\Sigma_+u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\mu D_\rho u_\nu\Sigma_+u^\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho u_\mu D_\rho u_\nu\Sigma_-u^\mu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u^\nu D_\alpha u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu D_\alpha u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho D_\rho u_\nu u_\mu\Sigma_+u^\mu\rangle$
        &$\langle D^\nu u^\rho D_\rho u_\nu u_\mu\Sigma_-u^\mu\rangle$
        &$\langle D^\alpha u^\mu u^\nu u^\rho\Sigma_- D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu u^\rho\Sigma_+ D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\nu u_\rho\Sigma_+D^\rho u_\nu u^\mu u_\mu\rangle$
        &$\langle D^\nu u_\rho\Sigma_-D^\rho u_\nu u^\mu u_\mu\rangle$
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle D_\alpha u^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle D_\alpha u^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle D^\nu u_\mu D_\nu u_\rho\Sigma_+u^\mu u^\rho\rangle$+h.c.
        &$\langle D^\nu u_\mu D_\nu u_\rho\Sigma_-u^\mu u^\rho\rangle$+h.c.
        &$D^\mu\langle\Sigma_-\rangle\langle u^\alpha u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$D^\mu\langle\Sigma_+\rangle\langle u^\alpha u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u^\rho u_\rho\Sigma_+u^\mu D^\nu u_\mu\rangle$+h.c.
        &$\langle D_\nu u^\rho u_\rho\Sigma_-u^\mu D^\nu u_\mu\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho u_\rho D_\nu u_\mu\Sigma_+u^\mu\rangle$
        &$\langle D^\nu u^\rho u_\rho D_\nu u_\mu\Sigma_-u^\mu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\nu u^\rho D_\nu u_\mu u_\rho\Sigma_+u^\mu\rangle$+h.c.
        &$\langle D^\nu u^\rho D_\nu u_\mu u_\rho\Sigma_-u^\mu\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho\Sigma_+D^\nu u^\mu u_\mu u_\rho\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_-D^\nu u^\mu u_\mu u_\rho\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$D^\mu\langle\Sigma_+\rangle\langle D_\nu u_\rho u_\mu u^\nu u^\rho\rangle$+h.c.
        &$D^\mu\langle\Sigma_-\rangle\langle D_\nu u_\rho u_\mu u^\nu u^\rho\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle u_\mu u_\nu\rangle\langle D^\rho u^\mu D_\rho u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu u_\nu\rangle\langle D^\rho u^\mu D_\rho u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D_\nu u_\rho u_\mu\rangle\langle D^\rho u^\nu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D_\nu u_\rho u_\mu\rangle\langle D^\rho u^\nu u^\mu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\nu u^\rho u_\mu\rangle\langle D_\nu u^\mu u^\rho\rangle$
        &$\langle\Sigma_\rangle\langle D^\nu u^\rho u_\mu\rangle\langle D_\nu u^\mu u^\rho\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\nu u^\rho D_\rho u_\nu u^\mu u_\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\nu u^\rho D_\rho u_\nu u^\mu u_\mu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle D^\rho u_\mu D_\rho u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\rho u_\mu D_\rho u_\nu u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\rangle\Sigma_+\rangle\langle D^\rho u_\nu D_\rho u_\mu u^\mu u^\nu\rangle$
        &$\rangle\Sigma_-\rangle\langle D^\rho u_\nu D_\rho u_\mu u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\nu u_\mu u^\rho D_\nu u_\rho u^\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D^\nu u_\mu u^\rho D_\nu u_\rho u^\mu\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D^\nu u^\rho u_\mu D_\rho u_\nu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle D^\nu u^\rho u_\mu D_\rho u_\nu u^\mu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu D_\alpha u^\nu u^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\alpha u^\mu D_\alpha u^\nu u^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu D_\alpha u^\nu\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu D_\alpha u^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu D_\alpha u^\rho\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu D_\alpha u^\rho\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle D_\alpha u^\rho\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha u^\mu u^\nu\rangle\langle D_\alpha u^\rho\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$D^\mu\langle\Sigma_-\rangle\langle u^\alpha u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$D^\mu\langle\Sigma_+\rangle\langle u^\alpha u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$D^\mu\langle\Sigma_-\rangle\langle D_\alpha u^\nu u^\rho\rangle\langle u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$D^\mu\langle\Sigma_+\rangle\langle D_\alpha u^\nu u^\rho\rangle\langle u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        \hline
        {$D^3 u^5$}
        &\myrownumber
        &$\langle u^\alpha u^\mu D^\beta u^\nu D_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu u_\rho D_\mu u^\lambda\rangle\langle D^\nu u_\lambda u_\nu u^\rho\rangle$+h.c.
        &$\langle u^\alpha u^\mu D^\beta u^\nu D_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D^\mu u_\rho D_\mu u^\lambda\rangle\langle D^\nu u_\lambda u_\nu u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u^\alpha u^\mu D^\beta u^\nu D_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\nu u_\rho u_\nu u^\rho\rangle\langle D^\mu u^\lambda D_\mu u_\lambda\rangle$+h.c.
        &
        &$\langle D^\nu u_\rho u_\nu u^\rho\rangle\langle D^\mu u^\lambda D_\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle u^\alpha u^\mu D_\alpha u^\nu D^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\mu u_\rho D_\mu u^\lambda D^\nu u_\lambda u_\nu u^\rho\rangle$+h.c.
        &
        &$\langle D^\mu u_\rho D_\mu u^\lambda D^\nu u_\lambda u_\nu u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &
        &$\langle D^\mu u_\rho D^\nu u_\lambda D_\mu u^\lambda u_\nu u^\rho\rangle$+h.c.
        &
        &$\langle D^\mu u_\rho D^\nu u_\lambda D_\mu u^\lambda u_\nu u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &
        &$\langle D^\mu u_\rho u_\nu D_\mu u^\lambda D^\nu u_\lambda u^\rho\rangle$+h.c.
        &
        &$\langle D^\nu u_\rho D^\mu u^\lambda D_\mu u_\lambda u_\nu u^\rho\rangle$-h.c.
        \\
        &\myrownumber 
        &
        &$\langle D^\nu u_\rho D^\mu u^\lambda D_\mu u_\lambda u_\nu u^\rho\rangle$+h.c.
        &
        &
        \\
        &\myrownumber 
        &
        &$\langle D^\nu u_\rho u_\nu D^\mu u^\lambda D_\mu u_\lambda u^\rho\rangle$+h.c.
        &
        &
        \\
        \hline
        {$ f^2u^4$} 
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}f_{-\rho\lambda}\rangle\langle u^\mu u^\nu u_\mu u_\nu\rangle$
        &$\langle f_-^{\nu\rho}u_\mu u_\nu\rangle\langle f_+^{\mu\lambda}u_\rho u_\lambda\rangle$-h.c.
        &$\langle f_-^{\nu\lambda}u_\mu u_\nu u_\rho\rangle\langle f_{-\lambda}^\rho u^\mu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{+\rho\lambda}\rangle\langle u^\mu u^\nu u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_{-\rho\lambda}u_\nu\rangle\langle f_-^{\rho\lambda}u^\mu u^\nu u_\mu\rangle$
        &$\langle f_{-\nu\lambda}u_\rho u^\lambda\rangle\langle f_+^{\mu\rho}u_\mu u^\nu\rangle$-h.c.
        &$\langle f_{-\lambda}^\rho u_\mu u_\nu\rangle\langle f_-^{\nu\lambda} u^\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} u_\nu\rangle\langle f_{+\rho\lambda} u^\mu u^\nu u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_{-\rho\lambda}u_\mu u_\nu\rangle\langle f_-^{\rho\lambda}u^\mu u^\nu\rangle$
        &$\langle f_-^{\rho\lambda}f_{+\lambda}^\nu u^\mu\rangle\langle u_\mu u_\nu u_\rho\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} u_\nu f_{-\rho\lambda} u^\mu u_\mu u^\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} u_\mu u_\nu\rangle\langle f_{+\rho\lambda} u^\mu u^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_{-\rho\lambda}u_\mu u_\nu\rangle\langle f_-^{\rho\lambda}u^\nu u^\mu\rangle$
        &$\langle f_{-\nu\lambda}u_\mu u^\nu u_\rho\rangle\langle f_+^{\rho\lambda}u^\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\mu u_\nu u_\rho\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} u_\mu u_\nu\rangle\langle f_{+\rho\lambda} u^\nu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}u_\rho\rangle\langle f_-^{\rho\lambda}u^\mu u^\nu u_\mu\rangle$
        &$\langle f_{-\nu\lambda}u_\mu u^\nu\rangle\langle f_+^{\rho\lambda}u_\rho u^\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle f_{-\nu\lambda}u_\rho\rangle\langle f_+^{\rho\lambda}u^\mu u^\nu u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}f_{-\lambda}^\nu u^\mu\rangle\langle u_\mu u_\nu u_\rho\rangle$
        &$\langle f_{-\nu\lambda}u_\mu u^\nu\rangle\langle f_+^{\rho\lambda} u^\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\rho f_{-\lambda}^\rho u^\mu u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{+\lambda}^\nu\rangle\langle u_\mu u_\nu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}u_\mu u^\nu u_\rho\rangle\langle f_-^{\rho\lambda}u^\mu\rangle$+h.c.
        &$\langle f_{-\rho\lambda}u_\mu u_\nu\rangle\langle f_+^{\nu\lambda} u^\mu u^\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\nu f_{-\lambda}^\rho u^\mu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_{-\nu\lambda}u_\mu u^\nu u_\rho\rangle\langle f_+^{\rho\lambda}u^\mu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_{-\nu\lambda}u_\mu u^\nu\rangle\langle f_-^{\rho\lambda}u_\rho u^\mu\rangle$
        &$\langle f_{-\rho\lambda}u_\nu u_\mu\rangle\langle f_+^{\nu\lambda} u^\mu u^\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\nu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_{-\rho\lambda}u_\nu u^\lambda\rangle\langle f_+^{\mu\rho}u_\mu u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\rho}u_\mu u^\nu\rangle\langle f_-^{\rho\lambda}u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{+\rho\lambda}u^\mu u_\nu u^\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_{-\nu\rho}u_\mu u^\nu\rangle\langle f_+^{\rho\lambda}u^\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\rho\lambda}u_\mu u_\nu\rangle\langle f_-^{\nu\lambda}u^\mu u^\rho\rangle$+h.c.
        &$\langle f_-^{\rho\lambda}f_{+\rho\lambda}u^\mu u_\mu u^\nu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\rho f_{-\lambda}^\rho u^\mu u_\nu u_\mu\rangle$-h.c.
        &$\langle f_{-\rho\lambda}u_\mu u_\nu\rangle\langle f_+^{\nu\lambda}u^\mu u^\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\rho\lambda}u_\nu u_\mu\rangle\langle f_-^{\nu\lambda}u^\mu u^\rho\rangle$
        &$\langle f_-^{\rho\lambda}f_{+\rho\lambda}u^\mu u^\nu u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\mu f_{-\lambda}^\rho u_\nu u_\rho u^\mu\rangle$-h.c.
        &$\langle f_{-\rho\lambda}u_\mu u_\nu\rangle\langle f_+^{\mu\lambda}u^\nu u^\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\rho}u_\mu u_\nu\rangle\langle f_-^{\mu\lambda}u_\rho u_\lambda\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} u_\nu f_{+\rho\lambda}u^\mu u_\mu u^\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\mu f_{-\lambda}^\rho u_\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle f_-^{\nu\rho}u_\mu u_\nu\rangle\langle f_+^{\mu\lambda}u_\rho u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\nu\lambda}u_\rho u^\lambda\rangle\langle f_-^{\mu\rho}u_\mu u^\nu\rangle$
        &$\langle f_-^{\rho\lambda} u_\nu f_{+\rho\lambda}u^\mu u^\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\mu u_\rho f_{-\lambda}^\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle f_{-\nu\lambda}u_\rho u^\lambda\rangle\langle f_+^{\mu\rho}u_\mu u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu\rangle\langle f_-^{\mu\nu}u_\rho u_\lambda\rangle$
        &$\langle f_-^{\nu\lambda} u_\nu f_{+\lambda}^\rho u^\mu u_\rho u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\rho u_\mu f_{-\lambda}^\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}u_\mu u_\nu\rangle\langle f_+^{\mu\nu}u_\rho u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}f_{-\rho\lambda}u^\mu u_\mu u^\nu u_\nu\rangle$
        &$\langle f_-^{\nu\lambda} u_\nu f_{+\lambda}^\rho u^\mu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\mu u_\rho f_{-\lambda}^\rho u^\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{+\rho\lambda}u^\mu u_\mu u^\nu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}f_{-\rho\lambda}u^\mu u^\nu u_\mu u_\nu\rangle$
        &$\langle f_-^{\nu\lambda} u_\rho f_{+\lambda}^\rho u^\mu u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\nu} f_-^{\rho\lambda} u_\mu u_\rho u_\lambda u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}f_{+\rho\lambda}u^\mu u^\nu u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} u_\nu f_{-\rho\lambda}u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda} u_\nu f_{-\lambda}^\rho u^\mu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\mu\nu} f_-^{\rho\lambda} u_\rho u_\mu u_\lambda u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} u_\nu f_{+\rho\lambda}u^\mu u_\mu u^\nu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_-^{\rho\lambda}u^\mu u_\mu f_{-\rho\lambda} u^\nu u_\nu\rangle$
        &$\langle f_+^{\nu\lambda} u_\rho f_{-\lambda}^\rho u^\mu u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\nu} u_\lambda  f_-^{\rho\lambda} u_\mu u_\nu u_\rho\rangle$-h.c.
        &$\langle f_{+\rho\lambda} u_\nu f_-^{\rho\lambda}u^\mu u_\mu u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} u_\nu f_{-\rho\lambda} u^\mu u^\nu u_\mu\rangle$
        &$\langle f_-^{\nu\lambda} u_\rho f_{+\lambda}^\rho u^\mu u_\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\mu\nu} u_\lambda f_-^{\rho\lambda} u_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda}u^\mu u_\mu f_{+\rho\lambda} u_\nu u^\nu\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda}f_{-\rho\lambda} u^\mu u_\nu  u^\nu u_\mu\rangle$
        &$\langle f_-^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\nu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\mu\nu} u_\lambda f_-^{\rho\lambda} u_\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} u_\nu f_{+\rho\lambda}u^\mu u^\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} u_\mu u_\nu f_{-\rho\lambda} u^\mu u^\nu\rangle$
        &$\langle f_-^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\nu} u_\rho u_\lambda f_-^{\rho\lambda} u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} f_{+\rho\lambda}u^\mu u_\nu u^\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\rho\lambda} u_\nu u_\mu f_{-\rho\lambda} u^\mu u^\nu\rangle$
        &$\langle f_-^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\nu u_\rho u_\mu\rangle$-h.c.
        &$\langle f_-^{\mu\nu} u_\mu u_\lambda f_-^{\rho\lambda} u_\nu u_\rho\rangle$-h.c.
        &$\langle f_-^{\rho\lambda} u_\mu u_\nu f_{+\rho\lambda}u^\mu u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\rho u^\mu u_\mu u_\nu u_\rho\rangle$+h.c.
        &$\langle f_-^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\rho u_\nu u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda}u_\mu u_\nu u_\rho\rangle\langle f_{+\lambda}^\rho u^\mu\rangle$+h.c.
        &$\langle f_-^{\rho\lambda} u_\nu u_\mu f_{+\rho\lambda}u^\mu u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda}f_{-\lambda}^\rho u^\mu u_\mu u_\rho u_\nu\rangle$+h.c.
        &$\langle f_+^{\nu\lambda} u^\mu f_{-\lambda}^\rho u_\nu u_\rho u_\mu\rangle$-h.c.
        &$\langle f_{+\lambda}^\rho u_\mu u_\nu\rangle\langle f_+^{\nu\lambda} u^\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u_\mu u^\mu u_\nu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u_\rho f_{-\lambda}^\rho u^\mu u_\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u^\mu f_{-\lambda}^\rho u_\rho u_\nu u_\mu\rangle$-h.c.
        &$\langle f_+^{\rho\lambda} u_\nu f_{+\rho\lambda} u^\mu u_\mu u^\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{-\lambda}^\rho u_\mu u^\mu u_\nu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u_\nu f_{-\lambda}^\rho u^\mu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\nu u_\rho f_{+\lambda}^\rho u^\mu u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\mu u_\nu u_\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u_\mu u^\mu u_\rho u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u_\nu u_\rho f_{-\lambda}^\rho u^\mu u_\mu\rangle$
        &$\langle f_-^{\nu\lambda} u_\rho u_\nu f_{+\lambda}^\rho u^\mu u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{-\lambda}^\rho u_\mu u^\mu u_\rho u_\nu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_-^{\nu\lambda} u_\rho u_\nu f_{-\lambda}^\rho u^\mu u_\mu\rangle$
        &$\langle f_-^{\nu\lambda} u_\mu u_\rho f_{+\lambda}^\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\rho f_{+\lambda}^\rho u^\mu u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\rho f_{+\lambda}^\rho u_\mu u^\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\nu u_\mu u_\rho\rangle$+h.c.
        &$\langle f_-^{\nu\lambda} u_\rho u_\mu f_{+\lambda}^\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\nu f_{+\lambda}^\rho u^\mu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_{+\lambda}^\rho u_\nu f_-^{\nu\lambda} u_\mu u^\mu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\rho u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda} u_\mu u_\rho f_{+\lambda}^\rho u^\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\nu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\nu f_{+\lambda}^\rho u_\mu u^\mu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u_\rho f_{-\lambda}^\rho u^\mu u_\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u_\nu u_\mu u^\mu u_\rho\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\nu f_{-\lambda}^\rho u_\mu u^\mu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u_\nu u^\mu u_\mu u_\rho\rangle$
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u_\rho u_\mu u^\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\rho f_{+\lambda}^\rho u^\mu u_\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\nu u_\rho f_{+\lambda}^\rho u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u_\rho u^\mu u_\mu u_\nu\rangle$
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\nu u_\rho u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\mu f_{+\lambda}^\rho u_\nu u_\rho u^\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\rho u_\nu f_{+\lambda}^\rho u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\nu u_\rho u_\mu\rangle$
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\rho u_\nu u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\mu f_{+\lambda}^\rho u_\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\nu u_\mu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\rho u_\nu u_\mu\rangle$
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\nu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\mu u_\rho f_{+\lambda}^\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\nu u_\mu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u^\mu f_{-\lambda}^\rho u_\nu u_\mu u_\rho\rangle$
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\rho u_\mu f_{+\lambda}^\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\rho u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u^\mu f_{-\lambda}^\rho u_\nu u_\rho u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\mu u_\nu u_\rho\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\mu u_\rho f_{+\lambda}^\rho u^\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\rho u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_-^{\nu\lambda} u^\mu f_{-\lambda}^\rho u_\rho u_\nu u_\mu\rangle$+h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda} u_\mu u_\rho u_\lambda u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u_\rho f_{+\lambda}^\rho u^\mu u_\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u^\mu f_{-\lambda}^\rho u_\rho u_\mu u_\nu\rangle$
        &$\langle f_+^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\nu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_+^{\mu\nu} f_+^{\rho\lambda} u_\rho u_\mu u_\lambda u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} u_\rho f_{-\lambda}^\rho u^\mu u_\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u^\mu u_\rho f_{-\lambda}^\rho u_\nu u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u_\lambda  f_+^{\rho\lambda} u_\mu u_\nu u_\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u_\nu u^\mu u_\mu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u_\rho u^\mu f_{-\lambda}^\rho u_\nu u_\mu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\mu u_\nu u_\rho\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u_\rho u^\mu u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\nu\lambda} u^\mu u_\rho f_{-\lambda}^\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_+^{\nu\lambda} f_{-\lambda}^\rho u^\mu u_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\nu u_\rho u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}u_\mu u_\nu u_\rho u_\lambda\rangle$
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda} u_\mu u_\nu u_\rho u_\lambda\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u_\rho u_\lambda f_+^{\rho\lambda} u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\rho u_\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}u_\mu u_\rho u_\nu u_\lambda\rangle$
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda} u_\mu u_\rho u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\mu\nu} u_\mu u_\lambda f_+^{\rho\lambda} u_\nu u_\rho\rangle$-h.c.
        &$\langle f_-^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\nu u_\mu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda}u_\mu u_\rho u_\lambda u_\nu\rangle$
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda} u_\mu u_\rho u_\lambda u_\nu\rangle$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_{+\nu\rho}\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\nu u_\rho u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda} u_\rho u_\mu u_\lambda u_\nu\rangle$+h.c.
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda} u_\rho u_\mu u_\lambda u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho u_\beta\rangle\langle f_+^{\alpha\beta} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\nu\lambda} u^\mu f_{-\lambda}^\rho u_\nu u_\rho u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}f_-^{\rho\lambda} u_\rho u_\lambda u_\mu u_\nu\rangle$
        &$\langle f_-^{\mu\nu} f_+^{\rho\lambda} u_\rho u_\lambda u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\beta}u^\nu u_\beta\rangle\langle f_+^{\rho\alpha} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\rho u_\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_-^{\mu\nu} u_\lambda f_-^{\rho\lambda} u_\mu u_\nu u_\rho\rangle$+h.c.
        &$\langle f_-^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\mu u_\nu u_\rho\rangle$-h.c.
        &$\langle f_-^{\mu\beta} u_\beta u_\alpha\rangle\langle f_+^{\nu\alpha}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\nu\lambda} u^\mu f_{-\lambda}^\rho u_\rho u_\nu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u_\lambda f_-^{\rho\lambda} u_\mu u_\rho u_\nu\rangle$+h.c.
        &$\langle f_-^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\mu u_\rho u_\nu\rangle$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u_\beta\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\rho u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u_\lambda f_-^{\rho\lambda} u_\rho u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\beta}u^\nu u^\rho\rangle\langle f_{+\beta}^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\nu\lambda} u^\mu u_\rho f_{+\lambda}^\rho u_\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u_\rho u_\lambda f_-^{\rho\lambda} u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\mu\nu} u_\nu f_+^{\rho\lambda} u_\mu u_\lambda u_\rho\rangle$-h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\beta} u_\beta\rangle\langle u_\alpha u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\nu\lambda} u^\mu u_\rho f_{-\lambda}^\rho u_\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u_\mu u_\lambda f_-^{\rho\lambda} u_\nu u_\rho\rangle$+h.c.
        &$\langle f_-^{\mu\nu} u_\nu f_+^{\rho\lambda} u_\mu u_\rho u_\lambda\rangle$-h.c.
        &$\langle f_-^{\mu\nu} u_\beta u^\rho\rangle\langle f_+^{\lambda\beta}u_\alpha u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\nu\lambda} u_\rho u^\mu f_{+\lambda}^\rho u_\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u_\lambda u_\mu f_-^{\rho\lambda} u_\nu u_\rho\rangle$
        &$\langle f_-^{\mu\nu} u_\nu f_+^{\rho\lambda} u_\rho u_\mu u_\lambda\rangle$-h.c.
        &$\langle f_{+\alpha\beta}f_-^{\alpha\beta}\rangle\langle u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\nu\lambda} u_\rho u^\mu f_{-\lambda}^\rho u_\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u_\mu u_\lambda f_-^{\rho\lambda} u_\rho u_\nu\rangle$
        &$\langle f_-^{\mu\nu} u_\rho u_\lambda f_+^{\rho\lambda} u_\mu u_\nu\rangle$-h.c.
        &$\langle f_{+\alpha\beta} u^\mu u^\nu\rangle\langle f_-^{\alpha\beta} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\nu\lambda} u^\mu u_\rho f_{+\lambda}^\rho u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\rho\lambda}\rangle\langle u^\mu u^\nu u_\mu u_\nu\rangle$
        &$\langle f_-^{\mu\nu} u_\mu u_\lambda f_+^{\rho\lambda} u_\nu u_\rho\rangle$-h.c.
        &$\langle f_{+\alpha\beta} u^\alpha u^\beta \rangle\langle f_-^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\nu\lambda} u^\mu u_\rho f_{-\lambda}^\rho u_\mu u_\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\rho\lambda}u_\nu\rangle\langle f_+^{\rho\lambda}u^\mu u^\nu u_\mu\rangle$
        &$\langle f_-^{\mu\nu} u_\lambda u_\mu f_+^{\rho\lambda} u_\nu u_\rho\rangle$-h.c.
        &$\langle f_-^{\alpha\beta} u_\alpha u_\beta \rangle\langle f_+^{\mu\nu} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\mu u_\nu u_\rho u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\rho\lambda}u_\mu u_\nu\rangle\langle f_+^{\rho\lambda}u^\mu u^\nu\rangle$
        &$\langle f_-^{\mu\nu} u_\mu u_\lambda f_+^{\rho\lambda} u_\rho u_\nu\rangle$-h.c.
        &$\langle f_+^{\alpha\beta} f_-^{\mu\nu}\rangle\langle u_\alpha u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\mu u_\rho u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_{+\rho\lambda}u_\mu u_\nu\rangle\langle f_+^{\rho\lambda}u^\nu u^\mu\rangle$
        &$\langle f_-^{\mu\beta}u^\nu u_\beta\rangle\langle f_-^{\rho\alpha}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\alpha u_\alpha u_\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda}u_\mu u_\rho u_\lambda u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}u_\rho\rangle\langle f_+^{\rho\lambda}u^\mu u^\nu u_\mu\rangle$
        &$\langle f_-^{\mu\beta}u_\beta u_\alpha\rangle\langle f_-^{\nu\alpha}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\alpha u_\alpha f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}f_-^{\rho\lambda}u_\mu u_\rho u_\lambda u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\lambda}^\nu u^\mu\rangle\langle u_\mu u_\nu u_\rho\rangle$
        &$\langle f_-^{\alpha\beta}u^\mu u_\beta\rangle\langle f_{-\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho u_\beta u^\alpha f_+^{\beta\lambda}u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda} u_\rho u_\mu u_\lambda u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}u_\mu u^\nu u_\rho\rangle\langle f_+^{\rho\lambda}u^\mu\rangle$+h.c.
        &$\langle f_{-\beta}^\mu u^\nu u^\rho\rangle\langle f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u_\beta u_\alpha f_+^{\rho\beta}u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}f_+^{\rho\lambda} u_\rho u_\lambda u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}u_\mu u^\nu\rangle\langle f_+^{\rho\lambda}u_\rho u^\mu\rangle$
        &$\langle f_-^{\mu\nu}u^\rho u_\beta\rangle\langle f_-^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u_\alpha u_\beta f_+^{\rho\beta}u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\mu u_\nu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\rho}u_\mu u^\nu\rangle\langle f_+^{\rho\lambda}u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_-^{\nu\rho}\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} f_{-\alpha}^\rho u^\lambda u^\beta u_\beta u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\lambda f_-^{\rho\lambda} u_\mu u_\nu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\rho\lambda}u_\mu u_\nu\rangle\langle f_+^{\nu\lambda}u^\mu u^\rho\rangle$+h.c.
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\rho u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\alpha f_{-\alpha}^\rho u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\mu u_\rho u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\rho\lambda}u_\nu u_\mu\rangle\langle f_+^{\nu\lambda}u^\mu u^\rho\rangle$
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\rho u_\beta u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u_\beta f_{-\alpha}^\rho u^\lambda u^\beta u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\lambda f_-^{\rho\lambda} u_\mu u_\rho u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\rho}u_\mu u_\nu\rangle\langle f_+^{\mu\lambda}u_\rho u_\lambda\rangle$+h.c.
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\rho u_\beta u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u_\beta u^\alpha f_{-\alpha}^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\rho u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_{+\nu\lambda}u_\rho u^\lambda\rangle\langle f_+^{\mu\rho}u_\mu u^\nu\rangle$
        &$\langle f_-^{\mu\alpha} u_\beta f_{-\alpha}^\nu u^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\alpha u_\beta f_{-\alpha}^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\lambda f_-^{\rho\lambda} u_\rho u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\rho\lambda}u_\mu u_\nu\rangle\langle f_+^{\mu\nu}u_\rho u_\lambda\rangle$
        &$\langle f_-^{\mu\alpha} u_\beta f_{-\alpha}^\nu u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u_\beta f_+^{\alpha\rho} u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\rho u_\lambda f_+^{\rho\lambda} u_\mu u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\rho\lambda}u^\mu u_\mu u^\nu u_\nu\rangle$
        &$\langle f_-^{\mu\alpha} u^\nu f_{-\alpha}^\rho u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho f_+^{\alpha\lambda} u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\mu u_\lambda f_+^{\rho\lambda} u_\nu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\rho\lambda}u^\mu u^\nu u_\mu u_\nu\rangle$
        &$\langle f_-^{\mu\alpha} u^\nu u^\rho f_{-\alpha}^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u^\rho f_+^{\alpha\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\lambda u_\mu f_+^{\rho\lambda} u_\nu u_\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\nu f_{+\rho\lambda}u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle f_-^{\mu\alpha} f_-^{\nu\beta} u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\beta f_+^{\alpha\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u_\mu u_\lambda f_+^{\rho\lambda} u_\rho u_\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}u^\mu u_\mu f_{+\rho\lambda} u^\nu u_\nu\rangle$
        &$\langle f_-^{\mu\alpha} f_-^{\nu\beta} u^\rho u^\lambda u_\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u_\beta u^\rho f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu\rangle\langle f_{-\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\nu f_{+\rho\lambda} u^\mu u^\nu u_\mu\rangle$
        &$\langle f_-^{\mu\alpha} f_-^{\nu\beta} u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u^\rho u_\beta f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u^\beta u^\nu u^\rho\rangle\langle f_{-\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda}f_{+\rho\lambda} u^\mu u_\nu  u^\nu u_\mu\rangle$
        &$\langle f_-^{\mu\alpha} f_-^{\nu\beta} u^\rho u_\beta u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\beta u_\beta f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u_\beta u^\nu\rangle\langle f_{-\alpha}^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\mu u_\nu f_{+\rho\lambda} u^\mu u^\nu\rangle$
        &$\langle f_-^{\mu\alpha} f_-^{\nu\beta} u^\rho u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho f_+^{\beta\lambda}u^\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u_\beta u^\nu\rangle\langle f_{-\alpha}^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\rho\lambda} u_\nu u_\mu f_{+\rho\lambda} u^\mu u^\nu\rangle$
        &$\langle f_-^{\mu\alpha} u_\alpha f_-^{\nu\beta} u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\alpha u^\rho f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu f_{-\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\rho u^\mu u_\mu u_\nu u_\rho\rangle$+h.c.
        &$\langle f_-^{\mu\alpha} u_\alpha f_-^{\nu\beta} u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\alpha f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u_\alpha f_-^{\rho\lambda}u^\alpha u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\nu\lambda}f_{+\lambda}^\rho u^\mu u_\mu u_\rho u_\nu\rangle$+h.c.
        &$\langle f_-^{\mu\alpha} u^\nu u_\beta f_-^{\rho\beta} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta f_+^{\beta\rho}u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\beta u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u_\rho f_{+\lambda}^\rho u^\mu u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\alpha} u^\nu u^\rho f_-^{\lambda\beta} u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho f_+^{\beta\lambda}u_\beta u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho u^\beta u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u_\nu f_{+\lambda}^\rho u^\mu u_\mu u_\rho\rangle$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u_\alpha u^\nu u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\rho f_+^{\beta\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}f_{-\alpha}^\nu u^\beta u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u_\nu u_\rho f_{+\lambda}^\rho u^\mu u_\mu\rangle$
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu u_\alpha u^\rho f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u_\beta f_+^{\beta\lambda} u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u^\nu f_{-\alpha}^\rho u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u_\rho u_\nu f_{+\lambda}^\rho u^\mu u_\mu\rangle$
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu u^\rho u_\alpha f_{-\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\alpha u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u^\beta f_{-\alpha}^\nu u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\nu u_\mu u_\rho\rangle$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u_\alpha u^\nu f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\alpha u^\rho u_\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u^\beta u^\nu f_{-\alpha}^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\rho u_\mu u_\nu\rangle$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu u_\alpha f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\alpha u_\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u^\nu u^\beta f_{-\alpha}^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u_\rho f_{+\lambda}^\rho u^\mu u_\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{-\alpha}^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\rho u^\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u^\beta u^\nu f_{-\alpha}^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u_\nu u^\mu u_\mu u_\rho\rangle$
        &$\langle f_-^{\mu\nu}f_-^{\rho\alpha} u^\lambda u_\beta u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u_\beta u^\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}f_-^{\nu\beta}u_\alpha u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u_\rho u^\mu u_\mu u_\nu\rangle$
        &$\langle f_-^{\mu\nu} u_\beta f_-^{\rho\alpha} u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u_\alpha u^\nu f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}f_-^{\nu\beta}u_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\nu u_\rho u_\mu\rangle$
        &$\langle f_-^{\mu\nu} u_\alpha f_-^{\rho\alpha} u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu u_\alpha f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha}u_\alpha f_-^{\nu\beta} u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} f_{+\lambda}^\rho u^\mu u_\rho u_\nu u_\mu\rangle$
        &$\langle f_-^{\mu\nu} u_\beta u_\alpha f_-^{\rho\alpha} u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{+\alpha}^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u_\beta f_-^{\nu\beta} u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\nu u_\mu u_\rho\rangle$
        &$\langle f_-^{\mu\nu} u_\alpha u_\beta f_-^{\rho\alpha} u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu u^\rho f_{+\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u^\nu f_-^{\rho\beta} u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\nu u_\rho u_\mu\rangle$+h.c.
        &$\langle f_-^{\alpha\beta} f_{-\alpha\beta}u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\alpha\beta}u^\mu u_\alpha u^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u_\alpha u^\nu f_-^{\rho\beta} u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\rho u_\nu u_\mu\rangle$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_{-\alpha\beta} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu u_\alpha u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u_\beta u^\nu f_-^{\rho\beta} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u^\mu f_{+\lambda}^\rho u_\rho u_\mu u_\nu\rangle$
        &$\langle f_-^{\mu\nu} f_-^{\alpha\beta} u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu u^\rho u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\alpha} u_\alpha u^\nu f_-^{\rho\beta} u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u^\mu u_\rho f_{+\lambda}^\rho u_\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\mu\nu} f_-^{\alpha\beta} u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\rho f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta f_-^{\rho\lambda}u^\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u_\rho u^\mu f_{+\lambda}^\rho u_\nu u_\mu\rangle$-h.c.
        &$\langle f_-^{\mu\nu} u_\beta f_-^{\alpha\beta} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u_\beta f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u^\alpha f_-^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\nu\lambda} u^\mu u_\rho f_{+\lambda}^\rho u_\mu u_\nu\rangle$-h.c.
        &$\langle f_-^{\mu\nu} u_\beta f_-^{\alpha\beta} u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\lambda f_+^{\alpha\beta}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u_\beta u^\alpha f_-^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}u_\mu u_\nu u_\rho u_\lambda\rangle$
        &$\langle f_-^{\mu\nu} u_\alpha u_\beta f_-^{\alpha\beta} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\rho u^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\mu\nu}f_-^{\alpha\beta}u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}u_\mu u_\rho u_\nu u_\lambda\rangle$
        &$\langle f_+^{\mu\beta}u^\nu u_\beta\rangle\langle f_+^{\rho\alpha}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u_\beta u^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\mu\nu} u_\beta f_-^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda}u_\mu u_\rho u_\lambda u_\nu\rangle$
        &$\langle f_+^{\mu\beta}u_\beta u_\alpha\rangle\langle f_+^{\nu\alpha}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\lambda u_\beta f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{-\alpha\beta} u^\mu u^\nu f_-^{\rho\lambda} u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda} u_\rho u_\mu u_\lambda u_\nu\rangle$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u_\beta\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha\beta}u^\mu f_-^{\alpha\beta} u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_{-\alpha\beta} u^\mu u_\alpha u^\nu f_{-\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}f_+^{\rho\lambda} u_\rho u_\lambda u_\mu u_\nu\rangle$
        &$\langle f_{+\beta}^\mu u^\nu u^\rho\rangle\langle f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha\beta} f_-^{\alpha\beta}u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu\rangle\langle f_{+\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\mu u_\nu u_\rho\rangle$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho u_\beta\rangle\langle f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha\beta}u^\mu u^\nu f_-^{\alpha\beta} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\alpha}u^\beta u^\nu u^\rho\rangle\langle f_{+\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\mu u_\rho u_\nu\rangle$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_+^{\nu\rho}\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u_\beta f_-^{\mu\nu} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}u_\beta u^\nu\rangle\langle f_{+\alpha}^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u_\lambda f_+^{\rho\lambda} u_\rho u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\rho u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u_\beta f_-^{\mu\nu} u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}u_\beta u^\nu\rangle\langle f_{+\alpha}^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u_\rho u_\lambda f_+^{\rho\lambda} u_\mu u_\nu\rangle$+h.c.
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\rho u_\beta u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\alpha\beta} f_-^{\mu\nu} u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha\beta} u^\mu u_\alpha u^\nu f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u_\mu u_\lambda f_+^{\rho\lambda} u_\nu u_\rho\rangle$+h.c.
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\rho u_\beta u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} f_-^{\mu\nu} u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_{+\alpha\beta} u^\mu u^\nu f_+^{\rho\lambda} u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u_\lambda u_\mu f_+^{\rho\lambda} u_\nu u_\rho\rangle$
        &$\langle f_+^{\mu\alpha} u_\beta f_{+\alpha}^\nu u^\rho u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\alpha\beta}u^\mu f_-^{\nu\rho} u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_{+\alpha\beta}u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu} u_\mu u_\lambda f_+^{\rho\lambda} u_\rho u_\nu\rangle$
        &$\langle f_+^{\mu\alpha} u_\beta f_{+\alpha}^\nu u^\rho u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu f_-^{\nu\rho} u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u_\alpha f_+^{\rho\lambda}u^\alpha u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u_\mu f_{+\nu\rho}\rangle\langle u_\alpha u_\beta u_\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} u^\nu f_{+\alpha}^\rho u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\beta f_-^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\beta u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\beta}u_\beta u_\alpha\rangle\langle f_+^{\nu\alpha}u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} u^\nu u^\rho f_{+\alpha}^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu} u_\beta f_-^{\alpha\beta}u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho u^\beta u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}u^\beta u_\beta\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} f_+^{\nu\beta} u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} f_-^{\alpha\beta}u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}f_{+\alpha}^\nu u^\beta u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\alpha}u^\beta u_\beta\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\alpha} f_+^{\nu\beta} u^\rho u^\lambda u_\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} f_-^{\alpha\beta}u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha}u^\nu f_{+\alpha}^\rho u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta}u^\mu u_\beta\rangle\langle f_{+\alpha}^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} f_+^{\nu\beta} u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\beta}u^\mu u^\nu f_+^{\rho\lambda} u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} u^\beta f_{+\alpha}^\nu u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho u_\beta\rangle\langle f_+^{\alpha\beta}u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} f_+^{\nu\beta} u^\rho u_\beta u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho f_-^{\alpha\beta}u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} u^\beta u^\nu f_{+\alpha}^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\beta}u^\nu u^\rho\rangle\langle f_{+\beta}^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} f_+^{\nu\beta} u^\rho u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho f_-^{\alpha\beta} u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} u^\nu u^\beta f_{+\alpha}^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho u^\alpha u_\alpha f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} u_\alpha f_+^{\nu\beta} u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha} u^\beta u^\nu f_{+\alpha}^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho u^\alpha u_\alpha u_\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\alpha} u_\alpha f_+^{\nu\beta} u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha}f_+^{\nu\beta}u_\alpha u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta f_+^{\rho\lambda}u^\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha} u^\nu u_\beta f_+^{\rho\beta} u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha}f_+^{\nu\beta}u_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta f_+^{\rho\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\alpha} u^\nu u^\rho f_+^{\lambda\beta} u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha}u_\alpha f_+^{\nu\beta} u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta f_+^{\rho\lambda}u_\beta u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u_\alpha u^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha} u_\beta f_+^{\nu\beta} u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u_\beta f_+^{\rho\lambda}u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu u_\alpha u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha} u^\nu f_+^{\rho\beta} u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u_\beta u^\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu u^\rho u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha} u_\alpha u^\nu f_+^{\rho\beta} u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u_\beta f_+^{\alpha\rho}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u_\alpha u^\nu f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha} u_\beta u^\nu f_+^{\rho\beta} u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho f_+^{\alpha\lambda}u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu u_\alpha f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_+^{\mu\alpha} u_\alpha u^\nu f_+^{\rho\beta} u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u^\rho f_+^{\alpha\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{+\alpha}^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_{+\alpha}^\mu u^\nu u^\beta f_+^{\rho\lambda}u^\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\beta f_+^{\alpha\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}f_+^{\rho\alpha} u^\lambda u_\beta u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_{+\alpha}^\mu u^\nu u^\beta u^\alpha f_+^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u_\beta u^\rho f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\beta f_+^{\rho\alpha} u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_{+\alpha}^\mu u^\nu u^\beta u_\beta u^\alpha f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u^\rho u_\beta f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\alpha f_+^{\rho\alpha} u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_{+\mu\nu}f_+^{\alpha\beta}u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\beta u_\beta f_+^{\alpha\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\beta u_\alpha f_+^{\rho\alpha} u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &$\langle f_{+\mu\nu} u_\beta f_+^{\alpha\beta}u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho  f_+^{\beta\lambda}u^\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\alpha u_\beta f_+^{\rho\alpha} u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\alpha u^\rho f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} f_{+\alpha\beta}u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\alpha f_+^{\beta\lambda}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta}u^\mu u^\nu f_{+\alpha\beta} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta f_+^{\beta\rho}u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} f_+^{\alpha\beta} u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho f_+^{\beta\lambda}u_\beta u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} f_+^{\alpha\beta} u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\rho f_+^{\beta\lambda}u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\beta f_+^{\alpha\beta} u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u_\beta f_+^{\beta\lambda}u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\beta f_+^{\alpha\beta} u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\alpha u^\rho f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u_\alpha u_\beta f_+^{\alpha\beta} u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\alpha}^\mu u^\nu u^\alpha u^\rho u_\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\alpha u_\beta f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\rho u^\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u_\beta u^\alpha f_+^{\beta\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha\beta} u^\mu u_\alpha u^\nu f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha\beta} u^\mu u^\nu u_\alpha f_{+\beta}^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha\beta} u^\mu u^\nu f_{+\alpha}^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha\beta} u^\mu u^\nu u^\rho f_{+\alpha}^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha\beta} u^\mu u_\alpha u^\nu u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha\beta} u^\mu u^\nu u_\alpha u^\rho f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_{-\alpha\beta} u^\mu u^\nu u^\rho u_\alpha f_{+\beta}^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u_\beta u^\rho f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u_\beta f_+^{\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\lambda f_+^{\alpha\beta} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha\beta} u^\mu u^\nu u^\rho f_{+\alpha\beta}u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha\beta} u^\mu u^\nu u^\rho u^\lambda f_{+\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\beta u^\rho u^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\beta u^\lambda f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_{-\alpha}^\mu u^\nu u^\rho u^\lambda u_\beta f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\rho u_\alpha u^\lambda f_+^{\alpha\beta}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber
        &$\langle f_-^{\mu\nu} u^\rho u^\lambda u_\alpha f_+^{\alpha\beta}u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\rho u_\alpha u^\lambda u_\beta f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\rho u^\lambda u_\alpha u_\beta f_+^{\alpha\beta}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu f_+^{\rho\lambda} u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta} u^\mu u_\alpha u^\nu f_+^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu u_\alpha f_+^{\rho\lambda} u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta} u^\mu u_\alpha u^\nu u_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu u_\alpha u_\beta f_+^{\rho\lambda}\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &
        \\
        \hline
        {$f\Sigma u^4$}
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}u_\nu\rangle\langle\Sigma_-u^\mu u_\lambda u_\mu\rangle$
        &$\langle f_-^{\lambda\nu}u_\nu\rangle\langle\Sigma_+u^\mu u_\lambda u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u_\nu\rangle\langle\Sigma_+u^\mu u_\lambda u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u_\nu\rangle\langle\Sigma_-u^\mu u_\lambda u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_-u_\mu\rangle\langle u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_+u_\mu\rangle\langle u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_+u_\mu\rangle\langle u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_-u_\mu\rangle\langle u^\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_-^{\lambda\nu}\Sigma_-u_\mu\rangle\langle u^\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+u_\mu\rangle\langle u^\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_+u_\mu\rangle\langle u^\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_-u_\mu\rangle\langle u^\mu u_\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_-u^\mu u_\mu u_\lambda\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_+u^\mu u_\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_+u^\mu u_\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_-u^\mu u_\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_-u^\mu u_\lambda u_\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_+u^\mu u_\lambda u_\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_+u^\mu u_\lambda u_\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_-u^\mu u_\lambda u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_- u_\lambda u^\mu u_\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_+ u_\lambda u^\mu u_\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_+ u_\lambda u^\mu u_\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_- u_\lambda u^\mu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}u_\nu u_\mu\Sigma_- u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}u_\nu u_\mu\Sigma_+ u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu u_\mu\Sigma_+ u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu u_\mu\Sigma_- u_\lambda u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}u_\nu u_\lambda\Sigma_- u_\mu u^\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}u_\nu u_\lambda\Sigma_+ u_\mu u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu u_\lambda\Sigma_+ u_\mu u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu u_\lambda\Sigma_- u_\mu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\mu u^\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\mu u^\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\mu u^\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\mu u^\mu u_\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\mu u_\nu u^\mu u_\lambda\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\mu u_\nu u^\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\mu u_\nu u^\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\mu u_\nu u^\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\mu u_\nu u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\mu u_\nu u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\mu u_\nu u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\mu u_\nu u_\lambda u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\nu u_\mu u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\nu u_\mu u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\nu u_\mu u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\nu u_\mu u_\lambda u^\mu\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\nu u_\lambda u_\mu u^\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\nu u_\lambda u_\mu u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\nu u_\lambda u_\mu u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\nu u_\lambda u_\mu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\nu u_\mu u^\mu u_\lambda\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\nu u_\mu u^\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\nu u_\mu u^\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\nu u_\mu u^\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu} u^\mu\Sigma_- u_\nu u_\lambda u_\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu} u^\mu\Sigma_+ u_\nu u_\lambda u_\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu} u^\mu\Sigma_+ u_\nu u_\lambda u_\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu} u^\mu\Sigma_- u_\nu u_\lambda u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu} u^\mu\Sigma_- u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle f_-^{\lambda\nu} u^\mu\Sigma_+ u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu} u^\mu\Sigma_+ u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu} u^\mu\Sigma_- u_\nu u_\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\lambda\nu} u^\mu\Sigma_- u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_-^{\lambda\nu} u^\mu\Sigma_+ u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu} u^\mu\Sigma_+ u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle f_+^{\lambda\nu} u^\mu\Sigma_- u_\mu u_\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}u_\nu u_\lambda\rangle\langle\Sigma_+u^\mu u_\mu\rangle$
        &$\langle f_+^{\lambda\nu}u_\nu u_\lambda\rangle\langle\Sigma_-u^\mu u_\mu\rangle$
        &$\langle f_-^{\lambda\nu}u_\nu u_\lambda\rangle\langle\Sigma_-u^\mu u_\mu\rangle$
        &$\langle f_-^{\lambda\nu}u_\nu u_\lambda\rangle\langle\Sigma_+u^\mu u_\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_+ u_\mu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_+^{\lambda\nu}u_\nu\Sigma_- u_\mu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_- u_\mu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        &$\langle f_-^{\lambda\nu}u_\nu\Sigma_+ u_\mu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\mu\rangle\langle u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\mu\rangle\langle u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\mu\rangle\langle u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\mu\rangle\langle u^\mu u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu} u_\nu\Sigma_+ u_\mu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu} u_\nu\Sigma_- u_\mu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu\Sigma_- u_\mu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu\Sigma_+ u_\mu u^\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu} u_\nu\Sigma_+ u_\mu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu} u_\nu\Sigma_- u_\mu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu\Sigma_- u_\mu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu\Sigma_+ u_\mu u_\lambda u^\mu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\lambda\nu} u_\nu\Sigma_+ u_\lambda u_\mu u^\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu} u_\nu\Sigma_- u_\lambda u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu\Sigma_- u_\lambda u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu\Sigma_+ u_\lambda u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu} u_\nu u_\lambda\Sigma_+ u_\mu u^\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu} u_\nu u_\lambda\Sigma_- u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu u_\lambda\Sigma_- u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu u_\lambda\Sigma_+ u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu} u_\nu u_\mu\Sigma_+ u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu} u_\nu u_\mu\Sigma_- u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu u_\mu\Sigma_- u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\nu u_\mu\Sigma_+ u_\lambda u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu} u_\nu u_\mu\Sigma_+ u^\mu u_\lambda\rangle$
        &$\langle f_+^{\lambda\nu} u_\nu u_\mu\Sigma_- u^\mu u_\lambda\rangle$
        &$\langle f_-^{\lambda\nu} u_\nu u_\mu\Sigma_- u^\mu u_\lambda\rangle$
        &$\langle f_-^{\lambda\nu} u_\nu u_\mu\Sigma_+ u^\mu u_\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\mu u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\mu u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\mu u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\mu u^\mu u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\mu u_\nu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\mu u_\nu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\mu u_\nu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\mu u_\nu u^\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\mu u_\nu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\mu u_\nu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\mu u_\nu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\mu u_\nu u_\lambda u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\nu u_\mu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\nu u_\mu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\nu u_\mu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\nu u_\mu u^\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\nu u_\mu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\nu u_\mu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\nu u_\mu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\nu u_\mu u_\lambda u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu}\Sigma_+ u_\nu u_\lambda u_\mu u^\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu}\Sigma_- u_\nu u_\lambda u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_- u_\nu u_\lambda u_\mu u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu}\Sigma_+ u_\nu u_\lambda u_\mu u^\mu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\lambda\nu} u_\mu\Sigma_+ u_\nu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_+^{\lambda\nu} u_\mu\Sigma_- u_\nu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\mu\Sigma_- u_\nu u_\lambda u^\mu\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\mu\Sigma_+ u_\nu u_\lambda u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu} u_\mu\Sigma_+ u_\nu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu} u_\mu\Sigma_- u_\nu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\mu\Sigma_- u_\nu u^\mu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\mu\Sigma_+ u_\nu u^\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu} u_\mu\Sigma_+ u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_+^{\lambda\nu} u_\mu\Sigma_- u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\mu\Sigma_- u^\mu u_\nu u_\lambda\rangle$+h.c.
        &$\langle f_-^{\lambda\nu} u_\mu\Sigma_+ u^\mu u_\nu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\lambda\nu} u_\mu u_\nu\Sigma_+ u_\lambda u^\mu\rangle$
        &$\langle f_+^{\lambda\nu} u_\mu u_\nu\Sigma_- u_\lambda u^\mu\rangle$
        &$\langle f_-^{\lambda\nu} u_\mu u_\nu\Sigma_- u_\lambda u^\mu\rangle$
        &$\langle f_-^{\lambda\nu} u_\mu u_\nu\Sigma_+ u_\lambda u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu}u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu} u_\lambda\rangle\langle u_\mu u^\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu} u_\lambda\rangle\langle u_\mu u^\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu} u_\lambda\rangle\langle u_\mu u^\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu} u_\lambda\rangle\langle u_\mu u^\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu} u^\mu u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu} u^\mu u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu} u^\mu u_\nu u_\mu u_\lambda\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu} u^\mu u_\nu u_\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu} u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu} u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu} u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu} u_\mu u_\nu\rangle\langle u_\lambda u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu} u^\mu u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu} u^\mu u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu} u^\mu u_\nu u_\mu u_\lambda\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu} u^\mu u_\nu u_\mu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu} u^\mu u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu} u^\mu u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu} u^\mu u_\mu u_\nu u_\lambda\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu} u^\mu u_\mu u_\nu u_\lambda\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu} u_\lambda u^\mu u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu} u_\lambda u^\mu u_\mu u_\nu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu} u_\lambda u^\mu u_\mu u_\nu\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu} u_\lambda u^\mu u_\mu u_\nu\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\lambda\nu} u_\mu u_\lambda u_\nu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_+^{\lambda\nu} u_\mu u_\lambda u_\nu u^\mu\rangle$
        &$\langle\Sigma_-\rangle\langle f_-^{\lambda\nu} u_\mu u_\lambda u_\nu u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle f_-^{\lambda\nu} u_\mu u_\lambda u_\nu u^\mu\rangle$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_-u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_+u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle\Sigma_+u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle\Sigma_-u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-u^\alpha\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_+u^\alpha\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+u^\alpha\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-u^\alpha\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_-u^\alpha\rangle\langle u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+u^\alpha\rangle\langle u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+u^\alpha\rangle\langle u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_-u^\alpha\rangle\langle u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_-u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_+u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_+u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_-u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_-u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_+u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_+u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_-u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_- u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_+ u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_+ u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_- u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha\Sigma_- u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha\Sigma_+ u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha\Sigma_+ u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha\Sigma_- u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\rho u^\lambda\Sigma_- u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\lambda\Sigma_+ u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\lambda\Sigma_+ u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\lambda\Sigma_- u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_-^{\mu\nu}\Sigma_- u^\alpha u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\alpha u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\alpha u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\alpha u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_- u^\alpha u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\alpha u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\alpha u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\alpha u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_- u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_- u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_- u^\rho u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\rho u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\rho u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\rho u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu}\Sigma_- u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_- u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_+ u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_+ u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_- u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_- u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_+ u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_+ u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_- u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_- u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_+ u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_+ u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_- u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle\Sigma_+u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho\rangle\langle\Sigma_-u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_-u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho\rangle\langle\Sigma_+u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_+u^\alpha\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_+^{\mu\nu}u^\rho\Sigma_-u^\alpha\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_-u^\alpha\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu}u^\rho\Sigma_+u^\alpha\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+u^\alpha\rangle\langle u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_-u^\alpha\rangle\langle u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_-u^\alpha\rangle\langle u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+u^\alpha\rangle\langle u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_+u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_-u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_-u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_+u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_+u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_-u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_-u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_+u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_+ u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho\Sigma_- u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_- u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho\Sigma_+ u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha\Sigma_+ u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha\Sigma_- u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha\Sigma_- u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha\Sigma_+ u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\rho u^\lambda\Sigma_+ u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\lambda\Sigma_- u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\lambda\Sigma_- u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\lambda\Sigma_+ u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\alpha\Sigma_+u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\rho u^\alpha\Sigma_-u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u^\alpha\Sigma_-u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\rho u^\alpha\Sigma_+u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\alpha u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\alpha u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_- u^\alpha u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\alpha u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\alpha u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\alpha u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_- u^\alpha u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\alpha u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_- u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\alpha u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_- u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\rho u^\alpha u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\rho u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\rho u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_- u^\rho u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\rho u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}\Sigma_+ u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}\Sigma_- u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_- u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}\Sigma_+ u^\rho u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_+ u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_- u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_- u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_+ u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_+ u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_- u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_- u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_+ u^\rho u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_+ u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\alpha\Sigma_- u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_- u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\alpha\Sigma_+ u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\alpha u^\rho\Sigma_+u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_+^{\mu\nu}u^\alpha u^\rho\Sigma_-u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\alpha u^\rho\Sigma_-u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\alpha u^\rho\Sigma_+u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\alpha u^\rho\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\alpha u^\rho\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\alpha u^\rho\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\alpha u^\rho\rangle\langle u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu}u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu}u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu}u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu}u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu} u_\alpha u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu} u_\alpha u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu} u_\alpha u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu} u_\alpha u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu} u_\alpha u^\rho\rangle\langle u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu} u_\alpha u^\rho\rangle\langle u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu} u_\alpha u^\rho\rangle\langle u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu} u_\alpha u^\rho\rangle\langle u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu} u_\alpha u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu} u_\alpha u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu} u_\alpha u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu} u_\alpha u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu} u_\alpha u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu} u_\alpha u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu} u_\alpha u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu} u_\alpha u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu} u^\rho u_\alpha u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu} u^\rho u_\alpha u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu} u^\rho u_\alpha u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu} u^\rho u_\alpha u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle f_+^{\mu\nu} u_\alpha u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_+^{\mu\nu} u_\alpha u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle f_-^{\mu\nu} u_\alpha u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle f_-^{\mu\nu} u_\alpha u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        \\
        \hline
        {$ \Sigma^2 u^4$}
        &\myrownumber 
        &$\langle\Sigma_-\Sigma_-\rangle\langle u_\mu u^\mu u_\nu u^\nu\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle u_\mu u^\mu u_\nu u^\nu\rangle$
        &$\langle\Sigma_-u_\mu\Sigma_-u^\mu u_\nu u^\nu\rangle$-h.c.
        &$\langle\Sigma_-\Sigma_+u_\mu u^\mu u_\nu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\Sigma_-\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_-\Sigma_+\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_+u_\mu\Sigma_+u^\mu u_\nu u^\nu\rangle$-h.c.
        &$\langle\Sigma_-\Sigma_+u_\mu u_\nu u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\mu u^\mu\rangle\langle\Sigma_-u_\nu u^\nu\rangle$
        &$\langle\Sigma_-u_\mu u^\mu\rangle\langle\Sigma_+u_\nu u^\nu\rangle$
        &$\langle\Sigma_-\Sigma_+u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\Sigma_+u_\mu u_\nu u^\nu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\mu u^\nu\rangle\langle\Sigma_-u_\nu u^\mu\rangle$+h.c.
        &$\langle\Sigma_-u_\mu u^\nu\rangle\langle\Sigma_+u_\nu u^\mu\rangle$
        &$\langle\Sigma_-u^\mu\Sigma_+ u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-u_\mu\Sigma_+ u^\mu u_\nu u^\nu\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle\Sigma_-\Sigma_-u_\mu u^\mu u_\nu u^\nu\rangle$
        &$\langle\Sigma_-\Sigma_+u_\mu u^\mu u_\nu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-u^\mu u^\nu\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_+u_\mu\Sigma_- u^\mu u_\nu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\Sigma_-u_\mu u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_-\Sigma_+u_\mu u_\nu u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle\Sigma_-u^\mu\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-u_\mu\Sigma_+ u_\nu u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\Sigma_-u_\mu u_\nu u^\nu u^\mu\rangle$
        &$\langle\Sigma_-\Sigma_+u_\mu u_\nu u^\nu u^\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle\Sigma_+u^\mu\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle\Sigma_-u^\mu\Sigma_-u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\mu\Sigma_-u^\mu u_\nu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-u_\mu\Sigma_+u^\mu u_\nu u^\nu\rangle$+h.c.
        &
        &$\langle\Sigma_-\Sigma_-u^\mu\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\mu\Sigma_-u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_+u_\mu\Sigma_-u^\mu u_\nu u^\nu\rangle$+h.c.
        &
        &$\langle\Sigma_+u^\mu\Sigma_+u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\mu u^\mu\Sigma_-u_\nu u^\nu\rangle$
        &$\langle\Sigma_-u_\mu\Sigma_+ u_\nu u^\mu u^\nu\rangle$+h.c.
        &
        &$\langle\Sigma_+\Sigma_+u^\mu\rangle\langle u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\mu u_\nu\Sigma_-u^\mu u^\nu\rangle$
        &$\langle\Sigma_-u_\mu u^\mu\Sigma_+ u_\nu u^\nu\rangle$
        &
        &$\langle\Sigma_-\rangle\langle\Sigma_-u^\mu\rangle\langle u^\nu u^\rho u^\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\nu u_\mu\Sigma_-u^\mu u^\nu\rangle$
        &$\langle\Sigma_-u_\mu u_\nu\Sigma_+ u^\mu u^\nu\rangle$
        &
        &$\langle\Sigma_+\rangle\langle\Sigma_+u^\mu\rangle\langle u^\nu u^\rho u^\lambda\rangle$
        \\
        &\myrownumber 
        &$\langle\Sigma_+\Sigma_+\rangle\langle u_\mu u^\mu u_\nu u^\nu\rangle$
        &$\langle\Sigma_-u_\nu u_\mu\Sigma_+ u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\Sigma_+\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle u_\mu U^\mu u_\nu\rangle\langle\Sigma_+u^\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_+u_\mu u^\mu\rangle\langle\Sigma_+u_\nu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+ u_\mu u^\mu u_\nu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+u_\mu u^\nu\rangle\langle\Sigma_+u_\nu u^\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle\Sigma_+ u_\mu u_\nu u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\Sigma_+u_\mu u^\mu u_\nu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+ u_\mu u_\nu u^\nu u^\mu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\Sigma_+u_\mu u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_+\rangle\langle u_\mu U^\mu u_\nu\rangle\langle\Sigma_-u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\Sigma_+u_\mu u_\nu u^\nu u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_- u_\mu u^\mu u_\nu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+u_\mu\Sigma_+u^\mu u_\nu u^\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle\Sigma_- u_\mu u_\nu u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+u_\mu\Sigma_+u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_- u_\mu u_\nu u^\nu u^\mu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+u_\mu u^\mu\Sigma_+u_\nu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+u_\mu u_\nu\Sigma_+u^\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu u^\mu u_\nu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+u_\nu u_\mu\Sigma_+u^\mu u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_+\rangle\langle u_\mu u_\nu u^\mu u^\nu\rangle$
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle u_\mu u^\mu u_\nu\rangle\langle\Sigma_-u^\nu\rangle$
        &$\langle\Sigma_-\Sigma_-u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\Sigma_-u_\mu u^\mu u_\nu u^\nu\rangle$
        &$\langle\Sigma_-u^\mu\Sigma_- u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\Sigma_-u_\mu u_\nu u^\mu u^\nu\rangle$
        &$\langle\Sigma_+\Sigma_+u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\Sigma_-u_\mu u_\nu u^\nu u^\mu\rangle$
        &$\langle\Sigma_+u^\mu\Sigma_+ u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle u_\mu u^\mu u_\nu\rangle\langle\Sigma_+u^\nu\rangle$
        &$\langle\Sigma_-\rangle\langle\Sigma_-u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu u^\mu u_\nu u^\nu\rangle$
        &$\langle\Sigma_+\rangle\langle\Sigma_+u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu u_\nu u^\mu u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\Sigma_+u_\mu u_\nu u^\nu u^\mu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle^2\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle^2\langle u_\mu u^\mu u_\nu u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle^2\langle u_\mu u_\nu u^\mu u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle^2\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle^2\langle u_\mu u^\mu u_\nu u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle^2\langle u_\mu u_\nu u^\mu u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\Sigma_+u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-u^\mu\Sigma_+ u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-u^\mu u^\nu\Sigma_+  u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle\Sigma_+u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle\Sigma_-u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &
        &
        &
        \\
        \hline
        {$D f u^5$}
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\mu u_\nu\rangle\langle u^\mu f_-^{\nu\rho}u_\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\mu u_\nu\rangle\langle u^\mu f_+^{\nu\rho}u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u_\nu\rangle\langle u^\mu f_-^{\nu\rho}u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u_\nu\rangle\langle u^\mu f_+^{\nu\rho}u_\lambda\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\lambda u_\rho u^\mu\rangle\langle u^\rho u^\nu u_\lambda f_{-\mu\nu}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu\rangle\langle u^\rho u^\nu u_\lambda f_{+\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu\rangle\langle u^\rho u^\nu u_\lambda f_{-\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu\rangle\langle u^\rho u^\nu u_\lambda f_{+\mu\nu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\rho\rangle\langle u_\lambda f_{-\nu\mu}u^\nu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho\rangle\langle u_\lambda f_{+\mu\nu} u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho\rangle\langle u_\lambda f_{-\mu\nu} u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho\rangle\langle u_\lambda f_{+\nu\mu}u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\rho\rangle\langle u_\lambda u^\nu f_{-\nu\mu}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho\rangle\langle u_\lambda u^\nu f_{+\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho\rangle\langle u_\lambda u^\nu f_{-\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho\rangle\langle u_\lambda u^\nu f_{+\nu\mu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\mu u^\rho\rangle\langle u^\mu f_{-\nu\lambda}u^\nu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\rho\rangle\langle u^\mu f_{+\nu\lambda} u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\rho\rangle\langle u^\mu f_{-\nu\lambda} u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\rho\rangle\langle u^\mu f_{+\nu\lambda}u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\rho\rangle\langle u^\mu u^\nu u_\mu f_{-\nu\lambda}\rangle$
        &$\langle D^\lambda u_\rho u^\mu f_{+\nu\lambda}\rangle\langle u_\mu u^\rho u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu f_{-\nu\lambda}\rangle\langle u_\mu u^\rho u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho\rangle\langle u^\mu u^\nu u_\mu f_{+\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\nu\rangle\langle u^\mu u^\rho u_\mu f_{-\nu\lambda}\rangle$
        &$\langle D^\lambda u_\rho u_\mu u^\rho u^\nu\rangle\langle u^\mu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\rho u^\nu\rangle\langle u^\mu f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu\rangle\langle u^\mu u^\rho u_\mu f_{+\nu\lambda}\rangle$
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu f_{-\nu\lambda}\rangle\langle u_\mu u^\rho u^\nu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\mu\rangle\langle u^\mu u^\nu u^\rho f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu\rangle\langle u^\mu u^\nu u^\rho f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu f_{+\nu\lambda}\rangle\langle u_\mu u^\rho u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\mu u^\rho u^\nu\rangle\langle u^\mu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\rho\rangle\langle u^\mu u^\nu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\rho\rangle\langle u^\mu u^\nu f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\rho u^\nu\rangle\langle u^\mu f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu\rangle\langle u_\mu u^\nu u^\rho f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\nu\rangle\langle u^\mu u^\rho f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\nu\rangle\langle u^\mu u^\rho f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu\rangle\langle u_\mu u^\nu u^\rho f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\mu u^\rho\rangle\langle u^\mu u^\nu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu f_{+\mu\nu} u^\rho u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu f_{-\mu\nu} u^\rho u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\rho\rangle\langle u^\mu u^\nu f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\lambda u_\rho u_\mu u^\nu\rangle\langle u^\mu u^\rho f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho f_{+\mu\nu} u^\mu u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho f_{-\mu\nu} u^\mu u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\nu\rangle\langle u^\mu u^\rho f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\nu u^\rho f_{-\nu\mu}u_\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u^\rho f_{+\mu\nu} u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u^\rho f_{-\mu\nu} u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u^\rho f_{+\nu\mu}u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu f_{-\nu\mu}u_\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu f_{+\mu\nu} u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu f_{-\mu\nu} u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu f_{+\nu\mu}u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\rho u^\nu u^\mu f_{-\nu\mu}u_\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu u^\mu f_{+\mu\nu} u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu u^\mu f_{-\mu\nu} u_\lambda\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu u^\mu f_{+\nu\mu}u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\nu f_{-\nu\mu} u^\rho u_\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\rho f_{+\mu\nu} u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\rho f_{-\mu\nu} u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu f_{+\nu\mu} u^\rho u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\nu u^\rho f_{-\nu\mu} u^\mu u_\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\rho f_{+\mu\nu} u^\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\rho f_{-\mu\nu} u^\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho f_{+\nu\mu} u^\mu u_\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\rho f_{-\nu\mu} u^\nu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\rho u^\nu f_{+\mu\nu} u^\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\rho u^\nu f_{-\mu\nu} u^\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\rho f_{+\nu\mu} u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\rho f_{-\nu\mu} u^\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u_\lambda u^\rho f_{+\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u_\lambda u^\rho f_{-\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\rho f_{+\nu\mu} u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\lambda u^\rho u^\nu f_{-\nu\mu} u^\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\nu u^\rho f_{+\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\nu u^\rho f_{-\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\rho u^\nu f_{+\nu\mu} u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\nu u_\lambda u^\rho f_{-\nu\mu}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\rho u^\nu f_{+\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\rho u^\nu f_{-\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u_\lambda u^\rho f_{+\nu\mu}\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\nu u^\rho f_{-\nu\mu}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\mu u^\rho f_{+\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\mu u^\rho f_{-\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\nu u^\rho f_{+\nu\mu}\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\rho u^\nu f_{-\nu\mu}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\rho u^\mu f_{+\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\rho u^\mu f_{-\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u_\lambda u^\rho u^\nu f_{+\nu\mu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\mu u^\rho f_{-\nu\mu}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\rho u^\nu u^\mu f_{+\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\rho u^\nu u^\mu f_{-\mu\nu}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\mu u^\rho f_{+\nu\mu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\rho u^\mu f_{-\nu\mu}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\rho} u_\lambda u^\nu u^\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle D^\lambda f_{-\mu\rho} u_\lambda u^\nu u^\rho u_\nu u^\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\nu u^\rho u^\mu f_{+\nu\mu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\lambda u^\rho u^\nu u^\mu f_{-\nu\mu}\rangle$+h.c.
        &$\langle D^\lambda f_{+\mu\rho} u^\rho u^\nu u_\nu u_\lambda u^\mu\rangle$-h.c.
        &$\langle D^\lambda f_{-\mu\rho} u^\rho u^\nu u_\nu u_\lambda u^\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\lambda u^\rho u^\nu u^\mu f_{+\nu\mu}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu f_{-\rho\lambda}u^\mu u^\nu u^\rho u_\nu u^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho f_{+\nu\lambda} u^\mu u_\mu u^\nu u^\rho\rangle$-h.c.
        &$\langle D^\lambda u_\rho f_{-\nu\lambda} u^\mu u_\mu u^\nu u^\rho\rangle$-h.c.
        &$\langle D_\mu f_{+\rho\lambda}u^\mu u^\nu u^\rho u_\nu u^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu f_{-\rho\lambda} u^\rho u^\nu u_\nu u^\mu u^\lambda\rangle$+h.c.
        &$\langle D^\lambda u_\rho f_{+\nu\lambda} u^\mu u^\nu u_\mu u^\rho\rangle$-h.c.
        &$\langle D^\lambda u_\rho f_{-\nu\lambda} u^\mu u^\nu u_\mu u^\rho\rangle$-h.c.
        &$\langle D_\mu f_{+\rho\lambda} u^\rho u^\nu u_\nu u^\mu u^\lambda\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D_\mu f_{-\rho\lambda} u^\rho u^\nu u_\nu u^\lambda u^\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\nu f_{+\nu\lambda} u^\mu u_\mu u^\rho\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu f_{-\nu\lambda} u^\mu u_\mu u^\rho\rangle$-h.c.
        &$\langle D_\mu f_{+\rho\lambda} u^\rho u^\nu u_\nu u^\lambda u^\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda f_{-\rho\lambda}u^\mu u^\nu u_\nu u^\rho u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\rho f_{+\nu\lambda} u^\mu u_\mu u^\nu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho f_{-\nu\lambda} u^\mu u_\mu u^\nu\rangle$-h.c.
        &$\langle D^\lambda f_{+\rho\lambda}u^\mu u^\nu u_\nu u^\rho u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho f_{-\nu\lambda}u^\mu u_\mu u^\nu u^\rho\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu f_{+\nu\lambda} u^\rho u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu f_{-\nu\lambda} u^\rho u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho f_{+\nu\lambda}u^\mu u_\mu u^\nu u^\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho f_{-\nu\lambda}u^\mu u^\nu u_\mu u^\rho\rangle$+h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\nu f_{+\nu\lambda} u^\mu u^\rho\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\nu f_{-\nu\lambda} u^\mu u^\rho\rangle$-h.c.
        &$\langle D^\lambda u_\rho f_{+\nu\lambda}u^\mu u^\nu u_\mu u^\rho\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\lambda u_\rho u^\nu u^\mu u^\rho f_{-\nu\lambda} u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\mu f_{+\nu\lambda} u^\rho u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\mu f_{-\nu\lambda} u^\rho u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\mu u^\rho f_{+\nu\lambda} u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\nu u^\rho f_{-\nu\lambda} u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\nu u_\mu f_{+\nu\lambda} u^\mu u^\rho\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u_\mu f_{-\nu\lambda} u^\mu u^\rho\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u^\rho f_{+\nu\lambda} u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\nu u^\mu u_\mu u^\rho f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu f_{+\nu\lambda} u^\mu u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu f_{-\nu\lambda} u^\mu u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\mu u_\mu u^\rho f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu f_{-\nu\lambda} u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho f_{+\nu\lambda} u^\mu u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho f_{-\nu\lambda} u^\mu u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu f_{+\nu\lambda} u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\rho u^\nu u^\mu f_{-\nu\lambda} u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u^\rho f_{+\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u^\rho f_{-\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu u^\mu f_{+\nu\lambda} u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\rho u^\mu u^\nu f_{-\nu\lambda} u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu f_{+\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu f_{-\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\mu u^\nu f_{+\nu\lambda} u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\nu f_{-\nu\lambda} u^\rho u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu u^\mu f_{+\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu u^\mu f_{-\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu f_{+\nu\lambda} u^\rho u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\nu u^\mu f_{-\nu\lambda} u^\rho u_\mu\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\mu u^\nu f_{+\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\mu u^\nu f_{-\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\mu f_{+\nu\lambda} u^\rho u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u_\mu u^\nu f_{-\nu\lambda} u^\mu u^\rho\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho u^\mu f_{+\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho u^\mu f_{-\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u_\mu u^\nu f_{+\nu\lambda} u^\mu u^\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\nu u_\mu f_{-\nu\lambda} u^\mu u^\rho\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\mu u^\rho f_{+\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\mu u^\rho f_{-\nu\lambda} u_\mu\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu u_\mu f_{+\nu\lambda} u^\mu u^\rho\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\lambda u_\rho u^\rho u^\mu u_\mu u^\nu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\mu u_\mu u^\nu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\mu u_\mu u^\nu f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\mu u_\mu u^\nu f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu u_\mu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu u_\mu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu u_\mu f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u^\nu u_\mu f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\nu f_{-\nu\lambda}u^\mu u_\mu u^\rho\rangle$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u_\mu u^\nu f_{+\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u_\mu u^\nu f_{-\nu\lambda}\rangle$-h.c.
        &$\langle D^\lambda u_\rho u^\nu f_{+\nu\lambda}u^\mu u_\mu u^\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\rho f_{-\nu\lambda} u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u^\beta u^\rho\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_+^{\mu\nu}u^\beta u^\rho\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\rho u^\rho f_{+\nu\lambda} u^\mu u_\mu u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\rho u^\nu f_{-\nu\lambda} u^\mu u_\mu\rangle$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu D^\beta u^\rho\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu D^\beta u^\rho\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\rho u^\rho u^\nu f_{+\nu\lambda} u^\mu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\nu u^\rho f_{-\nu\lambda} u^\mu u_\mu\rangle$+h.c.
        &$\langle f_-^{\beta\mu}u^\nu D_\beta u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\beta\mu}u^\nu D_\beta u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho f_{+\nu\lambda} u^\mu u_\mu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\rho u_\mu u^\nu f_{-\nu\lambda}\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho D^\beta u^\lambda\rangle\langle u^\alpha u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\rho D^\beta u^\lambda\rangle\langle u^\alpha u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u_\mu u^\nu f_{+\nu\lambda}\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\rho u_\mu f_{-\nu\lambda} u^\nu\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\alpha u^\beta u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\alpha u^\beta u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\rho u_\mu f_{+\nu\lambda} u^\nu\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\mu u^\nu u_\mu f_{-\nu\lambda} u^\rho\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\alpha u^\beta u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\alpha u^\beta u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\rho u^\mu u^\nu u_\mu f_{+\nu\lambda} u^\rho\rangle$+h.c.
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\rho u^\nu u^\rho u^\mu f_{-\nu\lambda} u_\mu\rangle$+h.c.
        &$\langle f_-^{\mu\nu}u^\alpha u^\beta u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu}u^\alpha u^\beta u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\rho u^\nu u^\rho u^\mu f_{+\nu\lambda} u_\mu\rangle$+h.c.
        \\
        &\myrownumber
        &$\langle D^\alpha f_+^{\mu\nu}u^\beta u^\rho\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha D_\alpha u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha D_\alpha u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\alpha f_-^{\mu\nu}u^\beta u^\rho\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u_\nu D^\beta u^\rho\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\rho D^\alpha u^\lambda u_\alpha u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\rho D^\alpha u^\lambda u_\alpha u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u_\nu D^\beta u^\rho\rangle\langle u_\alpha u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\beta\mu}u^\nu u^\rho\rangle\langle D_\beta u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\mu\nu} u^\alpha u_\alpha u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\mu\nu} u^\alpha u_\alpha u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\beta\mu}u^\nu u^\rho\rangle\langle D_\beta u^\lambda u^\alpha u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta f_{+\beta}^\mu u^\nu u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\alpha\mu} u^\nu u^\beta u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu u^\beta u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta f_{-\beta}^\mu u^\nu u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\beta\mu}u^\nu D_\beta u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu u^\beta u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu u^\beta u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\beta\mu}u^\nu D_\beta u^\rho\rangle\langle u^\alpha u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\beta f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle u^\alpha u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\alpha\mu} u^\nu u_\alpha u^\beta D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu u_\alpha u^\beta D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\beta f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle u^\alpha u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho D^\beta u^\lambda\rangle\langle u^\alpha u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu u_\alpha u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu u_\alpha u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho D^\beta u^\lambda\rangle\langle u^\alpha u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\alpha u^\beta u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D_\beta u^\rho u_\alpha u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu D_\beta u^\rho u_\alpha u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\alpha u^\beta u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\alpha u^\beta u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u^\nu u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\beta u^\nu u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\alpha u^\beta u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\alpha u^\beta u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu u^\rho D_\beta u^\lambda u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu u^\rho D_\beta u^\lambda u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\alpha u^\beta u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u^\rho u^\alpha D_\alpha u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D_\beta u^\rho u^\lambda u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu D_\beta u^\rho u^\lambda u_\alpha u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho u^\alpha D_\alpha u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho D^\alpha u^\lambda u_\alpha u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u_\alpha u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\beta u_\alpha u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu}u^\rho D^\alpha u^\lambda u_\alpha u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\mu\nu} u^\alpha u_\alpha u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu u^\beta D_\beta u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu u^\beta D_\beta u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\mu\nu} u^\alpha u_\alpha u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu D_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta u_\beta D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u_\alpha u^\nu u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u_\alpha u^\nu u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta u_\beta D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\rho D_\beta u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\rho D_\beta u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu D_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu D_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u^\nu u_\alpha u^\beta D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u_\alpha u^\beta u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u_\alpha u^\beta u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u_\alpha u^\beta D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u^\nu u_\alpha u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta u_\beta D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta u_\beta D_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u_\alpha u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta D_\alpha u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta D_\alpha u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\alpha\mu}u^\nu u^\rho D_\alpha u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\beta D_\alpha u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\beta D_\alpha u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\rho D_\alpha u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu}u^\nu D_\alpha u^\beta u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu u^\rho D_\alpha u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu u^\rho D_\alpha u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu}u^\nu D_\alpha u^\beta u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\beta u^\nu u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu}u^\nu D_\alpha u^\beta u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu}u^\nu D_\alpha u^\beta u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u^\nu u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu D_\alpha u^\rho u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u^\nu u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\beta u^\nu u^\rho u_\alpha D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D_\alpha u^\rho u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\beta u^\nu u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D_\alpha u^\rho u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu D_\alpha u^\rho u^\beta u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u^\nu u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu D^\beta u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u^\nu u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\beta u^\nu u_\beta u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D^\beta u^\rho u_\alpha u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\beta u^\nu u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu u^\rho D_\alpha u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu u^\rho D_\alpha u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u^\nu u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu u^\rho D_\alpha u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D_\alpha u^\rho u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\nu D_\alpha u^\rho u^\lambda u^\beta u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\nu u^\rho D_\alpha u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu D_\alpha u^\rho u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u_\beta u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\mu} u^\beta u_\beta u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D_\alpha u^\rho u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u_\beta u^\beta u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} u^\mu u^\nu D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u_\beta u^\beta u^\nu u^\rho D_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\alpha\mu} u^\nu u^\rho D^\beta u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta} u_\alpha u^\mu u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} u_\alpha u^\mu u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\nu u^\rho D^\beta u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu D^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta} u^\mu u_\alpha u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} u^\mu u_\alpha u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\beta u_\alpha u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu D_\alpha u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} u^\mu u^\nu D_\alpha u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\beta u_\alpha u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu u^\beta D_\beta u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta} u^\mu D_\alpha u^\nu u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} u^\mu D_\alpha u^\nu u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\nu u^\beta D_\beta u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu D^\beta u^\rho u_\beta u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} u^\mu u^\nu u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u^\nu D^\beta u^\rho u_\beta u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u_\alpha u^\nu u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle f_-^{\alpha\beta} u^\mu u_\alpha u^\nu D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_+^{\alpha\beta} u^\mu u_\alpha u^\nu D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle f_-^{\alpha\mu} u_\alpha u^\nu u^\beta u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu u^\rho D_\beta u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\mu} u^\nu u^\rho D_\beta u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u^\nu D_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\mu} u^\nu D_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\mu} u_\alpha u^\beta u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\mu} u_\alpha u^\beta u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta} u^\mu u^\nu u_\alpha D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu u_\alpha D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle f_+^{\alpha\beta} u^\mu u^\nu u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu u_\alpha u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta} u^\mu u^\nu D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta} u^\mu u_\alpha u^\nu D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\beta} u^\mu u_\alpha u^\nu D_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta} u^\mu u_\alpha u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\beta} u^\mu u_\alpha u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta} u^\mu u^\nu D_\alpha u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\beta} u^\mu u^\nu D_\alpha u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta} u^\mu D_\alpha u^\nu u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\beta} u^\mu D_\alpha u^\nu u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle f_+^{\alpha\beta} u_\alpha u^\mu u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &
        &
        &$\langle f_-^{\alpha\beta} u_\alpha u^\mu u^\nu u^\rho D_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        \hline
        {$D \Sigma u^5$}
        &\myrownumber 
        &$\langle\Sigma_-u_\mu\rangle\langle D_\nu u^\rho u_\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_+u_\mu\rangle\langle D_\nu u^\rho u_\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle\Sigma_-u_\mu\rangle\langle D_\nu u^\rho u_\rho u^\mu u^\nu\rangle$-h.c.
        &$\langle\Sigma_+u_\mu\rangle\langle D_\nu u^\rho u_\rho u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-u_\rho\rangle\langle D_\nu u^\rho u^\mu u^\nu u_\mu\rangle$
        &$\langle\Sigma_+u_\rho\rangle\langle D_\nu u^\rho u^\mu u^\nu u_\mu\rangle$
        &$\langle D_\nu u^\rho\Sigma_-u_\mu u_\rho\rangle\langle u^\mu u^\nu\rangle$-h.c.
        &$\langle D_\nu u^\rho\Sigma_+u_\mu u_\rho\rangle\langle u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle\Sigma_-u^\mu u_\rho u_\mu\rangle\langle D_\nu u^\rho u^\nu\rangle$
        &$\langle\Sigma_+u^\mu u_\rho u_\mu\rangle\langle D_\nu u^\rho u^\nu\rangle$
        &$\langle D_\nu u^\rho\Sigma_-u_\rho\rangle\langle u^\nu u^\mu u_\mu\rangle$-h.c.
        &$\langle D_\nu u^\rho\Sigma_+u_\rho\rangle\langle u^\nu u^\mu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u^\rho\Sigma_-u_\mu u_\rho\rangle\langle u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u^\rho\Sigma_+u_\mu u_\rho\rangle\langle u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_-u_\mu\rangle\langle u^\mu u^\rho u^\nu\rangle$-h.c.
        &$\langle D_\nu u_\rho\Sigma_+u_\mu\rangle\langle u^\mu u^\rho u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u^\rho\Sigma_-u_\rho\rangle\langle u^\nu u^\mu u_\mu\rangle$+h.c.
        &$\langle D_\nu u^\rho\Sigma_+u_\rho\rangle\langle u^\nu u^\mu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_-u^\mu u_\mu u^\rho u^\nu\rangle$-h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\mu u_\mu u^\rho u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho\Sigma_-u_\mu\rangle\langle u^\mu u^\rho u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_+u_\mu\rangle\langle u^\mu u^\rho u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_-u^\mu u^\rho u^\nu u_\mu\rangle$-h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\mu u^\rho u^\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u_\mu\Sigma_-u^\mu\rangle\langle u^\nu u^\rho\rangle$
        &$\langle D_\nu u_\rho u_\mu\Sigma_+u^\mu\rangle\langle u^\nu u^\rho\rangle$
        &$\langle D_\nu u_\rho\Sigma_-u^\mu u^\rho u_\mu u^\nu\rangle$-h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\mu u^\rho u_\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho\Sigma_-\rangle\langle u^\nu u^\mu u^\rho u_\mu\rangle$
        &$\langle D_\nu u_\rho\Sigma_+\rangle\langle u^\nu u^\mu u^\rho u_\mu\rangle$
        &$\langle D_\nu u_\rho\Sigma_-u^\rho u^\mu u^\nu u_\mu\rangle$-h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\rho u^\mu u^\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho\Sigma_-u^\mu u_\mu u^\rho u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\mu u_\mu u^\rho u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho u^\rho u^\nu\Sigma_-u^\mu u_\mu\rangle$-h.c.
        &$\langle D_\nu u_\rho u^\rho u^\nu\Sigma_+u^\mu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho\Sigma_-u^\mu u^\rho u^\nu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\mu u^\rho u^\nu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho u^\rho\Sigma_-u^\mu u^\nu u_\mu\rangle$-h.c.
        &$\langle D_\nu u_\rho u^\rho\Sigma_+u^\mu u^\nu u_\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho\Sigma_-u^\mu u^\rho u_\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\mu u^\rho u_\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu u^\rho\Sigma_-u^\nu u^\mu\rangle$-h.c.
        &$\langle D_\nu u_\rho u_\mu u^\rho\Sigma_+u^\nu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho\Sigma_-u^\rho u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\rho u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu u^\rho\Sigma_-u^\mu u^\nu\rangle$-h.c.
        &$\langle D_\nu u_\rho u_\mu u^\rho\Sigma_+u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber
        &$\langle D_\nu u_\rho\Sigma_-u^\rho u^\mu u^\nu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho\Sigma_+u^\rho u^\mu u^\nu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_-u^\rho u^\nu u^\mu\rangle$-h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_+u^\rho u^\nu u^\mu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u^\rho u^\nu\Sigma_-u^\mu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho u^\rho u^\nu\Sigma_+u^\mu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_-u^\rho u^\mu u^\nu\rangle$-h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_+u^\rho u^\mu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u^\rho u_\mu\Sigma_-u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho u^\rho u_\mu\Sigma_+u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_-u^\mu u^\rho u^\nu\rangle$-h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_+u^\mu u^\rho u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u^\rho\Sigma_-u^\mu u^\nu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho u^\rho\Sigma_+u^\mu u^\nu u_\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\mu u^\lambda u^\mu u_\nu\rangle\langle u_\lambda u^\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\lambda u^\mu u_\nu\rangle\langle u_\lambda u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u^\rho\Sigma_-u^\nu u^\mu u_\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho u^\rho\Sigma_+u^\nu u^\mu u_\mu\rangle$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\mu u^\lambda u^\mu u_\lambda\rangle\langle u_\nu u^\nu\rangle$-h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\lambda u^\mu u_\lambda\rangle\langle u_\nu u^\nu\rangle$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u_\mu u^\rho\Sigma_-u^\nu u^\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu u^\rho\Sigma_+u^\nu u^\mu\rangle$+h.c.
        &$\langle D_\alpha u^\mu\Sigma_+u^\nu u^\rho\rangle\langle u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu\Sigma_-u^\nu u^\rho\rangle\langle u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u_\mu u^\rho\Sigma_-u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu u^\rho\Sigma_+u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\alpha u^\mu u^\nu\rangle\langle\Sigma_+ u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u^\nu\rangle\langle\Sigma_- u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u_\mu\Sigma_-u^\rho u^\nu u^\mu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_+u^\rho u^\nu u^\mu\rangle$+h.c.
        &$\langle D_\alpha u^\mu\Sigma_+ u^\nu\rangle\langle  u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu\Sigma_- u^\nu\rangle\langle  u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u_\mu\Sigma_-u^\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_+u^\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D_\alpha u^\mu u^\nu\Sigma_+ u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u^\nu\Sigma_- u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\rho u_\mu\Sigma_-u^\mu u^\rho u^\nu\rangle$+h.c.
        &$\langle D_\nu u_\rho u_\mu\Sigma_+u^\mu u^\rho u^\nu\rangle$+h.c.
        &$\langle D_\alpha u^\mu u^\nu\Sigma_+ u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u^\nu\Sigma_- u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle\Sigma_-\rangle\langle D_\mu u^\lambda u^\mu u_\nu\rangle\langle u_\lambda u^\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\lambda u^\mu u_\nu\rangle\langle u_\lambda u^\nu\rangle$+h.c.
        &$\langle D_\alpha u^\mu u^\nu u^\alpha\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u^\nu u^\alpha\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\mu u^\lambda u_\nu u^\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle\Sigma_+\rangle\langle D_\mu u^\lambda u_\nu u^\nu\rangle\langle u_\lambda u^\mu\rangle$
        &$\langle D_\alpha u^\mu u^\nu u^\rho u^\alpha\Sigma_+u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu u^\nu u^\rho u^\alpha\Sigma_-u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\mu u^\lambda u^\mu u_\lambda\rangle\langle u_\nu u^\nu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\lambda u^\mu u_\lambda\rangle\langle u_\nu u^\nu\rangle$+h.c.
        &$\langle D_\alpha u^\mu\Sigma_+ u^\nu u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu\Sigma_- u^\nu u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\mu u^\lambda u^\mu\rangle\langle u_\nu u^\nu u_\lambda\rangle$
        &$\langle\Sigma_+\rangle\langle D_\mu u^\lambda u^\mu\rangle\langle u_\nu u^\nu u_\lambda\rangle$
        &$\langle D_\alpha u^\mu\Sigma_+ u^\nu u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu\Sigma_- u^\nu u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\mu u^\lambda u^\nu\rangle\langle u_\lambda u_\nu u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\lambda u^\nu\rangle\langle u_\lambda u_\nu u^\mu\rangle$+h.c.
        &$\langle D_\alpha u^\mu\Sigma_+ u^\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle D_\alpha u^\mu\Sigma_- u^\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle\Sigma_-\rangle\langle D_\mu u^\lambda u^\nu u_\nu u^\lambda u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\mu u^\lambda u^\nu u_\nu u^\lambda u^\mu\rangle$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\alpha u^\mu u^\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D_\alpha u^\mu u^\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u^\nu\rangle\langle\Sigma_+u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u^\nu\rangle\langle\Sigma_-u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\alpha u^\mu u^\nu u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D_\alpha u^\mu u^\nu u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu\Sigma_+ u^\nu\rangle\langle u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu\Sigma_- u^\nu\rangle\langle u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_+\rangle\langle D_\alpha u^\mu u^\nu u^\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        &$\langle\Sigma_-\rangle\langle D_\alpha u^\mu u^\nu u^\alpha\rangle\langle u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u^\nu\Sigma_+ u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u^\nu\Sigma_- u^\rho u^\lambda u^\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu u^\nu u^\alpha\Sigma_+ u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u^\nu u^\alpha\Sigma_- u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber
        &$\langle D_\alpha u^\mu u^\nu u^\rho u^\alpha\Sigma_+ u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu u^\nu u^\rho u^\alpha\Sigma_- u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu\Sigma_+ u^\nu u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu\Sigma_- u^\nu u^\rho u^\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu\Sigma_+ u^\nu u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu\Sigma_- u^\nu u^\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\alpha u^\mu\Sigma_+ u^\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\alpha u^\mu\Sigma_- u^\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle\Sigma_+\rangle\langle D_\alpha u^\mu u^\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle\Sigma_-\rangle\langle D_\alpha u^\mu u^\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        \hline
        {$D^2 u^6$}
        &\myrownumber 
        &$\langle D_\rho u_\lambda u_\mu u_\nu\rangle\langle D^\lambda u^\rho u^\mu u^\nu\rangle$
        &$\langle D^\alpha u_\beta u^\mu u^\nu\rangle\langle D^\beta u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\rho u^\lambda u_\nu D_\lambda u_\rho u^\mu u_\mu u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u^\beta u^\nu\rangle\langle D_\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\rho u_\lambda u_\mu u_\nu\rangle\langle D^\lambda u^\rho u^\nu u^\mu\rangle$
        &$\langle D^\alpha u^\mu u^\beta u^\nu\rangle\langle D^\alpha u^\rho u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\lambda u_\mu u_\nu u^\mu u_\rho\rangle\langle D^\lambda u^\rho u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u_\beta u^\nu\rangle\langle D^\beta u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u^\rho u^\nu\rangle\langle D^\lambda u_\rho u_\nu u^\mu\rangle$
        &$\langle D^\alpha u^\mu u_\beta u^\nu\rangle\langle D^\beta u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu u_\mu u^\rho u^\mu u^\lambda\rangle\langle D_\lambda u_\rho u^\nu\rangle$+h.c.
        &$\langle D^\alpha u_\beta u^\mu D^\beta u_\alpha u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu D_\lambda u_\rho\rangle\langle u^\lambda u^\nu u^\rho u^\mu\rangle$
        &$\langle D^\alpha u_\beta D^\beta u_\alpha u^\mu u^\nu u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\lambda u_\mu u_\nu D_\lambda u_\rho u^\mu u^\rho u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu D_\alpha u^\nu u^\beta u_\beta u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\lambda u^\mu\rangle\langle D_\lambda u_\rho u^\rho u^\nu\rangle$
        &$\langle D^\alpha u_\beta u^\mu u^\nu D^\beta u_\alpha u^\rho u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle D^\lambda u_\mu u_\nu D_\lambda u_\rho u^\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u^\nu D_\alpha u^\rho u^\beta u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\lambda u^\rho\rangle\langle D_\lambda u_\rho u^\mu u^\nu\rangle$
        &$\langle D^\alpha u^\mu D_\alpha u^\nu u^\beta u_\beta u^\rho u_\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D^\lambda u_\mu u_\nu u^\rho D_\lambda u_\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u_\beta D_\alpha u^\nu u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber
        &$\langle D_\lambda u_\mu u_\nu u^\mu u_\rho\rangle\langle D^\lambda u^\rho u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u^\nu D_\alpha u^\rho u^\beta u_\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu u_\mu u^\lambda D_\lambda u_\rho u^\mu u^\nu u^\rho\rangle$+h.c.
        &$\langle D^\alpha u^\mu D^\beta u^\nu u_\beta u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\lambda u_\mu u_\nu u^\rho\rangle\langle D^\lambda u_\rho u^\nu u^\mu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u_\beta D_\alpha u^\nu u^\rho u^\lambda u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu u_\mu u^\lambda D_\lambda u_\rho u^\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u^\nu u^\rho D^\beta u^\lambda u_\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\rho u^\mu u^\lambda\rangle\langle D_\lambda u_\rho u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu D^\beta u^\nu u_\beta u^\rho u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &$\langle D_\nu u_\mu u^\rho u^\lambda D_\lambda u_\rho u^\mu u^\nu\rangle$+h.c.
        &$\langle D^\alpha u^\mu u_\alpha u^\nu u^\rho u_\beta D^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$-h.c.
        \\
        &\myrownumber 
        &$\langle D^\rho u^\lambda D_\lambda u_\rho u^\mu u^\nu u_\nu u_\mu\rangle$
        &$\langle D^\alpha u^\mu u^\nu u^\rho D^\beta u^\lambda u_\beta u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\rho u^\lambda u^\mu u^\nu D_\lambda u_\rho u_\mu u_\nu\rangle$
        &$\langle D^\alpha u^\mu u_\alpha u^\nu u^\rho u_\beta D^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$+h.c.
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\rho u^\lambda u_\nu u_\mu D_\lambda u_\rho u^\mu u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\rho u^\lambda u_\nu D_\lambda u_\rho u^\mu u_\mu u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu D_\lambda u_\rho u^\mu u^\nu u_\nu u^\rho\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu D_\lambda u_\rho u^\mu u^\nu u^\rho\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u^\mu u^\nu u^\rho D_\lambda u_\rho u_\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D_\lambda u^\mu u^\mu u^\nu u_\nu u^\rho D^\lambda u_\rho\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu D_\lambda u_\rho u^\mu u^\rho u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu D_\lambda u_\rho u^\rho u^\mu u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu u^\rho D_\lambda u_\rho u^\mu u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u_\nu u^\rho D_\lambda u_\rho u^\nu u^\mu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D^\lambda u_\mu u^\rho u_\nu D_\lambda u_\rho u^\mu u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu D_\lambda u_\rho u^\lambda u^\mu u^\rho u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\rho u^\mu D_\lambda u_\rho u^\lambda u^\nu\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\nu u^\mu u^\rho u^\lambda D_\lambda u_\rho\rangle$
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu D_\lambda u_\rho u^\lambda u^\mu u^\nu u^\rho\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber
        &$\langle D_\nu u_\mu u^\lambda D_\lambda u_\rho u^\mu u^\nu u^\rho\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\lambda D_\lambda u_\rho u^\mu u^\rho u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\lambda D_\lambda u_\rho u^\rho u^\mu u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\rho u^\lambda D_\lambda u_\rho u^\mu u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        &\myrownumber 
        &$\langle D_\nu u_\mu u^\mu u^\lambda D_\lambda u_\rho u^\rho u^\nu\rangle$+h.c.
        &
        &
        &
        \\
        \hline
        {$ fu^6$}
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\mu u_\nu u_\rho u_\lambda\rangle$
        &$\langle f_-^{\mu\nu}u^\rho u_\rho u^\lambda u_\lambda u_\mu u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u_\rho u^\lambda u_\lambda u_\mu u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda\rangle\langle u_\mu u_\nu u_\rho u_\lambda\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u_\rho u^\lambda u_\lambda u_\mu u_\nu\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\rho u^\lambda u_\mu u_\nu u_\lambda\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u_\rho u^\lambda u_\mu u_\nu u_\lambda\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\rho u^\lambda u_\lambda u_\mu u_\nu\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u_\rho u^\lambda u_\mu u_\nu u_\lambda\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\rho u_\mu u^\lambda u_\nu u_\lambda\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u_\rho u_\mu u^\lambda u_\nu u_\lambda\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\rho u^\lambda u_\mu u_\nu u_\lambda\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u_\rho u_\mu u^\lambda u_\nu u_\lambda\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\lambda u_\mu u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\lambda u_\mu u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\rho u_\mu u^\lambda u_\nu u_\lambda\rangle-h.c.$\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u^\rho u_\rho u_\mu u_\nu u^\lambda u_\lambda\rangle$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\rho u_\mu u_\nu u^\lambda u_\lambda\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\lambda u_\mu u_\nu\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u_\rho u^\lambda u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u_\rho u^\lambda u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\lambda u_\mu u_\nu\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\lambda u_\nu\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\nu u_\lambda\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\nu u_\lambda\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\lambda u_\nu\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u_\rho u^\lambda u_\lambda u_\nu\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\lambda u_\mu u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\lambda u_\mu u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u_\rho u^\lambda u_\lambda u_\nu\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\nu u_\lambda\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\nu u_\lambda\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u^\lambda u_\rho u_\nu u_\lambda\rangle$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\lambda u_\mu u_\nu u_\rho\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\lambda u_\mu u_\nu u_\rho\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u^\lambda u_\rho u_\nu u_\lambda\rangle$\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\lambda u_\mu u_\nu\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\rho u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\rho u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\lambda u_\mu u_\nu\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\lambda u_\nu\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u^\lambda u_\rho u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u^\lambda u_\rho u_\lambda u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\rho u_\mu u_\lambda u_\nu\rangle-h.c.$\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u_\mu u^\rho u_\rho u^\lambda u_\lambda u_\nu\rangle$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\rho u_\nu u_\lambda\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\rho u_\nu u_\lambda\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u_\mu u^\rho u_\rho u^\lambda u_\lambda u_\nu\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\lambda u_\mu u_\nu u_\rho\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\lambda u_\rho u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\lambda u_\rho u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\lambda u_\mu u_\nu u_\rho\rangle-h.c.$\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\rho u_\lambda u_\nu\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\lambda u_\nu u_\rho\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\lambda u_\nu u_\rho\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\rho u_\lambda u_\nu\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u^\lambda u_\rho u_\lambda u_\nu\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u^\lambda u_\lambda u_\rho u_\nu\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u^\lambda u_\lambda u_\rho u_\nu\rangle+h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u^\lambda u_\rho u_\lambda u_\nu\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\rho u_\nu u_\lambda\rangle-h.c.$
        &$\langle f_{-\mu\nu}u^\rho u^\lambda u^\mu u^\nu\rangle\langle u_\rho u_\lambda\rangle$
        &$\langle f_{+\mu\nu}u^\rho u^\lambda u^\mu u^\nu\rangle\langle u_\rho u_\lambda\rangle$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\rho u_\nu u_\lambda\rangle-h.c.$\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u^\lambda u_\rho u_\nu u_\lambda\rangle$
        &$\langle f_{-\mu\nu}u^\rho u_\lambda u^\lambda\rangle\langle u_\rho u^\mu u^\nu\rangle$
        &$\langle f_{+\mu\nu}u^\rho u_\lambda u^\lambda\rangle\langle u_\rho u^\mu u^\nu\rangle$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u^\lambda u_\rho u_\nu u_\lambda\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\lambda u_\rho u_\nu\rangle-h.c.$
        &$\langle f_{-\mu\nu}u^\rho u^\mu u^\lambda u^\nu\rangle\langle u_\rho u_\lambda\rangle$
        &$\langle f_{+\mu\nu}u^\rho u^\mu u^\lambda u^\nu\rangle\langle u_\rho u_\lambda\rangle$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\lambda u_\rho u_\nu\rangle-h.c.$\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u_\mu u^\rho u^\lambda u_\rho u_\lambda u_\nu\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}u^\mu u^\nu u_\alpha u^\rho u^\lambda u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}u^\mu u^\nu u_\alpha u^\rho u^\lambda u_\beta\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u_\mu u^\rho u^\lambda u_\rho u_\lambda u_\nu\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\lambda u_\nu u_\rho\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}u^\mu u^\nu u^\rho u_\alpha u^\lambda u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}u^\mu u^\nu u^\rho u_\alpha u^\lambda u_\beta\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\lambda u_\nu u_\rho\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u^\lambda u_\lambda u_\rho u_\nu\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}u^\mu u^\nu u^\rho u^\lambda u_\alpha u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}u^\mu u^\nu u^\rho u^\lambda u_\alpha u_\beta\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u^\lambda u_\lambda u_\rho u_\nu\rangle-h.c.$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u_\mu u^\rho u^\lambda u_\lambda u_\rho u_\nu\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u_\alpha u^\lambda u^\beta u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u_\alpha u^\lambda u^\beta u_\beta\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u_\mu u^\rho u^\lambda u_\lambda u_\rho u_\nu\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u_\mu u^\lambda u_\lambda u_\nu u_\rho\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u^\lambda u_\alpha u^\beta u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u^\lambda u_\alpha u^\beta u_\beta\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u_\mu u^\lambda u_\lambda u_\nu u_\rho\rangle$\\
        &\myrownumber
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\nu u_\rho u_\lambda\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\nu u_\rho u_\lambda\rangle$\\
        &\myrownumber 
        &$\langle f_+^{\mu\nu}u^\rho u^\lambda u_\mu u_\nu u_\lambda u_\rho\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u^\beta u^\lambda u_\alpha u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u^\beta u^\lambda u_\alpha u_\beta\rangle-h.c.$
        &$\langle f_-^{\mu\nu}u^\rho u^\lambda u_\mu u_\nu u_\lambda u_\rho\rangle$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u^\lambda u_\alpha u_\beta u^\alpha u^\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u^\lambda u^\beta u_\alpha u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u^\lambda u^\beta u_\alpha u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u^\lambda u_\alpha u_\beta u^\alpha u^\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u_\alpha u^\lambda u^\alpha u_\beta u^\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u_\beta u^\beta u^\rho u^\lambda u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u_\beta u^\beta u^\rho u^\lambda u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u_\alpha u^\lambda u^\alpha u_\beta u^\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u^\lambda u_\alpha u^\alpha u_\beta u^\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u^\lambda u_\alpha u^\alpha u_\beta u^\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}u^\mu u^\nu u_\alpha u^\rho u^\lambda u_\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u_\beta u^\beta u^\lambda u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u_\beta u^\beta u^\lambda u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}u^\mu u^\nu u_\alpha u^\rho u^\lambda u_\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}u^\mu u^\nu u^\rho u_\alpha u^\lambda u_\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}u^\mu u^\nu u^\rho u_\alpha u^\lambda u_\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\alpha\beta}u^\mu u^\nu u^\rho u^\lambda u_\alpha u_\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u_\beta u^\lambda u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u_\beta u^\lambda u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\alpha\beta}u^\mu u^\nu u^\rho u^\lambda u_\alpha u_\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u_\alpha u^\lambda u^\beta u_\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u^\lambda u_\beta u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u^\lambda u_\beta u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u_\alpha u^\lambda u^\beta u_\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u^\lambda u_\alpha u^\beta u_\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u_\beta\rangle\langle u^\lambda u_\alpha u^\alpha u^\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u_\beta\rangle\langle u^\lambda u_\alpha u^\alpha u^\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u^\lambda u_\alpha u^\beta u_\beta\rangle+h.c.$\\
        &\myrownumber
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u_\beta u^\beta\rangle\langle u^\lambda u_\alpha u^\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u_\beta u^\beta\rangle\langle u^\lambda u_\alpha u^\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u^\beta u^\lambda u_\alpha u_\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u^\lambda u_\alpha u_\beta u^\alpha u^\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u^\lambda u_\alpha u_\beta u^\alpha u^\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u^\beta u^\lambda u_\alpha u_\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u^\lambda u^\beta u_\alpha u_\beta\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u_\alpha u^\lambda u^\alpha u_\beta u^\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u_\alpha u^\lambda u^\alpha u_\beta u^\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u^\lambda u^\beta u_\alpha u_\beta\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u_\beta u^\beta u^\rho u^\lambda u_\alpha\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u^\lambda u_\alpha u^\alpha u_\beta u^\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u^\lambda u_\alpha u^\alpha u_\beta u^\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u_\beta u^\beta u^\rho u^\lambda u_\alpha\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\alpha u_\alpha u^\rho u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\alpha u_\alpha u^\rho u^\lambda u_\beta u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle+h.c.$\\
        &\myrownumber
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u_\beta u^\beta u^\lambda u_\alpha\rangle+h.c.$
        &$\langle f_+^{\mu\nu}u^\alpha u^\rho u_\beta u_\alpha u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu}u^\alpha u^\rho u_\beta u_\alpha u^\lambda u^\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u_\beta u^\beta u^\lambda u_\alpha\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle+h.c.$
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha u_\alpha u_\beta u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha u_\alpha u_\beta u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u_\beta u^\lambda u^\beta u_\alpha\rangle+h.c.$
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha u_\beta u_\alpha u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha u_\beta u_\alpha u^\beta u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u_\beta u^\lambda u^\beta u_\alpha\rangle+h.c.$\\
        &\myrownumber
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\alpha}u^\nu u^\rho u^\lambda u_\beta u^\beta u_\alpha\rangle+h.c.$
        &$\langle f_+^{\mu\nu} u^\rho u^\alpha u_\beta u^\beta u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u^\rho u^\alpha u_\beta u^\beta u_\alpha u^\lambda\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\alpha}u^\nu u^\rho u^\lambda u_\beta u^\beta u_\alpha\rangle+h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u_\beta\rangle\langle u^\lambda u_\alpha u^\alpha u^\beta\rangle+h.c.$
        &$\langle f_+^{\mu\nu} u^\alpha u^\rho u_\beta u^\beta u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u^\alpha u^\rho u_\beta u^\beta u^\lambda u_\alpha\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u_\beta\rangle\langle u^\lambda u_\alpha u^\alpha u^\beta\rangle+h.c.$\\
        &\myrownumber
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_-^{\mu\nu}u^\rho u_\beta u^\beta\rangle\langle u^\lambda u_\alpha u^\alpha\rangle+h.c.$
        &$\langle f_+^{\mu\nu} u^\alpha u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\langle f_-^{\mu\nu} u^\alpha u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle\epsilon_{\mu\nu\rho\lambda}$
        &$\epsilon_{\mu\nu\rho\lambda}\langle f_+^{\mu\nu}u^\rho u_\beta u^\beta\rangle\langle u^\lambda u_\alpha u^\alpha\rangle+h.c.$\\
        \hline
        
        {$\Sigma u^6$}
        &\myrownumber &$\langle\Sigma_+u_\mu u^\mu u_\nu u^\nu u_\rho u^\rho\rangle$&$\langle\Sigma_-u_\mu u^\mu u_\nu u^\nu u_\rho u^\rho\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-\rangle\langle u^\mu u^\nu u^\rho u_\lambda u^\lambda u^\lambda\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+\rangle\langle u^\mu u^\nu u^\rho u_\lambda u^\lambda u^\lambda\rangle$\\
        &\myrownumber &$\langle\Sigma_+u_\mu u^\mu u_\nu u_\rho u^\nu u^\rho\rangle+h.c.$&$\langle\Sigma_-u_\mu u^\mu u_\nu u_\rho u^\nu u^\rho\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-\rangle\langle u^\mu u^\nu u^\rho u^\lambda\rangle\langle u^\lambda u_\lambda\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+\rangle\langle u^\mu u^\nu u^\rho u^\lambda\rangle\langle u^\lambda u_\lambda\rangle$\\
        &\myrownumber &$\langle\Sigma_+u_\mu u^\mu u_\nu u_\rho u^\rho u^\nu\rangle$&$\langle\Sigma_-u_\mu u^\mu u_\nu u_\rho u^\rho u^\nu\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle-h.c.$\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u^\mu u_\rho u^\nu u^\rho\rangle$&$\langle\Sigma_-u_\mu u_\nu u^\mu u_\rho u^\nu u^\rho\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle-h.c.$\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u^\mu u_\rho u^\rho u^\nu\rangle+h.c.$&$\langle\Sigma_-u_\mu u_\nu u^\mu u_\rho u^\rho u^\nu\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\mu u^\nu u^\lambda u^\rho u^\lambda u_\lambda\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\mu u^\nu u^\lambda u^\rho u^\lambda u_\lambda\rangle-h.c.$\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u^\nu u_\rho u^\rho u^\mu\rangle$&$\langle\Sigma_-u_\mu u_\nu u^\nu u_\rho u^\rho u^\mu\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\mu u^\lambda u^\nu u^\rho u^\lambda u_\lambda\rangle-h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\mu u^\lambda u^\nu u^\rho u^\lambda u_\lambda\rangle-h.c.$\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u_\rho u^\mu u^\nu u^\rho\rangle$&$\langle\Sigma_-u_\mu u_\nu u_\rho u^\mu u^\nu u^\rho\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_- u_\lambda u^\lambda u^\lambda u^\mu u^\nu u^\rho\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+ u_\lambda u^\lambda u^\lambda u^\mu u^\nu u^\rho\rangle$\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u_\rho u^\mu u^\rho u^\nu\rangle$&$\langle\Sigma_-u_\mu u_\nu u_\rho u^\mu u^\rho u^\nu\rangle$&$\langle\Sigma_+u_\mu u^\mu u_\nu u_\rho u^\nu u^\rho\rangle-h.c.$&$\langle\Sigma_-u_\mu u^\mu u_\nu u_\rho u^\nu u^\rho\rangle-h.c.$\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u_\rho u^\rho u^\mu u^\nu\rangle$&$\langle\Sigma_-u_\mu u_\nu u_\rho u^\rho u^\mu u^\nu\rangle$&$\langle\Sigma_+u_\mu u_\nu u^\mu u_\rho u^\rho u^\nu\rangle-h.c.$&$\langle\Sigma_-u_\mu u_\nu u^\mu u_\rho u^\rho u^\nu\rangle-h.c.$\\
        &\myrownumber&$\langle\Sigma_+u_\mu u_\nu u_\rho u^\rho u^\nu u^\mu\rangle$&$\langle\Sigma_-u_\mu u_\nu u_\rho u^\rho u^\nu u^\mu\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u_\rho u^\nu u^\rho u^\mu\rangle$&$\langle\Sigma_-u_\mu u_\nu u_\rho u^\nu u^\rho u^\mu\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u_\rho\rangle\langle u^\mu u^\nu u^\rho\rangle$&$\langle\Sigma_-u_\mu u_\nu u_\rho\rangle\langle u^\mu u^\nu u^\rho\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+u_\mu u_\nu u_\rho u^\mu\rangle\langle u^\nu u^\rho\rangle$&$\langle\Sigma_-u_\mu u_\nu u_\rho u^\mu\rangle\langle u^\nu u^\rho\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle u_\mu u_\nu u_\rho u^\mu u^\nu u^\rho\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u_\nu u_\rho u^\mu u^\nu u^\rho\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle u_\mu u^\mu u_\nu u^\nu u_\rho u^\rho\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u^\mu u_\nu u^\nu u_\rho u^\rho\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle u_\mu u^\mu u_\nu u^\rho u^\nu u_\rho\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u^\mu u_\nu u^\rho u^\nu u_\rho\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle u_\mu u^\mu u_\nu u_\rho u^\rho u^\nu\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u^\mu u_\nu u_\rho u^\rho u^\nu\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle u_\mu u_\nu u^\mu u_\rho u^\nu u^\rho\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u_\nu u^\mu u_\rho u^\nu u^\rho\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu u_\rho u^\rho\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u^\nu u_\rho u^\rho\rangle$&&\\
        &\myrownumber&$\langle\Sigma_+\rangle\langle u_\mu u^\mu u_\rho\rangle\langle u_\nu u^\nu u^\rho\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u^\mu u_\rho\rangle\langle u_\nu u^\nu u^\rho\rangle$&&\\
        &\myrownumber &$\langle\Sigma_+\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u_\rho u^\nu u^\rho\rangle$&$\langle\Sigma_-\rangle\langle u_\mu u^\mu\rangle\langle u_\nu u_\rho u^\nu u^\rho\rangle$&&\\
        &\myrownumber &$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle+h.c.$&&\\
        &\myrownumber &$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle+h.c.$&&\\
        &\myrownumber &$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\mu u^\nu u^\lambda u^\rho u^\lambda u_\lambda\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\mu u^\nu u^\lambda u^\rho u^\lambda u_\lambda\rangle+h.c.$&&\\
        &\myrownumber &$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-u^\mu u^\lambda u^\nu u^\rho u^\lambda u_\lambda\rangle+h.c.$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+u^\mu u^\lambda u^\nu u^\rho u^\lambda u_\lambda\rangle+h.c.$&&\\
        &\myrownumber &$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_-\rangle\langle u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle$&$\epsilon_{\mu\nu\rho\lambda}\langle\Sigma_+\rangle\langle u^\mu u^\nu u^\rho u^\lambda u^\lambda u_\lambda\rangle$&&\\
        \hline
        
        {$Du^7$}
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u_\alpha u^\lambda u^\beta u_\beta\rangle+h.c.$
        &$\langle D^\mu u^\nu u^\rho u_\rho u^\lambda u_\lambda u_\mu u_\nu\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u_\alpha u^\lambda u^\beta u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u_\alpha u^\lambda u^\beta u_\beta\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle  D^\alpha u^\mu u^\nu u^\rho u^\lambda u_\alpha u^\beta u_\beta\rangle+h.c.$
        &$\langle D^\mu u^\nu u^\rho u_\rho u_\mu u_\nu u^\lambda u_\lambda\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle  D^\alpha u^\mu u^\nu u^\rho u^\lambda u_\alpha u^\beta u_\beta\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle+h.c.$
        &$\langle D^\mu u^\nu u^\rho u_\rho u^\lambda  u_\mu u_\nu u_\lambda\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\beta u^\lambda u_\alpha u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\beta u^\rho u^\lambda u_\alpha u_\beta\rangle-h.c.$\\
        &\myrownumber
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\beta u^\lambda u_\alpha u_\beta\rangle+h.c.$
        &$\langle D^\mu u^\nu u^\rho u_\mu u_\nu u_\rho u^\lambda u_\lambda\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\lambda u^\beta u_\alpha u_\beta\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\beta u^\lambda u_\alpha u_\beta\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\lambda u^\beta u_\alpha u_\beta\rangle+h.c.$
        &$\langle D^\mu u^\nu u_\mu u^\rho u_\nu u_\rho u^\lambda u_\lambda\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\beta u^\rho u^\lambda u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\lambda u^\beta u_\alpha u_\beta\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\beta u^\rho u^\lambda u_\alpha\rangle+h.c.$
        &$\langle D^\mu u^\nu u_\mu u^\rho u_\rho u_\nu u^\lambda u_\lambda\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\beta u^\rho u^\lambda u_\alpha\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle+h.c.$
        &$\langle D^\mu u^\nu u_\mu u^\rho u_\rho u^\lambda  u_\nu u_\lambda\rangle+h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\rho u^\beta u^\lambda u_\alpha\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u_\beta u^\beta u^\lambda u_\alpha\rangle+h.c.$
        &$\langle D^\mu u^\nu u_\mu u^\rho u_\rho u^\lambda u_\lambda  u_\nu\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u_\beta u^\lambda u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u_\beta u^\beta u^\lambda u_\alpha\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle+h.c.$
        &$\langle D^\mu u^\nu u_\mu u^\rho u_\nu u_\lambda u_\rho u^\lambda\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\lambda u_\beta u^\beta u_\alpha\rangle-h.c.$
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u_\beta u^\rho u^\lambda u^\beta u_\alpha\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u_\beta u^\lambda u^\beta u_\alpha\rangle+h.c.$
        &$\langle D^\mu u^\nu u_\mu u_\lambda u^\rho u_\rho u_\nu u^\lambda\rangle$
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u_\beta u^\lambda u^\beta u_\alpha\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\lambda u_\beta u^\beta u_\alpha\rangle+h.c.$
        &$\langle D^\mu u^\nu u_\mu u_\lambda u^\rho u_\rho u^\lambda  u_\nu\rangle$
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\mu u^\nu u^\rho u^\lambda u_\beta u^\beta u_\alpha\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\beta u_\alpha u_\beta u^\nu u^\rho u^\mu u^\lambda\rangle+h.c.$
        &$\langle D^\mu u^\nu u^\rho u_\mu u_\nu u^\lambda u_\rho u_\lambda\rangle$
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\beta u_\alpha u_\beta u^\nu u^\rho u^\mu u^\lambda\rangle-h.c.$\\
        &\myrownumber 
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\beta u_\alpha u^\nu u^\rho u_\beta u^\mu u^\lambda\rangle+h.c.$
        &$\langle D^\mu u^\nu u^\rho u_\mu u^\lambda u_\nu u_\rho u_\lambda\rangle$
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle D^\alpha u^\beta u_\alpha u^\nu u^\rho u_\beta u^\mu u^\lambda\rangle-h.c.$\\
        &\myrownumber&
        &$\langle D^\mu u^\nu u_\rho u^\lambda u_\mu u_\nu u^\rho u_\lambda\rangle$
        &&\\
        &\myrownumber&
        &$\langle D^\mu u^\nu u_\rho u^\lambda u_\mu u^\rho u_\nu u_\lambda\rangle+h.c.$
        &&\\
        &\myrownumber&
        &$\langle D^\mu u^\nu u_\rho u^\lambda u_\mu u^\rho u_\lambda u_\nu\rangle+h.c.$
        &&\\
        &\myrownumber&
        &$\langle D^\mu u^\nu u^\rho u_\mu u_\nu u^\lambda u_\rho u_\lambda\rangle$
        &&\\
        &\myrownumber&
        &$\langle D^\mu u^\nu u^\rho u_\rho  u_\mu u_\nu u^\lambda u_\lambda\rangle$
        &&\\
        &\myrownumber&
        &$\langle D^\mu u^\nu u_\mu u_\nu u^\rho\rangle\langle u_\rho u^\lambda u_\lambda\rangle$
        &&\\
       \hline
         {$u^8$}
        &\myrownumber
        &$\langle u_\mu u^\mu u_\nu u^\nu u_\rho u^\rho u_\lambda u^\lambda\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\beta u_\beta u^\rho u^\lambda u^\alpha u_\alpha \rangle$
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u_\beta u^\nu u^\rho u^\lambda u^\alpha u_\alpha u^\beta\rangle$\\
        &\myrownumber 
        &$\langle u_\mu u^\mu u_\nu u^\nu u_\rho u^\lambda u^\rho u_\lambda\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\alpha u^\nu u_\alpha u^\rho u^\beta u^\lambda u_\beta\rangle$
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u_\beta u^\rho u^\lambda u^\alpha u_\alpha u^\beta\rangle$\\
        &\myrownumber 
        &$\langle u_\mu u^\mu u_\nu u^\nu u_\rho u^\lambda u_\lambda u^\rho\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda u^\alpha u_\alpha u^\beta u_\beta\rangle$
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u_\beta u^\lambda u^\alpha u_\alpha u^\beta\rangle$\\
        &\myrownumber 
        &$\langle u_\mu u^\mu u_\nu u_\rho u^\nu u^\lambda u^\rho u_\lambda\rangle$
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\beta u_\beta u^\lambda u^\alpha u_\alpha\rangle$
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\beta u^\rho u^\lambda u^\alpha u_\alpha u_\beta\rangle$\\
        &\myrownumber 
        &$\langle u_\mu u^\mu u_\nu u_\rho u^\nu u^\lambda u_\lambda u^\rho\rangle$
        &
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda u^\alpha u_\alpha u^\beta u_\beta\rangle$\\
        &\myrownumber
        &$\langle u_\mu u^\mu u_\nu u_\rho u^\lambda u^\nu u^\rho u_\lambda\rangle$
        &
        &
        &$\epsilon_{\mu\nu\rho\lambda}\langle u^\mu u^\nu u^\rho u^\lambda u^\alpha u_\alpha u^\beta u_\beta\rangle$\\
        &\myrownumber 
        &$\langle u_\mu u^\mu u_\nu u_\rho u^\lambda u^\rho u_\lambda u^\nu\rangle$
        &
        &&\\
        &\myrownumber 
        &$\langle u_\mu u^\mu u_\nu u_\rho u^\lambda u_\lambda u^\nu u^\rho\rangle$
        &&&\\
        &\myrownumber 
        &$\langle u_\mu u^\mu u_\nu u_\rho u^\lambda u_\lambda u^\rho u^\nu\rangle$
        &&&\\
        &\myrownumber 
        &$\langle u_\mu u^\mu u_\nu u_\rho u^\lambda u^\nu u_\lambda u^\rho\rangle$
        &&&\\
        &\myrownumber&$\langle u_\mu u^\nu u^\mu u_\nu u_\rho u^\lambda u^\rho u_\lambda\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u^\mu u_\rho u_\nu u^\lambda u^\rho u_\lambda\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u^\mu u_\rho u^\lambda u_\nu u^\rho u_\lambda\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u^\mu u_\rho u^\lambda u_\nu u_\lambda u^\rho\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u_\rho u^\mu u^\lambda u_\nu u^\rho u_\lambda\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u_\rho u^\mu u^\lambda u^\rho u_\nu u_\lambda\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u_\rho u^\lambda u^\mu u_\nu u^\rho u_\lambda\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u^\mu u_\rho\rangle\langle u^\lambda u_\nu u_\lambda u^\rho\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u^\mu u_\rho u^\lambda\rangle\langle u_\nu u^\rho u_\lambda\rangle$&&&\\
        &\myrownumber &$\langle u_\mu u^\nu u_\rho u^\lambda\rangle\langle u^\mu u_\nu u^\rho u_\lambda\rangle$&&&\\
        \hline
    \end{longtable}
